Lieb-Thirring inequalities for the shifted Coulomb Hamiltonian

In this paper we prove sharp Lieb-Thirring (LT) inequalities for the family of shifted Coulomb Hamiltonians. More precisely, we prove the classical LT inequalities with the semi-classical constant for this family of operators in any dimension $d\geq 3$ and any $\gamma \geq 1$. We also prove that the semi-classical constant is never optimal for the Cwikel-Lieb-Rozenblum (CLR) inequalities for this family of operators in any dimension. In this case, we characterize the optimal constant as the minimum of a finite set and provide an asymptotic expansion as the dimension grows. Using the same method to prove the CLR inequalities for Coulomb, we obtain more information about the conjectured optimal constant in the CLR inequality for arbitrary potentials.

==> plots/LT_d3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.340000in}{6.180000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.340000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.340000in}{6.180000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.180000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381570in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{10.967906in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{10.967906in}{5.909625in}}%
\pgfpathlineto{\pgfqpoint{1.381570in}{5.909625in}}%
\pgfpathlineto{\pgfqpoint{1.381570in}{0.640174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817313in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817313in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785630in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785630in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753946in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753946in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722263in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.722263in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690580in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690580in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658897in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.658897in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627213in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.627213in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.595530in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.595530in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563847in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.563847in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.532164in}{0.640174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.532164in,y=0.542951in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381570in}{1.204468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819561in, y=1.130602in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381570in}{2.178788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819561in, y=2.104922in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381570in}{3.153109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819561in, y=3.079243in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381570in}{4.127430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975117in, y=4.053564in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381570in}{5.101751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975117in, y=5.027885in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.817313in}{4.127430in}}%
\pgfpathlineto{\pgfqpoint{10.532164in}{4.127430in}}%
\pgfpathlineto{\pgfqpoint{10.532164in}{4.127430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817313in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{1.851304in}{3.869804in}}%
\pgfpathlineto{\pgfqpoint{1.882681in}{3.929363in}}%
\pgfpathlineto{\pgfqpoint{1.912314in}{3.983232in}}%
\pgfpathlineto{\pgfqpoint{1.940205in}{4.031615in}}%
\pgfpathlineto{\pgfqpoint{1.966352in}{4.074764in}}%
\pgfpathlineto{\pgfqpoint{1.990756in}{4.112968in}}%
\pgfpathlineto{\pgfqpoint{2.014288in}{4.147797in}}%
\pgfpathlineto{\pgfqpoint{2.036949in}{4.179365in}}%
\pgfpathlineto{\pgfqpoint{2.058738in}{4.207800in}}%
\pgfpathlineto{\pgfqpoint{2.079656in}{4.233245in}}%
\pgfpathlineto{\pgfqpoint{2.099702in}{4.255853in}}%
\pgfpathlineto{\pgfqpoint{2.118877in}{4.275785in}}%
\pgfpathlineto{\pgfqpoint{2.137180in}{4.293212in}}%
\pgfpathlineto{\pgfqpoint{2.154611in}{4.308307in}}%
\pgfpathlineto{\pgfqpoint{2.171171in}{4.321248in}}%
\pgfpathlineto{\pgfqpoint{2.187731in}{4.332787in}}%
\pgfpathlineto{\pgfqpoint{2.203419in}{4.342388in}}%
\pgfpathlineto{\pgfqpoint{2.219108in}{4.350662in}}%
\pgfpathlineto{\pgfqpoint{2.233924in}{4.357228in}}%
\pgfpathlineto{\pgfqpoint{2.248741in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.262686in}{4.366404in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{4.369109in}}%
\pgfpathlineto{\pgfqpoint{2.290577in}{4.370642in}}%
\pgfpathlineto{\pgfqpoint{2.303650in}{4.370995in}}%
\pgfpathlineto{\pgfqpoint{2.316724in}{4.370280in}}%
\pgfpathlineto{\pgfqpoint{2.329797in}{4.368476in}}%
\pgfpathlineto{\pgfqpoint{2.342871in}{4.365566in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{4.361529in}}%
\pgfpathlineto{\pgfqpoint{2.369018in}{4.356346in}}%
\pgfpathlineto{\pgfqpoint{2.382092in}{4.349999in}}%
\pgfpathlineto{\pgfqpoint{2.395165in}{4.342467in}}%
\pgfpathlineto{\pgfqpoint{2.409110in}{4.333107in}}%
\pgfpathlineto{\pgfqpoint{2.423056in}{4.322355in}}%
\pgfpathlineto{\pgfqpoint{2.437001in}{4.310188in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{4.296581in}}%
\pgfpathlineto{\pgfqpoint{2.465763in}{4.280522in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{4.262785in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{4.243341in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{4.220862in}}%
\pgfpathlineto{\pgfqpoint{2.526773in}{4.196407in}}%
\pgfpathlineto{\pgfqpoint{2.542461in}{4.169940in}}%
\pgfpathlineto{\pgfqpoint{2.559021in}{4.139785in}}%
\pgfpathlineto{\pgfqpoint{2.575581in}{4.107315in}}%
\pgfpathlineto{\pgfqpoint{2.593012in}{4.070590in}}%
\pgfpathlineto{\pgfqpoint{2.610444in}{4.031210in}}%
\pgfpathlineto{\pgfqpoint{2.627875in}{3.989130in}}%
\pgfpathlineto{\pgfqpoint{2.646178in}{3.941990in}}%
\pgfpathlineto{\pgfqpoint{2.664481in}{3.891770in}}%
\pgfpathlineto{\pgfqpoint{2.683656in}{3.835797in}}%
\pgfpathlineto{\pgfqpoint{2.702830in}{3.776326in}}%
\pgfpathlineto{\pgfqpoint{2.722005in}{3.713296in}}%
\pgfpathlineto{\pgfqpoint{2.742051in}{3.643530in}}%
\pgfpathlineto{\pgfqpoint{2.762097in}{3.569738in}}%
\pgfpathlineto{\pgfqpoint{2.783015in}{3.488371in}}%
\pgfpathlineto{\pgfqpoint{2.785630in}{3.477883in}}%
\pgfpathlineto{\pgfqpoint{2.812648in}{3.584324in}}%
\pgfpathlineto{\pgfqpoint{2.838796in}{3.682838in}}%
\pgfpathlineto{\pgfqpoint{2.864071in}{3.773722in}}%
\pgfpathlineto{\pgfqpoint{2.888475in}{3.857286in}}%
\pgfpathlineto{\pgfqpoint{2.912008in}{3.933852in}}%
\pgfpathlineto{\pgfqpoint{2.934668in}{4.003753in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{4.067327in}}%
\pgfpathlineto{\pgfqpoint{2.977376in}{4.124920in}}%
\pgfpathlineto{\pgfqpoint{2.997422in}{4.176878in}}%
\pgfpathlineto{\pgfqpoint{3.016596in}{4.223550in}}%
\pgfpathlineto{\pgfqpoint{3.034899in}{4.265283in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{4.302422in}}%
\pgfpathlineto{\pgfqpoint{3.069762in}{4.336970in}}%
\pgfpathlineto{\pgfqpoint{3.086322in}{4.367350in}}%
\pgfpathlineto{\pgfqpoint{3.102010in}{4.393901in}}%
\pgfpathlineto{\pgfqpoint{3.117699in}{4.418250in}}%
\pgfpathlineto{\pgfqpoint{3.132515in}{4.439193in}}%
\pgfpathlineto{\pgfqpoint{3.146461in}{4.457057in}}%
\pgfpathlineto{\pgfqpoint{3.160406in}{4.473107in}}%
\pgfpathlineto{\pgfqpoint{3.173479in}{4.486484in}}%
\pgfpathlineto{\pgfqpoint{3.186553in}{4.498226in}}%
\pgfpathlineto{\pgfqpoint{3.198755in}{4.507694in}}%
\pgfpathlineto{\pgfqpoint{3.210957in}{4.515706in}}%
\pgfpathlineto{\pgfqpoint{3.222287in}{4.521827in}}%
\pgfpathlineto{\pgfqpoint{3.233618in}{4.526667in}}%
\pgfpathlineto{\pgfqpoint{3.244077in}{4.529987in}}%
\pgfpathlineto{\pgfqpoint{3.254535in}{4.532193in}}%
\pgfpathlineto{\pgfqpoint{3.264994in}{4.533278in}}%
\pgfpathlineto{\pgfqpoint{3.275453in}{4.533230in}}%
\pgfpathlineto{\pgfqpoint{3.285912in}{4.532040in}}%
\pgfpathlineto{\pgfqpoint{3.296371in}{4.529699in}}%
\pgfpathlineto{\pgfqpoint{3.306830in}{4.526195in}}%
\pgfpathlineto{\pgfqpoint{3.317289in}{4.521521in}}%
\pgfpathlineto{\pgfqpoint{3.327748in}{4.515665in}}%
\pgfpathlineto{\pgfqpoint{3.339078in}{4.507976in}}%
\pgfpathlineto{\pgfqpoint{3.350408in}{4.498877in}}%
\pgfpathlineto{\pgfqpoint{3.361739in}{4.488356in}}%
\pgfpathlineto{\pgfqpoint{3.373941in}{4.475419in}}%
\pgfpathlineto{\pgfqpoint{3.386143in}{4.460802in}}%
\pgfpathlineto{\pgfqpoint{3.398345in}{4.444490in}}%
\pgfpathlineto{\pgfqpoint{3.411418in}{4.425112in}}%
\pgfpathlineto{\pgfqpoint{3.424492in}{4.403751in}}%
\pgfpathlineto{\pgfqpoint{3.438437in}{4.378757in}}%
\pgfpathlineto{\pgfqpoint{3.452382in}{4.351461in}}%
\pgfpathlineto{\pgfqpoint{3.467199in}{4.319910in}}%
\pgfpathlineto{\pgfqpoint{3.482016in}{4.285706in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{4.246567in}}%
\pgfpathlineto{\pgfqpoint{3.513392in}{4.204388in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{4.156533in}}%
\pgfpathlineto{\pgfqpoint{3.546512in}{4.105216in}}%
\pgfpathlineto{\pgfqpoint{3.563944in}{4.047415in}}%
\pgfpathlineto{\pgfqpoint{3.581375in}{3.985689in}}%
\pgfpathlineto{\pgfqpoint{3.599678in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{3.617981in}{3.843087in}}%
\pgfpathlineto{\pgfqpoint{3.637156in}{3.761262in}}%
\pgfpathlineto{\pgfqpoint{3.656330in}{3.674456in}}%
\pgfpathlineto{\pgfqpoint{3.676376in}{3.578315in}}%
\pgfpathlineto{\pgfqpoint{3.696423in}{3.476595in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{3.369228in}}%
\pgfpathlineto{\pgfqpoint{3.737387in}{3.251096in}}%
\pgfpathlineto{\pgfqpoint{3.753946in}{3.153109in}}%
\pgfpathlineto{\pgfqpoint{3.779222in}{3.302361in}}%
\pgfpathlineto{\pgfqpoint{3.803626in}{3.440037in}}%
\pgfpathlineto{\pgfqpoint{3.827158in}{3.566695in}}%
\pgfpathlineto{\pgfqpoint{3.850691in}{3.687252in}}%
\pgfpathlineto{\pgfqpoint{3.873352in}{3.797471in}}%
\pgfpathlineto{\pgfqpoint{3.895141in}{3.897923in}}%
\pgfpathlineto{\pgfqpoint{3.916059in}{3.989176in}}%
\pgfpathlineto{\pgfqpoint{3.936105in}{4.071789in}}%
\pgfpathlineto{\pgfqpoint{3.955280in}{4.146317in}}%
\pgfpathlineto{\pgfqpoint{3.974454in}{4.216388in}}%
\pgfpathlineto{\pgfqpoint{3.992757in}{4.279062in}}%
\pgfpathlineto{\pgfqpoint{4.010189in}{4.334877in}}%
\pgfpathlineto{\pgfqpoint{4.026748in}{4.384359in}}%
\pgfpathlineto{\pgfqpoint{4.043308in}{4.430349in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{4.470662in}}%
\pgfpathlineto{\pgfqpoint{4.073813in}{4.505795in}}%
\pgfpathlineto{\pgfqpoint{4.088630in}{4.538045in}}%
\pgfpathlineto{\pgfqpoint{4.102575in}{4.565738in}}%
\pgfpathlineto{\pgfqpoint{4.115649in}{4.589336in}}%
\pgfpathlineto{\pgfqpoint{4.128722in}{4.610628in}}%
\pgfpathlineto{\pgfqpoint{4.140924in}{4.628402in}}%
\pgfpathlineto{\pgfqpoint{4.152255in}{4.643079in}}%
\pgfpathlineto{\pgfqpoint{4.163585in}{4.655983in}}%
\pgfpathlineto{\pgfqpoint{4.174044in}{4.666310in}}%
\pgfpathlineto{\pgfqpoint{4.184503in}{4.675105in}}%
\pgfpathlineto{\pgfqpoint{4.194090in}{4.681814in}}%
\pgfpathlineto{\pgfqpoint{4.203678in}{4.687221in}}%
\pgfpathlineto{\pgfqpoint{4.213265in}{4.691318in}}%
\pgfpathlineto{\pgfqpoint{4.221981in}{4.693899in}}%
\pgfpathlineto{\pgfqpoint{4.230696in}{4.695385in}}%
\pgfpathlineto{\pgfqpoint{4.239412in}{4.695771in}}%
\pgfpathlineto{\pgfqpoint{4.248128in}{4.695052in}}%
\pgfpathlineto{\pgfqpoint{4.256844in}{4.693220in}}%
\pgfpathlineto{\pgfqpoint{4.265559in}{4.690271in}}%
\pgfpathlineto{\pgfqpoint{4.274275in}{4.686200in}}%
\pgfpathlineto{\pgfqpoint{4.283862in}{4.680417in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{4.673261in}}%
\pgfpathlineto{\pgfqpoint{4.303037in}{4.664724in}}%
\pgfpathlineto{\pgfqpoint{4.313496in}{4.653827in}}%
\pgfpathlineto{\pgfqpoint{4.323955in}{4.641269in}}%
\pgfpathlineto{\pgfqpoint{4.334413in}{4.627038in}}%
\pgfpathlineto{\pgfqpoint{4.345744in}{4.609723in}}%
\pgfpathlineto{\pgfqpoint{4.357074in}{4.590422in}}%
\pgfpathlineto{\pgfqpoint{4.369276in}{4.567400in}}%
\pgfpathlineto{\pgfqpoint{4.381478in}{4.542045in}}%
\pgfpathlineto{\pgfqpoint{4.394552in}{4.512272in}}%
\pgfpathlineto{\pgfqpoint{4.407626in}{4.479782in}}%
\pgfpathlineto{\pgfqpoint{4.421571in}{4.442111in}}%
\pgfpathlineto{\pgfqpoint{4.435516in}{4.401305in}}%
\pgfpathlineto{\pgfqpoint{4.450333in}{4.354487in}}%
\pgfpathlineto{\pgfqpoint{4.466021in}{4.300997in}}%
\pgfpathlineto{\pgfqpoint{4.481709in}{4.243446in}}%
\pgfpathlineto{\pgfqpoint{4.498269in}{4.178253in}}%
\pgfpathlineto{\pgfqpoint{4.514829in}{4.108458in}}%
\pgfpathlineto{\pgfqpoint{4.532260in}{4.029976in}}%
\pgfpathlineto{\pgfqpoint{4.549692in}{3.946306in}}%
\pgfpathlineto{\pgfqpoint{4.567995in}{3.852819in}}%
\pgfpathlineto{\pgfqpoint{4.586298in}{3.753510in}}%
\pgfpathlineto{\pgfqpoint{4.605472in}{3.643170in}}%
\pgfpathlineto{\pgfqpoint{4.624647in}{3.526322in}}%
\pgfpathlineto{\pgfqpoint{4.644693in}{3.397138in}}%
\pgfpathlineto{\pgfqpoint{4.664739in}{3.260706in}}%
\pgfpathlineto{\pgfqpoint{4.685657in}{3.110538in}}%
\pgfpathlineto{\pgfqpoint{4.706575in}{2.952324in}}%
\pgfpathlineto{\pgfqpoint{4.722263in}{2.828336in}}%
\pgfpathlineto{\pgfqpoint{4.746667in}{3.020426in}}%
\pgfpathlineto{\pgfqpoint{4.771071in}{3.203727in}}%
\pgfpathlineto{\pgfqpoint{4.794604in}{3.372041in}}%
\pgfpathlineto{\pgfqpoint{4.817265in}{3.526184in}}%
\pgfpathlineto{\pgfqpoint{4.839054in}{3.666959in}}%
\pgfpathlineto{\pgfqpoint{4.859972in}{3.795159in}}%
\pgfpathlineto{\pgfqpoint{4.880889in}{3.916475in}}%
\pgfpathlineto{\pgfqpoint{4.900935in}{4.026206in}}%
\pgfpathlineto{\pgfqpoint{4.920110in}{4.125120in}}%
\pgfpathlineto{\pgfqpoint{4.938413in}{4.213967in}}%
\pgfpathlineto{\pgfqpoint{4.956716in}{4.297318in}}%
\pgfpathlineto{\pgfqpoint{4.974148in}{4.371543in}}%
\pgfpathlineto{\pgfqpoint{4.990707in}{4.437355in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{4.498545in}}%
\pgfpathlineto{\pgfqpoint{5.022956in}{4.552217in}}%
\pgfpathlineto{\pgfqpoint{5.037772in}{4.599036in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{4.639641in}}%
\pgfpathlineto{\pgfqpoint{5.065663in}{4.676867in}}%
\pgfpathlineto{\pgfqpoint{5.078736in}{4.708677in}}%
\pgfpathlineto{\pgfqpoint{5.090938in}{4.735651in}}%
\pgfpathlineto{\pgfqpoint{5.103140in}{4.759988in}}%
\pgfpathlineto{\pgfqpoint{5.114471in}{4.780211in}}%
\pgfpathlineto{\pgfqpoint{5.125801in}{4.798135in}}%
\pgfpathlineto{\pgfqpoint{5.136260in}{4.812628in}}%
\pgfpathlineto{\pgfqpoint{5.145847in}{4.824173in}}%
\pgfpathlineto{\pgfqpoint{5.155435in}{4.834048in}}%
\pgfpathlineto{\pgfqpoint{5.164150in}{4.841568in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{4.847694in}}%
\pgfpathlineto{\pgfqpoint{5.181582in}{4.852422in}}%
\pgfpathlineto{\pgfqpoint{5.189426in}{4.855476in}}%
\pgfpathlineto{\pgfqpoint{5.197270in}{4.857388in}}%
\pgfpathlineto{\pgfqpoint{5.205114in}{4.858155in}}%
\pgfpathlineto{\pgfqpoint{5.212958in}{4.857771in}}%
\pgfpathlineto{\pgfqpoint{5.220802in}{4.856232in}}%
\pgfpathlineto{\pgfqpoint{5.228647in}{4.853535in}}%
\pgfpathlineto{\pgfqpoint{5.236491in}{4.849676in}}%
\pgfpathlineto{\pgfqpoint{5.244335in}{4.844650in}}%
\pgfpathlineto{\pgfqpoint{5.253051in}{4.837691in}}%
\pgfpathlineto{\pgfqpoint{5.261766in}{4.829282in}}%
\pgfpathlineto{\pgfqpoint{5.271354in}{4.818349in}}%
\pgfpathlineto{\pgfqpoint{5.280941in}{4.805645in}}%
\pgfpathlineto{\pgfqpoint{5.290528in}{4.791163in}}%
\pgfpathlineto{\pgfqpoint{5.300987in}{4.773328in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{4.753358in}}%
\pgfpathlineto{\pgfqpoint{5.322776in}{4.729303in}}%
\pgfpathlineto{\pgfqpoint{5.334107in}{4.702719in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{4.671247in}}%
\pgfpathlineto{\pgfqpoint{5.359382in}{4.634238in}}%
\pgfpathlineto{\pgfqpoint{5.372456in}{4.593808in}}%
\pgfpathlineto{\pgfqpoint{5.386401in}{4.546889in}}%
\pgfpathlineto{\pgfqpoint{5.400346in}{4.496032in}}%
\pgfpathlineto{\pgfqpoint{5.415163in}{4.437657in}}%
\pgfpathlineto{\pgfqpoint{5.429980in}{4.374781in}}%
\pgfpathlineto{\pgfqpoint{5.445668in}{4.303272in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{4.226653in}}%
\pgfpathlineto{\pgfqpoint{5.477916in}{4.140199in}}%
\pgfpathlineto{\pgfqpoint{5.495348in}{4.042962in}}%
\pgfpathlineto{\pgfqpoint{5.512779in}{3.939287in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{3.823452in}}%
\pgfpathlineto{\pgfqpoint{5.549385in}{3.700416in}}%
\pgfpathlineto{\pgfqpoint{5.568560in}{3.563743in}}%
\pgfpathlineto{\pgfqpoint{5.587734in}{3.419049in}}%
\pgfpathlineto{\pgfqpoint{5.607781in}{3.259138in}}%
\pgfpathlineto{\pgfqpoint{5.627827in}{3.090326in}}%
\pgfpathlineto{\pgfqpoint{5.648744in}{2.904610in}}%
\pgfpathlineto{\pgfqpoint{5.669662in}{2.709048in}}%
\pgfpathlineto{\pgfqpoint{5.690580in}{2.503562in}}%
\pgfpathlineto{\pgfqpoint{5.714984in}{2.743525in}}%
\pgfpathlineto{\pgfqpoint{5.738516in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{5.761177in}{3.166799in}}%
\pgfpathlineto{\pgfqpoint{5.783838in}{3.359430in}}%
\pgfpathlineto{\pgfqpoint{5.805627in}{3.535208in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{3.695160in}}%
\pgfpathlineto{\pgfqpoint{5.846591in}{3.840290in}}%
\pgfpathlineto{\pgfqpoint{5.866637in}{3.977366in}}%
\pgfpathlineto{\pgfqpoint{5.885812in}{4.100880in}}%
\pgfpathlineto{\pgfqpoint{5.904115in}{4.211792in}}%
\pgfpathlineto{\pgfqpoint{5.922418in}{4.315823in}}%
\pgfpathlineto{\pgfqpoint{5.939850in}{4.408456in}}%
\pgfpathlineto{\pgfqpoint{5.956409in}{4.490592in}}%
\pgfpathlineto{\pgfqpoint{5.972098in}{4.563096in}}%
\pgfpathlineto{\pgfqpoint{5.987786in}{4.630403in}}%
\pgfpathlineto{\pgfqpoint{6.002603in}{4.689167in}}%
\pgfpathlineto{\pgfqpoint{6.016548in}{4.740186in}}%
\pgfpathlineto{\pgfqpoint{6.030493in}{4.787024in}}%
\pgfpathlineto{\pgfqpoint{6.043567in}{4.827116in}}%
\pgfpathlineto{\pgfqpoint{6.055769in}{4.861184in}}%
\pgfpathlineto{\pgfqpoint{6.067971in}{4.892000in}}%
\pgfpathlineto{\pgfqpoint{6.079301in}{4.917691in}}%
\pgfpathlineto{\pgfqpoint{6.090632in}{4.940551in}}%
\pgfpathlineto{\pgfqpoint{6.101090in}{4.959131in}}%
\pgfpathlineto{\pgfqpoint{6.110678in}{4.974026in}}%
\pgfpathlineto{\pgfqpoint{6.120265in}{4.986871in}}%
\pgfpathlineto{\pgfqpoint{6.128981in}{4.996762in}}%
\pgfpathlineto{\pgfqpoint{6.137696in}{5.004946in}}%
\pgfpathlineto{\pgfqpoint{6.145541in}{5.010849in}}%
\pgfpathlineto{\pgfqpoint{6.153385in}{5.015359in}}%
\pgfpathlineto{\pgfqpoint{6.160357in}{5.018198in}}%
\pgfpathlineto{\pgfqpoint{6.167330in}{5.019931in}}%
\pgfpathlineto{\pgfqpoint{6.174302in}{5.020555in}}%
\pgfpathlineto{\pgfqpoint{6.181275in}{5.020069in}}%
\pgfpathlineto{\pgfqpoint{6.188248in}{5.018468in}}%
\pgfpathlineto{\pgfqpoint{6.195220in}{5.015750in}}%
\pgfpathlineto{\pgfqpoint{6.202193in}{5.011912in}}%
\pgfpathlineto{\pgfqpoint{6.210037in}{5.006252in}}%
\pgfpathlineto{\pgfqpoint{6.217881in}{4.999167in}}%
\pgfpathlineto{\pgfqpoint{6.225725in}{4.990652in}}%
\pgfpathlineto{\pgfqpoint{6.234441in}{4.979510in}}%
\pgfpathlineto{\pgfqpoint{6.243157in}{4.966593in}}%
\pgfpathlineto{\pgfqpoint{6.252744in}{4.950326in}}%
\pgfpathlineto{\pgfqpoint{6.262331in}{4.931896in}}%
\pgfpathlineto{\pgfqpoint{6.272790in}{4.909315in}}%
\pgfpathlineto{\pgfqpoint{6.283249in}{4.884142in}}%
\pgfpathlineto{\pgfqpoint{6.294579in}{4.853933in}}%
\pgfpathlineto{\pgfqpoint{6.306781in}{4.817970in}}%
\pgfpathlineto{\pgfqpoint{6.318983in}{4.778435in}}%
\pgfpathlineto{\pgfqpoint{6.332057in}{4.732094in}}%
\pgfpathlineto{\pgfqpoint{6.345131in}{4.681615in}}%
\pgfpathlineto{\pgfqpoint{6.359076in}{4.623188in}}%
\pgfpathlineto{\pgfqpoint{6.373021in}{4.560007in}}%
\pgfpathlineto{\pgfqpoint{6.387838in}{4.487643in}}%
\pgfpathlineto{\pgfqpoint{6.402654in}{4.409859in}}%
\pgfpathlineto{\pgfqpoint{6.418343in}{4.321560in}}%
\pgfpathlineto{\pgfqpoint{6.434903in}{4.221692in}}%
\pgfpathlineto{\pgfqpoint{6.451462in}{4.114943in}}%
\pgfpathlineto{\pgfqpoint{6.468894in}{3.995099in}}%
\pgfpathlineto{\pgfqpoint{6.486325in}{3.867540in}}%
\pgfpathlineto{\pgfqpoint{6.504628in}{3.725252in}}%
\pgfpathlineto{\pgfqpoint{6.522931in}{3.574357in}}%
\pgfpathlineto{\pgfqpoint{6.542106in}{3.406988in}}%
\pgfpathlineto{\pgfqpoint{6.562152in}{3.221783in}}%
\pgfpathlineto{\pgfqpoint{6.582198in}{3.026055in}}%
\pgfpathlineto{\pgfqpoint{6.603116in}{2.810523in}}%
\pgfpathlineto{\pgfqpoint{6.624034in}{2.583379in}}%
\pgfpathlineto{\pgfqpoint{6.645823in}{2.334339in}}%
\pgfpathlineto{\pgfqpoint{6.658897in}{2.178788in}}%
\pgfpathlineto{\pgfqpoint{6.683301in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{6.706833in}{2.731169in}}%
\pgfpathlineto{\pgfqpoint{6.729494in}{2.973737in}}%
\pgfpathlineto{\pgfqpoint{6.752155in}{3.204255in}}%
\pgfpathlineto{\pgfqpoint{6.773944in}{3.414449in}}%
\pgfpathlineto{\pgfqpoint{6.794862in}{3.605584in}}%
\pgfpathlineto{\pgfqpoint{6.814908in}{3.778891in}}%
\pgfpathlineto{\pgfqpoint{6.834954in}{3.942473in}}%
\pgfpathlineto{\pgfqpoint{6.854129in}{4.089779in}}%
\pgfpathlineto{\pgfqpoint{6.872432in}{4.221974in}}%
\pgfpathlineto{\pgfqpoint{6.889863in}{4.340185in}}%
\pgfpathlineto{\pgfqpoint{6.907295in}{4.450847in}}%
\pgfpathlineto{\pgfqpoint{6.923855in}{4.548942in}}%
\pgfpathlineto{\pgfqpoint{6.939543in}{4.635516in}}%
\pgfpathlineto{\pgfqpoint{6.955231in}{4.715871in}}%
\pgfpathlineto{\pgfqpoint{6.970048in}{4.786021in}}%
\pgfpathlineto{\pgfqpoint{6.983993in}{4.846925in}}%
\pgfpathlineto{\pgfqpoint{6.997938in}{4.902841in}}%
\pgfpathlineto{\pgfqpoint{7.011012in}{4.950710in}}%
\pgfpathlineto{\pgfqpoint{7.023214in}{4.991397in}}%
\pgfpathlineto{\pgfqpoint{7.035416in}{5.028215in}}%
\pgfpathlineto{\pgfqpoint{7.046746in}{5.058925in}}%
\pgfpathlineto{\pgfqpoint{7.057205in}{5.084288in}}%
\pgfpathlineto{\pgfqpoint{7.067664in}{5.106777in}}%
\pgfpathlineto{\pgfqpoint{7.077251in}{5.124858in}}%
\pgfpathlineto{\pgfqpoint{7.086839in}{5.140507in}}%
\pgfpathlineto{\pgfqpoint{7.095554in}{5.152618in}}%
\pgfpathlineto{\pgfqpoint{7.103399in}{5.161789in}}%
\pgfpathlineto{\pgfqpoint{7.111243in}{5.169319in}}%
\pgfpathlineto{\pgfqpoint{7.118215in}{5.174631in}}%
\pgfpathlineto{\pgfqpoint{7.125188in}{5.178640in}}%
\pgfpathlineto{\pgfqpoint{7.132160in}{5.181343in}}%
\pgfpathlineto{\pgfqpoint{7.139133in}{5.182736in}}%
\pgfpathlineto{\pgfqpoint{7.145234in}{5.182880in}}%
\pgfpathlineto{\pgfqpoint{7.151335in}{5.182017in}}%
\pgfpathlineto{\pgfqpoint{7.157436in}{5.180146in}}%
\pgfpathlineto{\pgfqpoint{7.164409in}{5.176771in}}%
\pgfpathlineto{\pgfqpoint{7.171381in}{5.172073in}}%
\pgfpathlineto{\pgfqpoint{7.178354in}{5.166050in}}%
\pgfpathlineto{\pgfqpoint{7.186198in}{5.157686in}}%
\pgfpathlineto{\pgfqpoint{7.194042in}{5.147637in}}%
\pgfpathlineto{\pgfqpoint{7.202758in}{5.134489in}}%
\pgfpathlineto{\pgfqpoint{7.211473in}{5.119251in}}%
\pgfpathlineto{\pgfqpoint{7.221061in}{5.100067in}}%
\pgfpathlineto{\pgfqpoint{7.230648in}{5.078337in}}%
\pgfpathlineto{\pgfqpoint{7.241107in}{5.051721in}}%
\pgfpathlineto{\pgfqpoint{7.251566in}{5.022058in}}%
\pgfpathlineto{\pgfqpoint{7.262896in}{4.986472in}}%
\pgfpathlineto{\pgfqpoint{7.274227in}{4.947286in}}%
\pgfpathlineto{\pgfqpoint{7.286429in}{4.901044in}}%
\pgfpathlineto{\pgfqpoint{7.299502in}{4.846832in}}%
\pgfpathlineto{\pgfqpoint{7.312576in}{4.787773in}}%
\pgfpathlineto{\pgfqpoint{7.326521in}{4.719412in}}%
\pgfpathlineto{\pgfqpoint{7.340466in}{4.645491in}}%
\pgfpathlineto{\pgfqpoint{7.355283in}{4.560831in}}%
\pgfpathlineto{\pgfqpoint{7.370100in}{4.469840in}}%
\pgfpathlineto{\pgfqpoint{7.385788in}{4.366564in}}%
\pgfpathlineto{\pgfqpoint{7.402348in}{4.249780in}}%
\pgfpathlineto{\pgfqpoint{7.418908in}{4.124977in}}%
\pgfpathlineto{\pgfqpoint{7.436339in}{3.984899in}}%
\pgfpathlineto{\pgfqpoint{7.453771in}{3.835846in}}%
\pgfpathlineto{\pgfqpoint{7.472074in}{3.669633in}}%
\pgfpathlineto{\pgfqpoint{7.490377in}{3.493422in}}%
\pgfpathlineto{\pgfqpoint{7.509551in}{3.298040in}}%
\pgfpathlineto{\pgfqpoint{7.529597in}{3.081919in}}%
\pgfpathlineto{\pgfqpoint{7.549643in}{2.853608in}}%
\pgfpathlineto{\pgfqpoint{7.570561in}{2.602298in}}%
\pgfpathlineto{\pgfqpoint{7.591479in}{2.337561in}}%
\pgfpathlineto{\pgfqpoint{7.613268in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{7.627213in}{1.854015in}}%
\pgfpathlineto{\pgfqpoint{7.651617in}{2.189724in}}%
\pgfpathlineto{\pgfqpoint{7.675150in}{2.498088in}}%
\pgfpathlineto{\pgfqpoint{7.697811in}{2.780676in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{3.039020in}}%
\pgfpathlineto{\pgfqpoint{7.741389in}{3.284160in}}%
\pgfpathlineto{\pgfqpoint{7.762307in}{3.506990in}}%
\pgfpathlineto{\pgfqpoint{7.782353in}{3.708967in}}%
\pgfpathlineto{\pgfqpoint{7.802399in}{3.899553in}}%
\pgfpathlineto{\pgfqpoint{7.821574in}{4.071128in}}%
\pgfpathlineto{\pgfqpoint{7.839877in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{7.857308in}{4.362693in}}%
\pgfpathlineto{\pgfqpoint{7.874740in}{4.491510in}}%
\pgfpathlineto{\pgfqpoint{7.891300in}{4.605684in}}%
\pgfpathlineto{\pgfqpoint{7.906988in}{4.706442in}}%
\pgfpathlineto{\pgfqpoint{7.922676in}{4.799960in}}%
\pgfpathlineto{\pgfqpoint{7.937493in}{4.881603in}}%
\pgfpathlineto{\pgfqpoint{7.951438in}{4.952493in}}%
\pgfpathlineto{\pgfqpoint{7.965383in}{5.017587in}}%
\pgfpathlineto{\pgfqpoint{7.978457in}{5.073328in}}%
\pgfpathlineto{\pgfqpoint{7.990659in}{5.120723in}}%
\pgfpathlineto{\pgfqpoint{8.002861in}{5.163630in}}%
\pgfpathlineto{\pgfqpoint{8.014191in}{5.199442in}}%
\pgfpathlineto{\pgfqpoint{8.024650in}{5.229042in}}%
\pgfpathlineto{\pgfqpoint{8.035109in}{5.255313in}}%
\pgfpathlineto{\pgfqpoint{8.044697in}{5.276462in}}%
\pgfpathlineto{\pgfqpoint{8.053412in}{5.293248in}}%
\pgfpathlineto{\pgfqpoint{8.062128in}{5.307704in}}%
\pgfpathlineto{\pgfqpoint{8.069972in}{5.318718in}}%
\pgfpathlineto{\pgfqpoint{8.077816in}{5.327835in}}%
\pgfpathlineto{\pgfqpoint{8.084789in}{5.334343in}}%
\pgfpathlineto{\pgfqpoint{8.091761in}{5.339348in}}%
\pgfpathlineto{\pgfqpoint{8.097862in}{5.342490in}}%
\pgfpathlineto{\pgfqpoint{8.103963in}{5.344476in}}%
\pgfpathlineto{\pgfqpoint{8.110064in}{5.345304in}}%
\pgfpathlineto{\pgfqpoint{8.116165in}{5.344973in}}%
\pgfpathlineto{\pgfqpoint{8.122266in}{5.343479in}}%
\pgfpathlineto{\pgfqpoint{8.128367in}{5.340822in}}%
\pgfpathlineto{\pgfqpoint{8.134468in}{5.336998in}}%
\pgfpathlineto{\pgfqpoint{8.141441in}{5.331199in}}%
\pgfpathlineto{\pgfqpoint{8.148414in}{5.323872in}}%
\pgfpathlineto{\pgfqpoint{8.155386in}{5.315013in}}%
\pgfpathlineto{\pgfqpoint{8.163230in}{5.303213in}}%
\pgfpathlineto{\pgfqpoint{8.171075in}{5.289468in}}%
\pgfpathlineto{\pgfqpoint{8.179790in}{5.271909in}}%
\pgfpathlineto{\pgfqpoint{8.188506in}{5.251938in}}%
\pgfpathlineto{\pgfqpoint{8.198093in}{5.227175in}}%
\pgfpathlineto{\pgfqpoint{8.208552in}{5.196815in}}%
\pgfpathlineto{\pgfqpoint{8.219011in}{5.162954in}}%
\pgfpathlineto{\pgfqpoint{8.230341in}{5.122309in}}%
\pgfpathlineto{\pgfqpoint{8.241672in}{5.077530in}}%
\pgfpathlineto{\pgfqpoint{8.253874in}{5.024671in}}%
\pgfpathlineto{\pgfqpoint{8.266076in}{4.966988in}}%
\pgfpathlineto{\pgfqpoint{8.279149in}{4.899814in}}%
\pgfpathlineto{\pgfqpoint{8.293095in}{4.822017in}}%
\pgfpathlineto{\pgfqpoint{8.307040in}{4.737855in}}%
\pgfpathlineto{\pgfqpoint{8.321857in}{4.641431in}}%
\pgfpathlineto{\pgfqpoint{8.336673in}{4.537767in}}%
\pgfpathlineto{\pgfqpoint{8.352362in}{4.420083in}}%
\pgfpathlineto{\pgfqpoint{8.368921in}{4.286983in}}%
\pgfpathlineto{\pgfqpoint{8.385481in}{4.144729in}}%
\pgfpathlineto{\pgfqpoint{8.402913in}{3.985054in}}%
\pgfpathlineto{\pgfqpoint{8.420344in}{3.815146in}}%
\pgfpathlineto{\pgfqpoint{8.438647in}{3.625680in}}%
\pgfpathlineto{\pgfqpoint{8.456950in}{3.424829in}}%
\pgfpathlineto{\pgfqpoint{8.476125in}{3.202147in}}%
\pgfpathlineto{\pgfqpoint{8.496171in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{8.516217in}{2.695709in}}%
\pgfpathlineto{\pgfqpoint{8.537135in}{2.409407in}}%
\pgfpathlineto{\pgfqpoint{8.558053in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{8.579842in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{8.595530in}{1.529241in}}%
\pgfpathlineto{\pgfqpoint{8.619063in}{1.899445in}}%
\pgfpathlineto{\pgfqpoint{8.642595in}{2.252273in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{8.687045in}{2.870925in}}%
\pgfpathlineto{\pgfqpoint{8.708835in}{3.151169in}}%
\pgfpathlineto{\pgfqpoint{8.729752in}{3.405845in}}%
\pgfpathlineto{\pgfqpoint{8.749798in}{3.636638in}}%
\pgfpathlineto{\pgfqpoint{8.768973in}{3.845178in}}%
\pgfpathlineto{\pgfqpoint{8.788148in}{4.041709in}}%
\pgfpathlineto{\pgfqpoint{8.806451in}{4.218049in}}%
\pgfpathlineto{\pgfqpoint{8.823882in}{4.375719in}}%
\pgfpathlineto{\pgfqpoint{8.841314in}{4.523321in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{4.654176in}}%
\pgfpathlineto{\pgfqpoint{8.873562in}{4.769690in}}%
\pgfpathlineto{\pgfqpoint{8.889250in}{4.876943in}}%
\pgfpathlineto{\pgfqpoint{8.904067in}{4.970623in}}%
\pgfpathlineto{\pgfqpoint{8.918012in}{5.052011in}}%
\pgfpathlineto{\pgfqpoint{8.931957in}{5.126797in}}%
\pgfpathlineto{\pgfqpoint{8.945031in}{5.190895in}}%
\pgfpathlineto{\pgfqpoint{8.957233in}{5.245449in}}%
\pgfpathlineto{\pgfqpoint{8.969435in}{5.294900in}}%
\pgfpathlineto{\pgfqpoint{8.980765in}{5.336235in}}%
\pgfpathlineto{\pgfqpoint{8.991224in}{5.370462in}}%
\pgfpathlineto{\pgfqpoint{9.001683in}{5.400907in}}%
\pgfpathlineto{\pgfqpoint{9.011270in}{5.425484in}}%
\pgfpathlineto{\pgfqpoint{9.019986in}{5.445056in}}%
\pgfpathlineto{\pgfqpoint{9.028702in}{5.461984in}}%
\pgfpathlineto{\pgfqpoint{9.036546in}{5.474952in}}%
\pgfpathlineto{\pgfqpoint{9.044390in}{5.485770in}}%
\pgfpathlineto{\pgfqpoint{9.051362in}{5.493576in}}%
\pgfpathlineto{\pgfqpoint{9.058335in}{5.499677in}}%
\pgfpathlineto{\pgfqpoint{9.064436in}{5.503613in}}%
\pgfpathlineto{\pgfqpoint{9.070537in}{5.506239in}}%
\pgfpathlineto{\pgfqpoint{9.076638in}{5.507553in}}%
\pgfpathlineto{\pgfqpoint{9.081867in}{5.507634in}}%
\pgfpathlineto{\pgfqpoint{9.087097in}{5.506748in}}%
\pgfpathlineto{\pgfqpoint{9.093198in}{5.504490in}}%
\pgfpathlineto{\pgfqpoint{9.099299in}{5.500913in}}%
\pgfpathlineto{\pgfqpoint{9.105400in}{5.496015in}}%
\pgfpathlineto{\pgfqpoint{9.112373in}{5.488797in}}%
\pgfpathlineto{\pgfqpoint{9.119345in}{5.479848in}}%
\pgfpathlineto{\pgfqpoint{9.126318in}{5.469164in}}%
\pgfpathlineto{\pgfqpoint{9.134162in}{5.455068in}}%
\pgfpathlineto{\pgfqpoint{9.142006in}{5.438770in}}%
\pgfpathlineto{\pgfqpoint{9.150722in}{5.418072in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{5.392151in}}%
\pgfpathlineto{\pgfqpoint{9.169896in}{5.362919in}}%
\pgfpathlineto{\pgfqpoint{9.180355in}{5.327244in}}%
\pgfpathlineto{\pgfqpoint{9.190814in}{5.287610in}}%
\pgfpathlineto{\pgfqpoint{9.202144in}{5.240194in}}%
\pgfpathlineto{\pgfqpoint{9.213475in}{5.188108in}}%
\pgfpathlineto{\pgfqpoint{9.225677in}{5.126777in}}%
\pgfpathlineto{\pgfqpoint{9.238750in}{5.055020in}}%
\pgfpathlineto{\pgfqpoint{9.251824in}{4.976992in}}%
\pgfpathlineto{\pgfqpoint{9.265769in}{4.886827in}}%
\pgfpathlineto{\pgfqpoint{9.279714in}{4.789480in}}%
\pgfpathlineto{\pgfqpoint{9.294531in}{4.678155in}}%
\pgfpathlineto{\pgfqpoint{9.310219in}{4.551386in}}%
\pgfpathlineto{\pgfqpoint{9.325908in}{4.415434in}}%
\pgfpathlineto{\pgfqpoint{9.342468in}{4.261930in}}%
\pgfpathlineto{\pgfqpoint{9.359027in}{4.098119in}}%
\pgfpathlineto{\pgfqpoint{9.376459in}{3.914508in}}%
\pgfpathlineto{\pgfqpoint{9.394762in}{3.709329in}}%
\pgfpathlineto{\pgfqpoint{9.413065in}{3.491408in}}%
\pgfpathlineto{\pgfqpoint{9.432240in}{3.249386in}}%
\pgfpathlineto{\pgfqpoint{9.451414in}{2.993262in}}%
\pgfpathlineto{\pgfqpoint{9.471460in}{2.710352in}}%
\pgfpathlineto{\pgfqpoint{9.491506in}{2.411892in}}%
\pgfpathlineto{\pgfqpoint{9.512424in}{2.083804in}}%
\pgfpathlineto{\pgfqpoint{9.534213in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{9.556003in}{1.345324in}}%
\pgfpathlineto{\pgfqpoint{9.563847in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{9.587379in}{1.620877in}}%
\pgfpathlineto{\pgfqpoint{9.610912in}{2.017610in}}%
\pgfpathlineto{\pgfqpoint{9.633573in}{2.380947in}}%
\pgfpathlineto{\pgfqpoint{9.655362in}{2.712911in}}%
\pgfpathlineto{\pgfqpoint{9.677151in}{3.027729in}}%
\pgfpathlineto{\pgfqpoint{9.698069in}{3.313739in}}%
\pgfpathlineto{\pgfqpoint{9.718115in}{3.572855in}}%
\pgfpathlineto{\pgfqpoint{9.737290in}{3.806923in}}%
\pgfpathlineto{\pgfqpoint{9.756464in}{4.027453in}}%
\pgfpathlineto{\pgfqpoint{9.774767in}{4.225276in}}%
\pgfpathlineto{\pgfqpoint{9.792199in}{4.402112in}}%
\pgfpathlineto{\pgfqpoint{9.809630in}{4.567616in}}%
\pgfpathlineto{\pgfqpoint{9.826190in}{4.714309in}}%
\pgfpathlineto{\pgfqpoint{9.841878in}{4.843775in}}%
\pgfpathlineto{\pgfqpoint{9.857567in}{4.963958in}}%
\pgfpathlineto{\pgfqpoint{9.872384in}{5.068911in}}%
\pgfpathlineto{\pgfqpoint{9.886329in}{5.160073in}}%
\pgfpathlineto{\pgfqpoint{9.900274in}{5.243827in}}%
\pgfpathlineto{\pgfqpoint{9.913347in}{5.315597in}}%
\pgfpathlineto{\pgfqpoint{9.925549in}{5.376672in}}%
\pgfpathlineto{\pgfqpoint{9.937751in}{5.432024in}}%
\pgfpathlineto{\pgfqpoint{9.949082in}{5.478284in}}%
\pgfpathlineto{\pgfqpoint{9.959541in}{5.516584in}}%
\pgfpathlineto{\pgfqpoint{9.970000in}{5.550648in}}%
\pgfpathlineto{\pgfqpoint{9.979587in}{5.578143in}}%
\pgfpathlineto{\pgfqpoint{9.988303in}{5.600036in}}%
\pgfpathlineto{\pgfqpoint{9.997018in}{5.618968in}}%
\pgfpathlineto{\pgfqpoint{10.004863in}{5.633471in}}%
\pgfpathlineto{\pgfqpoint{10.012707in}{5.645567in}}%
\pgfpathlineto{\pgfqpoint{10.019679in}{5.654296in}}%
\pgfpathlineto{\pgfqpoint{10.025780in}{5.660368in}}%
\pgfpathlineto{\pgfqpoint{10.031881in}{5.664977in}}%
\pgfpathlineto{\pgfqpoint{10.037982in}{5.668122in}}%
\pgfpathlineto{\pgfqpoint{10.043212in}{5.669651in}}%
\pgfpathlineto{\pgfqpoint{10.048441in}{5.670101in}}%
\pgfpathlineto{\pgfqpoint{10.053671in}{5.669471in}}%
\pgfpathlineto{\pgfqpoint{10.058900in}{5.667759in}}%
\pgfpathlineto{\pgfqpoint{10.064129in}{5.664965in}}%
\pgfpathlineto{\pgfqpoint{10.070230in}{5.660336in}}%
\pgfpathlineto{\pgfqpoint{10.076331in}{5.654231in}}%
\pgfpathlineto{\pgfqpoint{10.082432in}{5.646646in}}%
\pgfpathlineto{\pgfqpoint{10.089405in}{5.636164in}}%
\pgfpathlineto{\pgfqpoint{10.096378in}{5.623746in}}%
\pgfpathlineto{\pgfqpoint{10.104222in}{5.607456in}}%
\pgfpathlineto{\pgfqpoint{10.112937in}{5.586471in}}%
\pgfpathlineto{\pgfqpoint{10.121653in}{5.562445in}}%
\pgfpathlineto{\pgfqpoint{10.131240in}{5.532496in}}%
\pgfpathlineto{\pgfqpoint{10.140828in}{5.498851in}}%
\pgfpathlineto{\pgfqpoint{10.151287in}{5.457925in}}%
\pgfpathlineto{\pgfqpoint{10.161746in}{5.412583in}}%
\pgfpathlineto{\pgfqpoint{10.173076in}{5.358467in}}%
\pgfpathlineto{\pgfqpoint{10.185278in}{5.294364in}}%
\pgfpathlineto{\pgfqpoint{10.197480in}{5.224207in}}%
\pgfpathlineto{\pgfqpoint{10.210554in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{10.223627in}{5.053410in}}%
\pgfpathlineto{\pgfqpoint{10.237572in}{4.950868in}}%
\pgfpathlineto{\pgfqpoint{10.252389in}{4.833156in}}%
\pgfpathlineto{\pgfqpoint{10.267206in}{4.706390in}}%
\pgfpathlineto{\pgfqpoint{10.282894in}{4.562268in}}%
\pgfpathlineto{\pgfqpoint{10.298582in}{4.407931in}}%
\pgfpathlineto{\pgfqpoint{10.315142in}{4.233901in}}%
\pgfpathlineto{\pgfqpoint{10.332574in}{4.038333in}}%
\pgfpathlineto{\pgfqpoint{10.350005in}{3.830025in}}%
\pgfpathlineto{\pgfqpoint{10.368308in}{3.597540in}}%
\pgfpathlineto{\pgfqpoint{10.386611in}{3.350905in}}%
\pgfpathlineto{\pgfqpoint{10.405786in}{3.077292in}}%
\pgfpathlineto{\pgfqpoint{10.424960in}{2.788033in}}%
\pgfpathlineto{\pgfqpoint{10.445006in}{2.468829in}}%
\pgfpathlineto{\pgfqpoint{10.465924in}{2.117368in}}%
\pgfpathlineto{\pgfqpoint{10.486842in}{1.747060in}}%
\pgfpathlineto{\pgfqpoint{10.508631in}{1.341196in}}%
\pgfpathlineto{\pgfqpoint{10.530421in}{0.914707in}}%
\pgfpathlineto{\pgfqpoint{10.532164in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{10.532164in}{0.879694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822154in}{4.371010in}}%
\pgfpathlineto{\pgfqpoint{2.780788in}{4.371010in}}%
\pgfpathlineto{\pgfqpoint{2.780788in}{4.371010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790471in}{4.533397in}}%
\pgfpathlineto{\pgfqpoint{3.749105in}{4.533397in}}%
\pgfpathlineto{\pgfqpoint{3.749105in}{4.533397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758788in}{4.695784in}}%
\pgfpathlineto{\pgfqpoint{4.717422in}{4.695784in}}%
\pgfpathlineto{\pgfqpoint{4.717422in}{4.695784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727105in}{4.858171in}}%
\pgfpathlineto{\pgfqpoint{5.685738in}{4.858171in}}%
\pgfpathlineto{\pgfqpoint{5.685738in}{4.858171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695421in}{5.020557in}}%
\pgfpathlineto{\pgfqpoint{6.654055in}{5.020557in}}%
\pgfpathlineto{\pgfqpoint{6.654055in}{5.020557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663738in}{5.182944in}}%
\pgfpathlineto{\pgfqpoint{7.622372in}{5.182944in}}%
\pgfpathlineto{\pgfqpoint{7.622372in}{5.182944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632055in}{5.345331in}}%
\pgfpathlineto{\pgfqpoint{8.590689in}{5.345331in}}%
\pgfpathlineto{\pgfqpoint{8.590689in}{5.345331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.600372in}{5.507718in}}%
\pgfpathlineto{\pgfqpoint{9.559005in}{5.507718in}}%
\pgfpathlineto{\pgfqpoint{9.559005in}{5.507718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568689in}{5.670104in}}%
\pgfpathlineto{\pgfqpoint{10.527322in}{5.670104in}}%
\pgfpathlineto{\pgfqpoint{10.527322in}{5.670104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.381570in}{0.640174in}}{\pgfqpoint{9.586336in}{5.269451in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817313in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{10.532164in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{10.532164in}{0.879694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381570in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{1.381570in}{5.909625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.967906in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{10.967906in}{5.909625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381570in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{10.967906in}{0.640174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381570in}{5.909625in}}%
\pgfpathlineto{\pgfqpoint{10.967906in}{5.909625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517681in}{0.737396in}}%
\pgfpathlineto{\pgfqpoint{4.849201in}{0.737396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888090in}{0.737396in}}{\pgfqpoint{4.888090in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{4.888090in}{2.348124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888090in}{2.387013in}}{\pgfqpoint{4.849201in}{2.387013in}}%
\pgfpathlineto{\pgfqpoint{1.517681in}{2.387013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.478793in}{2.387013in}}{\pgfqpoint{1.478793in}{2.348124in}}%
\pgfpathlineto{\pgfqpoint{1.478793in}{0.776285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.478793in}{0.737396in}}{\pgfqpoint{1.517681in}{0.737396in}}%
\pgfpathlineto{\pgfqpoint{1.517681in}{0.737396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556570in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{1.751015in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{2.077288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101015in,y=2.009233in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathrm{Tr}\left(-\Delta-\frac{\kappa}{|x|}+1\right)_- - \frac{\kappa^3}{12} + \frac{\kappa^2}{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556570in}{1.476244in}}%
\pgfpathlineto{\pgfqpoint{1.751015in}{1.476244in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{1.476244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101015in,y=1.408189in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \frac{2 \lceil \kappa/2 \rceil -1 }{24}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556570in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{1.751015in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{1.020419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101015in,y=0.952364in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -\frac{\kappa}{12}\) }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/Rd_vs_Qd_d5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740347in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.740347in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.740347in}{0.497222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.988059in}{2.667635in}}%
\pgfpathlineto{\pgfqpoint{5.942289in}{2.667635in}}%
\pgfpathlineto{\pgfqpoint{5.942289in}{2.667635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988059in}{0.683258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153200in}{1.173227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318341in}{1.497162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483482in}{1.711959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648623in}{1.862247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813764in}{1.972565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978905in}{2.056722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144046in}{2.122922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309187in}{2.176303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474328in}{2.220232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639469in}{2.256998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804610in}{2.288212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969751in}{2.315038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134892in}{2.338336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300033in}{2.358757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465174in}{2.376801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630315in}{2.392858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795456in}{2.407240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960597in}{2.420195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125738in}{2.431925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290879in}{2.442595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456020in}{2.452342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621161in}{2.461282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786302in}{2.469509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951443in}{2.477107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116584in}{2.484144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281725in}{2.490681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446866in}{2.496768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612007in}{2.502451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777148in}{2.507769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942289in}{2.512755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988059in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988059in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813764in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813764in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639469in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639469in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465174in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465174in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290879in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290879in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116584in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116584in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942289in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942289in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740347in}{0.683258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210182in, y=0.609391in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740347in}{1.179352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210182in, y=1.105486in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740347in}{1.675446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210182in, y=1.601580in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740347in}{2.171540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210182in, y=2.097674in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740347in}{2.667635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210182in, y=2.593769in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740347in}{3.163729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210182in, y=3.089863in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740347in}{3.659823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210182in, y=3.585957in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740347in}{4.155918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210182in, y=4.082051in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988224in}{4.394677in}}%
\pgfpathlineto{\pgfqpoint{0.989890in}{4.302494in}}%
\pgfpathlineto{\pgfqpoint{0.991557in}{4.213045in}}%
\pgfpathlineto{\pgfqpoint{0.993223in}{4.126236in}}%
\pgfpathlineto{\pgfqpoint{0.994890in}{4.041976in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{3.960179in}}%
\pgfpathlineto{\pgfqpoint{0.998222in}{3.880760in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{3.803640in}}%
\pgfpathlineto{\pgfqpoint{1.001555in}{3.728741in}}%
\pgfpathlineto{\pgfqpoint{1.003222in}{3.655990in}}%
\pgfpathlineto{\pgfqpoint{1.004888in}{3.585314in}}%
\pgfpathlineto{\pgfqpoint{1.006555in}{3.516645in}}%
\pgfpathlineto{\pgfqpoint{1.008221in}{3.449916in}}%
\pgfpathlineto{\pgfqpoint{1.009887in}{3.385064in}}%
\pgfpathlineto{\pgfqpoint{1.011554in}{3.322028in}}%
\pgfpathlineto{\pgfqpoint{1.013220in}{3.260749in}}%
\pgfpathlineto{\pgfqpoint{1.014887in}{3.201169in}}%
\pgfpathlineto{\pgfqpoint{1.016553in}{3.143235in}}%
\pgfpathlineto{\pgfqpoint{1.018219in}{3.086893in}}%
\pgfpathlineto{\pgfqpoint{1.019886in}{3.032092in}}%
\pgfpathlineto{\pgfqpoint{1.021552in}{2.978783in}}%
\pgfpathlineto{\pgfqpoint{1.023219in}{2.926920in}}%
\pgfpathlineto{\pgfqpoint{1.024885in}{2.876457in}}%
\pgfpathlineto{\pgfqpoint{1.026552in}{2.827350in}}%
\pgfpathlineto{\pgfqpoint{1.028218in}{2.779556in}}%
\pgfpathlineto{\pgfqpoint{1.029884in}{2.733035in}}%
\pgfpathlineto{\pgfqpoint{1.031551in}{2.687747in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{2.643655in}}%
\pgfpathlineto{\pgfqpoint{1.034884in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{1.036550in}{2.558911in}}%
\pgfpathlineto{\pgfqpoint{1.038217in}{2.518190in}}%
\pgfpathlineto{\pgfqpoint{1.039883in}{2.478526in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{2.439886in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{2.402239in}}%
\pgfpathlineto{\pgfqpoint{1.044882in}{2.365557in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{2.329810in}}%
\pgfpathlineto{\pgfqpoint{1.048215in}{2.294970in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{2.261012in}}%
\pgfpathlineto{\pgfqpoint{1.051548in}{2.227908in}}%
\pgfpathlineto{\pgfqpoint{1.053214in}{2.195634in}}%
\pgfpathlineto{\pgfqpoint{1.054881in}{2.164167in}}%
\pgfpathlineto{\pgfqpoint{1.056547in}{2.133481in}}%
\pgfpathlineto{\pgfqpoint{1.058214in}{2.103556in}}%
\pgfpathlineto{\pgfqpoint{1.059880in}{2.074368in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{2.045898in}}%
\pgfpathlineto{\pgfqpoint{1.063213in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.064879in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{1.066546in}{1.964585in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{1.938784in}}%
\pgfpathlineto{\pgfqpoint{1.069879in}{1.913603in}}%
\pgfpathlineto{\pgfqpoint{1.071545in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.865036in}}%
\pgfpathlineto{\pgfqpoint{1.074878in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{1.076544in}{1.818752in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.796426in}}%
\pgfpathlineto{\pgfqpoint{1.079877in}{1.774626in}}%
\pgfpathlineto{\pgfqpoint{1.081544in}{1.753335in}}%
\pgfpathlineto{\pgfqpoint{1.083210in}{1.732541in}}%
\pgfpathlineto{\pgfqpoint{1.084876in}{1.712230in}}%
\pgfpathlineto{\pgfqpoint{1.086543in}{1.692389in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.673006in}}%
\pgfpathlineto{\pgfqpoint{1.089876in}{1.654067in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.635562in}}%
\pgfpathlineto{\pgfqpoint{1.093208in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{1.599805in}}%
\pgfpathlineto{\pgfqpoint{1.096541in}{1.582531in}}%
\pgfpathlineto{\pgfqpoint{1.098208in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{1.099874in}{1.549142in}}%
\pgfpathlineto{\pgfqpoint{1.101541in}{1.533006in}}%
\pgfpathlineto{\pgfqpoint{1.103207in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{1.104873in}{1.501802in}}%
\pgfpathlineto{\pgfqpoint{1.106540in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.108206in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{1.111539in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{1.113206in}{1.429616in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.416110in}}%
\pgfpathlineto{\pgfqpoint{1.116538in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{1.118205in}{1.389967in}}%
\pgfpathlineto{\pgfqpoint{1.119871in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{1.364935in}}%
\pgfpathlineto{\pgfqpoint{1.123204in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{1.124871in}{1.340960in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.128203in}{1.317990in}}%
\pgfpathlineto{\pgfqpoint{1.129870in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{1.131536in}{1.295975in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{1.274871in}}%
\pgfpathlineto{\pgfqpoint{1.136535in}{1.264646in}}%
\pgfpathlineto{\pgfqpoint{1.138202in}{1.254632in}}%
\pgfpathlineto{\pgfqpoint{1.139868in}{1.244825in}}%
\pgfpathlineto{\pgfqpoint{1.141535in}{1.235219in}}%
\pgfpathlineto{\pgfqpoint{1.143201in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{1.144868in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{1.146534in}{1.207562in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{1.198715in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{1.190046in}}%
\pgfpathlineto{\pgfqpoint{1.151533in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{1.153200in}{1.173227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153365in}{4.107335in}}%
\pgfpathlineto{\pgfqpoint{1.155031in}{4.050343in}}%
\pgfpathlineto{\pgfqpoint{1.156698in}{3.994486in}}%
\pgfpathlineto{\pgfqpoint{1.158364in}{3.939738in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{3.886072in}}%
\pgfpathlineto{\pgfqpoint{1.161697in}{3.833464in}}%
\pgfpathlineto{\pgfqpoint{1.163363in}{3.781889in}}%
\pgfpathlineto{\pgfqpoint{1.165030in}{3.731324in}}%
\pgfpathlineto{\pgfqpoint{1.166696in}{3.681747in}}%
\pgfpathlineto{\pgfqpoint{1.168363in}{3.633134in}}%
\pgfpathlineto{\pgfqpoint{1.170029in}{3.585463in}}%
\pgfpathlineto{\pgfqpoint{1.171695in}{3.538714in}}%
\pgfpathlineto{\pgfqpoint{1.173362in}{3.492866in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{3.447898in}}%
\pgfpathlineto{\pgfqpoint{1.176695in}{3.403791in}}%
\pgfpathlineto{\pgfqpoint{1.178361in}{3.360526in}}%
\pgfpathlineto{\pgfqpoint{1.180028in}{3.318084in}}%
\pgfpathlineto{\pgfqpoint{1.181694in}{3.276447in}}%
\pgfpathlineto{\pgfqpoint{1.183360in}{3.235597in}}%
\pgfpathlineto{\pgfqpoint{1.185027in}{3.195516in}}%
\pgfpathlineto{\pgfqpoint{1.186693in}{3.156189in}}%
\pgfpathlineto{\pgfqpoint{1.188360in}{3.117598in}}%
\pgfpathlineto{\pgfqpoint{1.190026in}{3.079727in}}%
\pgfpathlineto{\pgfqpoint{1.191693in}{3.042562in}}%
\pgfpathlineto{\pgfqpoint{1.193359in}{3.006085in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{2.970284in}}%
\pgfpathlineto{\pgfqpoint{1.196692in}{2.935142in}}%
\pgfpathlineto{\pgfqpoint{1.198358in}{2.900647in}}%
\pgfpathlineto{\pgfqpoint{1.200025in}{2.866783in}}%
\pgfpathlineto{\pgfqpoint{1.201691in}{2.833539in}}%
\pgfpathlineto{\pgfqpoint{1.203358in}{2.800900in}}%
\pgfpathlineto{\pgfqpoint{1.205024in}{2.768853in}}%
\pgfpathlineto{\pgfqpoint{1.206690in}{2.737387in}}%
\pgfpathlineto{\pgfqpoint{1.208357in}{2.706489in}}%
\pgfpathlineto{\pgfqpoint{1.210023in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{1.211690in}{2.646349in}}%
\pgfpathlineto{\pgfqpoint{1.213356in}{2.617084in}}%
\pgfpathlineto{\pgfqpoint{1.215022in}{2.588341in}}%
\pgfpathlineto{\pgfqpoint{1.216689in}{2.560110in}}%
\pgfpathlineto{\pgfqpoint{1.218355in}{2.532379in}}%
\pgfpathlineto{\pgfqpoint{1.220022in}{2.505138in}}%
\pgfpathlineto{\pgfqpoint{1.221688in}{2.478377in}}%
\pgfpathlineto{\pgfqpoint{1.223355in}{2.452087in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.426257in}}%
\pgfpathlineto{\pgfqpoint{1.226687in}{2.400879in}}%
\pgfpathlineto{\pgfqpoint{1.228354in}{2.375942in}}%
\pgfpathlineto{\pgfqpoint{1.230020in}{2.351439in}}%
\pgfpathlineto{\pgfqpoint{1.231687in}{2.327361in}}%
\pgfpathlineto{\pgfqpoint{1.233353in}{2.303698in}}%
\pgfpathlineto{\pgfqpoint{1.235020in}{2.280443in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{2.257587in}}%
\pgfpathlineto{\pgfqpoint{1.238352in}{2.235122in}}%
\pgfpathlineto{\pgfqpoint{1.240019in}{2.213041in}}%
\pgfpathlineto{\pgfqpoint{1.241685in}{2.191336in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{2.169999in}}%
\pgfpathlineto{\pgfqpoint{1.245018in}{2.149024in}}%
\pgfpathlineto{\pgfqpoint{1.246685in}{2.128403in}}%
\pgfpathlineto{\pgfqpoint{1.248351in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{1.250017in}{2.088195in}}%
\pgfpathlineto{\pgfqpoint{1.251684in}{2.068595in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{1.255017in}{2.030370in}}%
\pgfpathlineto{\pgfqpoint{1.256683in}{2.011733in}}%
\pgfpathlineto{\pgfqpoint{1.258349in}{1.993404in}}%
\pgfpathlineto{\pgfqpoint{1.260016in}{1.975378in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.957649in}}%
\pgfpathlineto{\pgfqpoint{1.263349in}{1.940210in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.923058in}}%
\pgfpathlineto{\pgfqpoint{1.266682in}{1.906185in}}%
\pgfpathlineto{\pgfqpoint{1.268348in}{1.889587in}}%
\pgfpathlineto{\pgfqpoint{1.270014in}{1.873259in}}%
\pgfpathlineto{\pgfqpoint{1.271681in}{1.857196in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{1.841391in}}%
\pgfpathlineto{\pgfqpoint{1.275014in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{1.276680in}{1.810542in}}%
\pgfpathlineto{\pgfqpoint{1.278347in}{1.795488in}}%
\pgfpathlineto{\pgfqpoint{1.280013in}{1.780674in}}%
\pgfpathlineto{\pgfqpoint{1.281679in}{1.766096in}}%
\pgfpathlineto{\pgfqpoint{1.283346in}{1.751750in}}%
\pgfpathlineto{\pgfqpoint{1.285012in}{1.737632in}}%
\pgfpathlineto{\pgfqpoint{1.286679in}{1.723736in}}%
\pgfpathlineto{\pgfqpoint{1.288345in}{1.710060in}}%
\pgfpathlineto{\pgfqpoint{1.290012in}{1.696600in}}%
\pgfpathlineto{\pgfqpoint{1.291678in}{1.683350in}}%
\pgfpathlineto{\pgfqpoint{1.293344in}{1.670307in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.657469in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.644830in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{1.632387in}}%
\pgfpathlineto{\pgfqpoint{1.300010in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.301676in}{1.608076in}}%
\pgfpathlineto{\pgfqpoint{1.303343in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.305009in}{1.584509in}}%
\pgfpathlineto{\pgfqpoint{1.306676in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{1.308342in}{1.561659in}}%
\pgfpathlineto{\pgfqpoint{1.310009in}{1.550495in}}%
\pgfpathlineto{\pgfqpoint{1.311675in}{1.539500in}}%
\pgfpathlineto{\pgfqpoint{1.313341in}{1.528673in}}%
\pgfpathlineto{\pgfqpoint{1.315008in}{1.518009in}}%
\pgfpathlineto{\pgfqpoint{1.316674in}{1.507507in}}%
\pgfpathlineto{\pgfqpoint{1.318341in}{1.497162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318506in}{3.818683in}}%
\pgfpathlineto{\pgfqpoint{1.320172in}{3.779441in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{3.740787in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{3.702711in}}%
\pgfpathlineto{\pgfqpoint{1.325172in}{3.665202in}}%
\pgfpathlineto{\pgfqpoint{1.326838in}{3.628251in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{3.591848in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{3.555984in}}%
\pgfpathlineto{\pgfqpoint{1.331837in}{3.520649in}}%
\pgfpathlineto{\pgfqpoint{1.333504in}{3.485835in}}%
\pgfpathlineto{\pgfqpoint{1.335170in}{3.451532in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{3.417731in}}%
\pgfpathlineto{\pgfqpoint{1.338503in}{3.384424in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{3.351603in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{3.319260in}}%
\pgfpathlineto{\pgfqpoint{1.343502in}{3.287386in}}%
\pgfpathlineto{\pgfqpoint{1.345169in}{3.255973in}}%
\pgfpathlineto{\pgfqpoint{1.346835in}{3.225013in}}%
\pgfpathlineto{\pgfqpoint{1.348501in}{3.194500in}}%
\pgfpathlineto{\pgfqpoint{1.350168in}{3.164425in}}%
\pgfpathlineto{\pgfqpoint{1.351834in}{3.134782in}}%
\pgfpathlineto{\pgfqpoint{1.353501in}{3.105562in}}%
\pgfpathlineto{\pgfqpoint{1.355167in}{3.076760in}}%
\pgfpathlineto{\pgfqpoint{1.356834in}{3.048367in}}%
\pgfpathlineto{\pgfqpoint{1.358500in}{3.020378in}}%
\pgfpathlineto{\pgfqpoint{1.360166in}{2.992785in}}%
\pgfpathlineto{\pgfqpoint{1.361833in}{2.965582in}}%
\pgfpathlineto{\pgfqpoint{1.363499in}{2.938762in}}%
\pgfpathlineto{\pgfqpoint{1.365166in}{2.912320in}}%
\pgfpathlineto{\pgfqpoint{1.366832in}{2.886250in}}%
\pgfpathlineto{\pgfqpoint{1.368499in}{2.860544in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{1.371831in}{2.810204in}}%
\pgfpathlineto{\pgfqpoint{1.373498in}{2.785558in}}%
\pgfpathlineto{\pgfqpoint{1.375164in}{2.761254in}}%
\pgfpathlineto{\pgfqpoint{1.376831in}{2.737286in}}%
\pgfpathlineto{\pgfqpoint{1.378497in}{2.713649in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{2.690338in}}%
\pgfpathlineto{\pgfqpoint{1.381830in}{2.667348in}}%
\pgfpathlineto{\pgfqpoint{1.383496in}{2.644672in}}%
\pgfpathlineto{\pgfqpoint{1.385163in}{2.622307in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{2.600247in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{2.578488in}}%
\pgfpathlineto{\pgfqpoint{1.390162in}{2.557025in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.535852in}}%
\pgfpathlineto{\pgfqpoint{1.393495in}{2.514966in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{1.396828in}{2.474035in}}%
\pgfpathlineto{\pgfqpoint{1.398494in}{2.453982in}}%
\pgfpathlineto{\pgfqpoint{1.400161in}{2.434197in}}%
\pgfpathlineto{\pgfqpoint{1.401827in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{1.403493in}{2.395418in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{2.376415in}}%
\pgfpathlineto{\pgfqpoint{1.406826in}{2.357665in}}%
\pgfpathlineto{\pgfqpoint{1.408493in}{2.339163in}}%
\pgfpathlineto{\pgfqpoint{1.410159in}{2.320906in}}%
\pgfpathlineto{\pgfqpoint{1.411826in}{2.302890in}}%
\pgfpathlineto{\pgfqpoint{1.413492in}{2.285111in}}%
\pgfpathlineto{\pgfqpoint{1.415158in}{2.267566in}}%
\pgfpathlineto{\pgfqpoint{1.416825in}{2.250252in}}%
\pgfpathlineto{\pgfqpoint{1.418491in}{2.233163in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{2.216298in}}%
\pgfpathlineto{\pgfqpoint{1.421824in}{2.199653in}}%
\pgfpathlineto{\pgfqpoint{1.423490in}{2.183224in}}%
\pgfpathlineto{\pgfqpoint{1.425157in}{2.167008in}}%
\pgfpathlineto{\pgfqpoint{1.426823in}{2.151002in}}%
\pgfpathlineto{\pgfqpoint{1.428490in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{1.430156in}{2.119607in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{1.433489in}{2.089015in}}%
\pgfpathlineto{\pgfqpoint{1.435155in}{2.074012in}}%
\pgfpathlineto{\pgfqpoint{1.436822in}{2.059201in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{2.044579in}}%
\pgfpathlineto{\pgfqpoint{1.440155in}{2.030143in}}%
\pgfpathlineto{\pgfqpoint{1.441821in}{2.015890in}}%
\pgfpathlineto{\pgfqpoint{1.443488in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{1.445154in}{1.987924in}}%
\pgfpathlineto{\pgfqpoint{1.446820in}{1.974205in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{1.960659in}}%
\pgfpathlineto{\pgfqpoint{1.450153in}{1.947283in}}%
\pgfpathlineto{\pgfqpoint{1.451820in}{1.934075in}}%
\pgfpathlineto{\pgfqpoint{1.453486in}{1.921032in}}%
\pgfpathlineto{\pgfqpoint{1.455153in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{1.456819in}{1.895432in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{1.460152in}{1.870465in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{1.463485in}{1.846113in}}%
\pgfpathlineto{\pgfqpoint{1.465151in}{1.834161in}}%
\pgfpathlineto{\pgfqpoint{1.466817in}{1.822357in}}%
\pgfpathlineto{\pgfqpoint{1.468484in}{1.810698in}}%
\pgfpathlineto{\pgfqpoint{1.470150in}{1.799182in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{1.787806in}}%
\pgfpathlineto{\pgfqpoint{1.473483in}{1.776570in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{1.765470in}}%
\pgfpathlineto{\pgfqpoint{1.476816in}{1.754506in}}%
\pgfpathlineto{\pgfqpoint{1.478482in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{1.481815in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{1.483482in}{1.711959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483647in}{3.614029in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{3.584639in}}%
\pgfpathlineto{\pgfqpoint{1.486980in}{3.555602in}}%
\pgfpathlineto{\pgfqpoint{1.488646in}{3.526912in}}%
\pgfpathlineto{\pgfqpoint{1.490313in}{3.498567in}}%
\pgfpathlineto{\pgfqpoint{1.491979in}{3.470559in}}%
\pgfpathlineto{\pgfqpoint{1.493645in}{3.442885in}}%
\pgfpathlineto{\pgfqpoint{1.495312in}{3.415540in}}%
\pgfpathlineto{\pgfqpoint{1.496978in}{3.388520in}}%
\pgfpathlineto{\pgfqpoint{1.498645in}{3.361820in}}%
\pgfpathlineto{\pgfqpoint{1.500311in}{3.335435in}}%
\pgfpathlineto{\pgfqpoint{1.501977in}{3.309362in}}%
\pgfpathlineto{\pgfqpoint{1.503644in}{3.283595in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{3.258132in}}%
\pgfpathlineto{\pgfqpoint{1.506977in}{3.232967in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{3.208096in}}%
\pgfpathlineto{\pgfqpoint{1.510310in}{3.183516in}}%
\pgfpathlineto{\pgfqpoint{1.511976in}{3.159223in}}%
\pgfpathlineto{\pgfqpoint{1.513642in}{3.135213in}}%
\pgfpathlineto{\pgfqpoint{1.515309in}{3.111481in}}%
\pgfpathlineto{\pgfqpoint{1.516975in}{3.088024in}}%
\pgfpathlineto{\pgfqpoint{1.518642in}{3.064839in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{3.041921in}}%
\pgfpathlineto{\pgfqpoint{1.521975in}{3.019268in}}%
\pgfpathlineto{\pgfqpoint{1.523641in}{2.996875in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.974740in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{2.952857in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{2.931226in}}%
\pgfpathlineto{\pgfqpoint{1.530307in}{2.909841in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{2.867799in}}%
\pgfpathlineto{\pgfqpoint{1.535306in}{2.847135in}}%
\pgfpathlineto{\pgfqpoint{1.536972in}{2.826706in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{2.806508in}}%
\pgfpathlineto{\pgfqpoint{1.540305in}{2.786537in}}%
\pgfpathlineto{\pgfqpoint{1.541972in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{1.543638in}{2.747268in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{2.727964in}}%
\pgfpathlineto{\pgfqpoint{1.546971in}{2.708876in}}%
\pgfpathlineto{\pgfqpoint{1.548637in}{2.690001in}}%
\pgfpathlineto{\pgfqpoint{1.550304in}{2.671337in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{2.652881in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{2.634630in}}%
\pgfpathlineto{\pgfqpoint{1.555303in}{2.616582in}}%
\pgfpathlineto{\pgfqpoint{1.556969in}{2.598734in}}%
\pgfpathlineto{\pgfqpoint{1.558636in}{2.581083in}}%
\pgfpathlineto{\pgfqpoint{1.560302in}{2.563627in}}%
\pgfpathlineto{\pgfqpoint{1.561969in}{2.546363in}}%
\pgfpathlineto{\pgfqpoint{1.563635in}{2.529289in}}%
\pgfpathlineto{\pgfqpoint{1.565302in}{2.512402in}}%
\pgfpathlineto{\pgfqpoint{1.566968in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{1.568634in}{2.479182in}}%
\pgfpathlineto{\pgfqpoint{1.570301in}{2.462843in}}%
\pgfpathlineto{\pgfqpoint{1.571967in}{2.446683in}}%
\pgfpathlineto{\pgfqpoint{1.573634in}{2.430698in}}%
\pgfpathlineto{\pgfqpoint{1.575300in}{2.414887in}}%
\pgfpathlineto{\pgfqpoint{1.576967in}{2.399247in}}%
\pgfpathlineto{\pgfqpoint{1.578633in}{2.383777in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{2.368473in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.353335in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{1.585299in}{2.323544in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{2.308888in}}%
\pgfpathlineto{\pgfqpoint{1.588631in}{2.294389in}}%
\pgfpathlineto{\pgfqpoint{1.590298in}{2.280045in}}%
\pgfpathlineto{\pgfqpoint{1.591964in}{2.265854in}}%
\pgfpathlineto{\pgfqpoint{1.593631in}{2.251814in}}%
\pgfpathlineto{\pgfqpoint{1.595297in}{2.237923in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{2.224179in}}%
\pgfpathlineto{\pgfqpoint{1.598630in}{2.210581in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{1.601963in}{2.183815in}}%
\pgfpathlineto{\pgfqpoint{1.603629in}{2.170643in}}%
\pgfpathlineto{\pgfqpoint{1.605296in}{2.157609in}}%
\pgfpathlineto{\pgfqpoint{1.606962in}{2.144712in}}%
\pgfpathlineto{\pgfqpoint{1.608629in}{2.131951in}}%
\pgfpathlineto{\pgfqpoint{1.610295in}{2.119323in}}%
\pgfpathlineto{\pgfqpoint{1.611961in}{2.106826in}}%
\pgfpathlineto{\pgfqpoint{1.613628in}{2.094460in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{2.082223in}}%
\pgfpathlineto{\pgfqpoint{1.616961in}{2.070113in}}%
\pgfpathlineto{\pgfqpoint{1.618627in}{2.058128in}}%
\pgfpathlineto{\pgfqpoint{1.620293in}{2.046268in}}%
\pgfpathlineto{\pgfqpoint{1.621960in}{2.034530in}}%
\pgfpathlineto{\pgfqpoint{1.623626in}{2.022913in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{2.011416in}}%
\pgfpathlineto{\pgfqpoint{1.626959in}{2.000037in}}%
\pgfpathlineto{\pgfqpoint{1.628626in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{1.630292in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{1.631958in}{1.966595in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{1.635291in}{1.944866in}}%
\pgfpathlineto{\pgfqpoint{1.636958in}{1.934167in}}%
\pgfpathlineto{\pgfqpoint{1.638624in}{1.923576in}}%
\pgfpathlineto{\pgfqpoint{1.640291in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{1.641957in}{1.902717in}}%
\pgfpathlineto{\pgfqpoint{1.643623in}{1.892445in}}%
\pgfpathlineto{\pgfqpoint{1.645290in}{1.882277in}}%
\pgfpathlineto{\pgfqpoint{1.646956in}{1.872212in}}%
\pgfpathlineto{\pgfqpoint{1.648623in}{1.862247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648788in}{3.467639in}}%
\pgfpathlineto{\pgfqpoint{1.650454in}{3.444346in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{3.421287in}}%
\pgfpathlineto{\pgfqpoint{1.653787in}{3.398459in}}%
\pgfpathlineto{\pgfqpoint{1.655454in}{3.375858in}}%
\pgfpathlineto{\pgfqpoint{1.657120in}{3.353483in}}%
\pgfpathlineto{\pgfqpoint{1.658786in}{3.331331in}}%
\pgfpathlineto{\pgfqpoint{1.660453in}{3.309399in}}%
\pgfpathlineto{\pgfqpoint{1.662119in}{3.287684in}}%
\pgfpathlineto{\pgfqpoint{1.663786in}{3.266185in}}%
\pgfpathlineto{\pgfqpoint{1.665452in}{3.244898in}}%
\pgfpathlineto{\pgfqpoint{1.667118in}{3.223821in}}%
\pgfpathlineto{\pgfqpoint{1.668785in}{3.202953in}}%
\pgfpathlineto{\pgfqpoint{1.670451in}{3.182289in}}%
\pgfpathlineto{\pgfqpoint{1.672118in}{3.161829in}}%
\pgfpathlineto{\pgfqpoint{1.673784in}{3.141569in}}%
\pgfpathlineto{\pgfqpoint{1.675451in}{3.121507in}}%
\pgfpathlineto{\pgfqpoint{1.677117in}{3.101642in}}%
\pgfpathlineto{\pgfqpoint{1.678783in}{3.081971in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{3.062491in}}%
\pgfpathlineto{\pgfqpoint{1.682116in}{3.043201in}}%
\pgfpathlineto{\pgfqpoint{1.683783in}{3.024098in}}%
\pgfpathlineto{\pgfqpoint{1.685449in}{3.005181in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{2.986446in}}%
\pgfpathlineto{\pgfqpoint{1.688782in}{2.967893in}}%
\pgfpathlineto{\pgfqpoint{1.690448in}{2.949519in}}%
\pgfpathlineto{\pgfqpoint{1.692115in}{2.931322in}}%
\pgfpathlineto{\pgfqpoint{1.693781in}{2.913300in}}%
\pgfpathlineto{\pgfqpoint{1.695448in}{2.895451in}}%
\pgfpathlineto{\pgfqpoint{1.697114in}{2.877773in}}%
\pgfpathlineto{\pgfqpoint{1.698781in}{2.860264in}}%
\pgfpathlineto{\pgfqpoint{1.700447in}{2.842923in}}%
\pgfpathlineto{\pgfqpoint{1.702113in}{2.825747in}}%
\pgfpathlineto{\pgfqpoint{1.703780in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{1.705446in}{2.791885in}}%
\pgfpathlineto{\pgfqpoint{1.707113in}{2.775195in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{2.758663in}}%
\pgfpathlineto{\pgfqpoint{1.710445in}{2.742288in}}%
\pgfpathlineto{\pgfqpoint{1.712112in}{2.726067in}}%
\pgfpathlineto{\pgfqpoint{1.713778in}{2.710000in}}%
\pgfpathlineto{\pgfqpoint{1.715445in}{2.694083in}}%
\pgfpathlineto{\pgfqpoint{1.717111in}{2.678317in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{2.662699in}}%
\pgfpathlineto{\pgfqpoint{1.720444in}{2.647227in}}%
\pgfpathlineto{\pgfqpoint{1.722110in}{2.631900in}}%
\pgfpathlineto{\pgfqpoint{1.723777in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{1.725443in}{2.601675in}}%
\pgfpathlineto{\pgfqpoint{1.727110in}{2.586774in}}%
\pgfpathlineto{\pgfqpoint{1.728776in}{2.572011in}}%
\pgfpathlineto{\pgfqpoint{1.730443in}{2.557385in}}%
\pgfpathlineto{\pgfqpoint{1.732109in}{2.542895in}}%
\pgfpathlineto{\pgfqpoint{1.733775in}{2.528539in}}%
\pgfpathlineto{\pgfqpoint{1.735442in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.737108in}{2.500225in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{2.486263in}}%
\pgfpathlineto{\pgfqpoint{1.740441in}{2.472430in}}%
\pgfpathlineto{\pgfqpoint{1.742108in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{1.743774in}{2.445143in}}%
\pgfpathlineto{\pgfqpoint{1.745440in}{2.431688in}}%
\pgfpathlineto{\pgfqpoint{1.747107in}{2.418355in}}%
\pgfpathlineto{\pgfqpoint{1.748773in}{2.405144in}}%
\pgfpathlineto{\pgfqpoint{1.750440in}{2.392054in}}%
\pgfpathlineto{\pgfqpoint{1.752106in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{1.753772in}{2.366230in}}%
\pgfpathlineto{\pgfqpoint{1.755439in}{2.353494in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{2.340873in}}%
\pgfpathlineto{\pgfqpoint{1.758772in}{2.328366in}}%
\pgfpathlineto{\pgfqpoint{1.760438in}{2.315973in}}%
\pgfpathlineto{\pgfqpoint{1.762105in}{2.303691in}}%
\pgfpathlineto{\pgfqpoint{1.763771in}{2.291520in}}%
\pgfpathlineto{\pgfqpoint{1.765437in}{2.279459in}}%
\pgfpathlineto{\pgfqpoint{1.767104in}{2.267506in}}%
\pgfpathlineto{\pgfqpoint{1.768770in}{2.255660in}}%
\pgfpathlineto{\pgfqpoint{1.770437in}{2.243920in}}%
\pgfpathlineto{\pgfqpoint{1.772103in}{2.232285in}}%
\pgfpathlineto{\pgfqpoint{1.773770in}{2.220755in}}%
\pgfpathlineto{\pgfqpoint{1.775436in}{2.209327in}}%
\pgfpathlineto{\pgfqpoint{1.777102in}{2.198001in}}%
\pgfpathlineto{\pgfqpoint{1.778769in}{2.186775in}}%
\pgfpathlineto{\pgfqpoint{1.780435in}{2.175650in}}%
\pgfpathlineto{\pgfqpoint{1.782102in}{2.164623in}}%
\pgfpathlineto{\pgfqpoint{1.783768in}{2.153693in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{2.142861in}}%
\pgfpathlineto{\pgfqpoint{1.787101in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{1.788767in}{2.121481in}}%
\pgfpathlineto{\pgfqpoint{1.790434in}{2.110932in}}%
\pgfpathlineto{\pgfqpoint{1.792100in}{2.100476in}}%
\pgfpathlineto{\pgfqpoint{1.793767in}{2.090111in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{2.079838in}}%
\pgfpathlineto{\pgfqpoint{1.797099in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{1.798766in}{2.059560in}}%
\pgfpathlineto{\pgfqpoint{1.800432in}{2.049553in}}%
\pgfpathlineto{\pgfqpoint{1.802099in}{2.039634in}}%
\pgfpathlineto{\pgfqpoint{1.803765in}{2.029800in}}%
\pgfpathlineto{\pgfqpoint{1.805432in}{2.020053in}}%
\pgfpathlineto{\pgfqpoint{1.807098in}{2.010390in}}%
\pgfpathlineto{\pgfqpoint{1.808764in}{2.000810in}}%
\pgfpathlineto{\pgfqpoint{1.810431in}{1.991313in}}%
\pgfpathlineto{\pgfqpoint{1.812097in}{1.981899in}}%
\pgfpathlineto{\pgfqpoint{1.813764in}{1.972565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813929in}{3.359139in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{3.339938in}}%
\pgfpathlineto{\pgfqpoint{1.817262in}{3.320901in}}%
\pgfpathlineto{\pgfqpoint{1.818928in}{3.302029in}}%
\pgfpathlineto{\pgfqpoint{1.820595in}{3.283318in}}%
\pgfpathlineto{\pgfqpoint{1.822261in}{3.264767in}}%
\pgfpathlineto{\pgfqpoint{1.823927in}{3.246375in}}%
\pgfpathlineto{\pgfqpoint{1.825594in}{3.228140in}}%
\pgfpathlineto{\pgfqpoint{1.827260in}{3.210060in}}%
\pgfpathlineto{\pgfqpoint{1.828927in}{3.192134in}}%
\pgfpathlineto{\pgfqpoint{1.830593in}{3.174361in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{3.156738in}}%
\pgfpathlineto{\pgfqpoint{1.833926in}{3.139265in}}%
\pgfpathlineto{\pgfqpoint{1.835592in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{1.837259in}{3.104761in}}%
\pgfpathlineto{\pgfqpoint{1.838925in}{3.087727in}}%
\pgfpathlineto{\pgfqpoint{1.840592in}{3.070837in}}%
\pgfpathlineto{\pgfqpoint{1.842258in}{3.054089in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{3.037482in}}%
\pgfpathlineto{\pgfqpoint{1.845591in}{3.021014in}}%
\pgfpathlineto{\pgfqpoint{1.847257in}{3.004684in}}%
\pgfpathlineto{\pgfqpoint{1.848924in}{2.988491in}}%
\pgfpathlineto{\pgfqpoint{1.850590in}{2.972434in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{2.956510in}}%
\pgfpathlineto{\pgfqpoint{1.853923in}{2.940719in}}%
\pgfpathlineto{\pgfqpoint{1.855589in}{2.925059in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{2.909530in}}%
\pgfpathlineto{\pgfqpoint{1.858922in}{2.894130in}}%
\pgfpathlineto{\pgfqpoint{1.860589in}{2.878857in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{2.863711in}}%
\pgfpathlineto{\pgfqpoint{1.863922in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{1.865588in}{2.833792in}}%
\pgfpathlineto{\pgfqpoint{1.867254in}{2.819018in}}%
\pgfpathlineto{\pgfqpoint{1.868921in}{2.804365in}}%
\pgfpathlineto{\pgfqpoint{1.870587in}{2.789833in}}%
\pgfpathlineto{\pgfqpoint{1.872254in}{2.775420in}}%
\pgfpathlineto{\pgfqpoint{1.873920in}{2.761126in}}%
\pgfpathlineto{\pgfqpoint{1.875586in}{2.746948in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{2.732886in}}%
\pgfpathlineto{\pgfqpoint{1.878919in}{2.718939in}}%
\pgfpathlineto{\pgfqpoint{1.880586in}{2.705106in}}%
\pgfpathlineto{\pgfqpoint{1.882252in}{2.691385in}}%
\pgfpathlineto{\pgfqpoint{1.883919in}{2.677776in}}%
\pgfpathlineto{\pgfqpoint{1.885585in}{2.664278in}}%
\pgfpathlineto{\pgfqpoint{1.887251in}{2.650889in}}%
\pgfpathlineto{\pgfqpoint{1.888918in}{2.637608in}}%
\pgfpathlineto{\pgfqpoint{1.890584in}{2.624435in}}%
\pgfpathlineto{\pgfqpoint{1.892251in}{2.611369in}}%
\pgfpathlineto{\pgfqpoint{1.893917in}{2.598407in}}%
\pgfpathlineto{\pgfqpoint{1.895584in}{2.585550in}}%
\pgfpathlineto{\pgfqpoint{1.897250in}{2.572797in}}%
\pgfpathlineto{\pgfqpoint{1.898916in}{2.560146in}}%
\pgfpathlineto{\pgfqpoint{1.900583in}{2.547597in}}%
\pgfpathlineto{\pgfqpoint{1.902249in}{2.535148in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{2.522798in}}%
\pgfpathlineto{\pgfqpoint{1.905582in}{2.510548in}}%
\pgfpathlineto{\pgfqpoint{1.907248in}{2.498395in}}%
\pgfpathlineto{\pgfqpoint{1.908915in}{2.486339in}}%
\pgfpathlineto{\pgfqpoint{1.910581in}{2.474379in}}%
\pgfpathlineto{\pgfqpoint{1.912248in}{2.462514in}}%
\pgfpathlineto{\pgfqpoint{1.913914in}{2.450743in}}%
\pgfpathlineto{\pgfqpoint{1.915581in}{2.439066in}}%
\pgfpathlineto{\pgfqpoint{1.917247in}{2.427481in}}%
\pgfpathlineto{\pgfqpoint{1.918913in}{2.415987in}}%
\pgfpathlineto{\pgfqpoint{1.920580in}{2.404585in}}%
\pgfpathlineto{\pgfqpoint{1.922246in}{2.393272in}}%
\pgfpathlineto{\pgfqpoint{1.923913in}{2.382049in}}%
\pgfpathlineto{\pgfqpoint{1.925579in}{2.370913in}}%
\pgfpathlineto{\pgfqpoint{1.927246in}{2.359865in}}%
\pgfpathlineto{\pgfqpoint{1.928912in}{2.348904in}}%
\pgfpathlineto{\pgfqpoint{1.930578in}{2.338029in}}%
\pgfpathlineto{\pgfqpoint{1.932245in}{2.327239in}}%
\pgfpathlineto{\pgfqpoint{1.933911in}{2.316533in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{2.305911in}}%
\pgfpathlineto{\pgfqpoint{1.937244in}{2.295371in}}%
\pgfpathlineto{\pgfqpoint{1.938911in}{2.284914in}}%
\pgfpathlineto{\pgfqpoint{1.940577in}{2.274538in}}%
\pgfpathlineto{\pgfqpoint{1.942243in}{2.264242in}}%
\pgfpathlineto{\pgfqpoint{1.943910in}{2.254026in}}%
\pgfpathlineto{\pgfqpoint{1.945576in}{2.243889in}}%
\pgfpathlineto{\pgfqpoint{1.947243in}{2.233831in}}%
\pgfpathlineto{\pgfqpoint{1.948909in}{2.223851in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{2.213947in}}%
\pgfpathlineto{\pgfqpoint{1.952242in}{2.204120in}}%
\pgfpathlineto{\pgfqpoint{1.953908in}{2.194368in}}%
\pgfpathlineto{\pgfqpoint{1.955575in}{2.184691in}}%
\pgfpathlineto{\pgfqpoint{1.957241in}{2.175089in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{2.165560in}}%
\pgfpathlineto{\pgfqpoint{1.960574in}{2.156104in}}%
\pgfpathlineto{\pgfqpoint{1.962240in}{2.146720in}}%
\pgfpathlineto{\pgfqpoint{1.963907in}{2.137408in}}%
\pgfpathlineto{\pgfqpoint{1.965573in}{2.128167in}}%
\pgfpathlineto{\pgfqpoint{1.967240in}{2.118997in}}%
\pgfpathlineto{\pgfqpoint{1.968906in}{2.109896in}}%
\pgfpathlineto{\pgfqpoint{1.970573in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{1.972239in}{2.091901in}}%
\pgfpathlineto{\pgfqpoint{1.973905in}{2.083006in}}%
\pgfpathlineto{\pgfqpoint{1.975572in}{2.074178in}}%
\pgfpathlineto{\pgfqpoint{1.977238in}{2.065417in}}%
\pgfpathlineto{\pgfqpoint{1.978905in}{2.056722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979070in}{3.275958in}}%
\pgfpathlineto{\pgfqpoint{1.980736in}{3.259670in}}%
\pgfpathlineto{\pgfqpoint{1.982403in}{3.243505in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{3.227461in}}%
\pgfpathlineto{\pgfqpoint{1.985736in}{3.211538in}}%
\pgfpathlineto{\pgfqpoint{1.987402in}{3.195734in}}%
\pgfpathlineto{\pgfqpoint{1.989068in}{3.180048in}}%
\pgfpathlineto{\pgfqpoint{1.990735in}{3.164480in}}%
\pgfpathlineto{\pgfqpoint{1.992401in}{3.149028in}}%
\pgfpathlineto{\pgfqpoint{1.994068in}{3.133692in}}%
\pgfpathlineto{\pgfqpoint{1.995734in}{3.118470in}}%
\pgfpathlineto{\pgfqpoint{1.997400in}{3.103361in}}%
\pgfpathlineto{\pgfqpoint{1.999067in}{3.088365in}}%
\pgfpathlineto{\pgfqpoint{2.000733in}{3.073480in}}%
\pgfpathlineto{\pgfqpoint{2.002400in}{3.058705in}}%
\pgfpathlineto{\pgfqpoint{2.004066in}{3.044040in}}%
\pgfpathlineto{\pgfqpoint{2.005733in}{3.029483in}}%
\pgfpathlineto{\pgfqpoint{2.007399in}{3.015034in}}%
\pgfpathlineto{\pgfqpoint{2.009065in}{3.000692in}}%
\pgfpathlineto{\pgfqpoint{2.010732in}{2.986455in}}%
\pgfpathlineto{\pgfqpoint{2.012398in}{2.972323in}}%
\pgfpathlineto{\pgfqpoint{2.014065in}{2.958295in}}%
\pgfpathlineto{\pgfqpoint{2.015731in}{2.944370in}}%
\pgfpathlineto{\pgfqpoint{2.017398in}{2.930548in}}%
\pgfpathlineto{\pgfqpoint{2.019064in}{2.916826in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{2.903205in}}%
\pgfpathlineto{\pgfqpoint{2.022397in}{2.889683in}}%
\pgfpathlineto{\pgfqpoint{2.024063in}{2.876261in}}%
\pgfpathlineto{\pgfqpoint{2.025730in}{2.862936in}}%
\pgfpathlineto{\pgfqpoint{2.027396in}{2.849708in}}%
\pgfpathlineto{\pgfqpoint{2.029062in}{2.836576in}}%
\pgfpathlineto{\pgfqpoint{2.030729in}{2.823540in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.810598in}}%
\pgfpathlineto{\pgfqpoint{2.034062in}{2.797750in}}%
\pgfpathlineto{\pgfqpoint{2.035728in}{2.784995in}}%
\pgfpathlineto{\pgfqpoint{2.037395in}{2.772333in}}%
\pgfpathlineto{\pgfqpoint{2.039061in}{2.759761in}}%
\pgfpathlineto{\pgfqpoint{2.040727in}{2.747281in}}%
\pgfpathlineto{\pgfqpoint{2.042394in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.044060in}{2.722589in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{2.710376in}}%
\pgfpathlineto{\pgfqpoint{2.047393in}{2.698250in}}%
\pgfpathlineto{\pgfqpoint{2.049060in}{2.686212in}}%
\pgfpathlineto{\pgfqpoint{2.050726in}{2.674259in}}%
\pgfpathlineto{\pgfqpoint{2.052392in}{2.662392in}}%
\pgfpathlineto{\pgfqpoint{2.054059in}{2.650610in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{2.638912in}}%
\pgfpathlineto{\pgfqpoint{2.057392in}{2.627298in}}%
\pgfpathlineto{\pgfqpoint{2.059058in}{2.615766in}}%
\pgfpathlineto{\pgfqpoint{2.060725in}{2.604316in}}%
\pgfpathlineto{\pgfqpoint{2.062391in}{2.592947in}}%
\pgfpathlineto{\pgfqpoint{2.064057in}{2.581659in}}%
\pgfpathlineto{\pgfqpoint{2.065724in}{2.570451in}}%
\pgfpathlineto{\pgfqpoint{2.067390in}{2.559323in}}%
\pgfpathlineto{\pgfqpoint{2.069057in}{2.548273in}}%
\pgfpathlineto{\pgfqpoint{2.070723in}{2.537301in}}%
\pgfpathlineto{\pgfqpoint{2.072389in}{2.526406in}}%
\pgfpathlineto{\pgfqpoint{2.074056in}{2.515588in}}%
\pgfpathlineto{\pgfqpoint{2.075722in}{2.504846in}}%
\pgfpathlineto{\pgfqpoint{2.077389in}{2.494180in}}%
\pgfpathlineto{\pgfqpoint{2.079055in}{2.483588in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{2.473071in}}%
\pgfpathlineto{\pgfqpoint{2.082388in}{2.462627in}}%
\pgfpathlineto{\pgfqpoint{2.084054in}{2.452257in}}%
\pgfpathlineto{\pgfqpoint{2.085721in}{2.441959in}}%
\pgfpathlineto{\pgfqpoint{2.087387in}{2.431732in}}%
\pgfpathlineto{\pgfqpoint{2.089054in}{2.421577in}}%
\pgfpathlineto{\pgfqpoint{2.090720in}{2.411493in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{2.401479in}}%
\pgfpathlineto{\pgfqpoint{2.094053in}{2.391534in}}%
\pgfpathlineto{\pgfqpoint{2.095719in}{2.381659in}}%
\pgfpathlineto{\pgfqpoint{2.097386in}{2.371851in}}%
\pgfpathlineto{\pgfqpoint{2.099052in}{2.362112in}}%
\pgfpathlineto{\pgfqpoint{2.100719in}{2.352440in}}%
\pgfpathlineto{\pgfqpoint{2.102385in}{2.342835in}}%
\pgfpathlineto{\pgfqpoint{2.104052in}{2.333296in}}%
\pgfpathlineto{\pgfqpoint{2.105718in}{2.323823in}}%
\pgfpathlineto{\pgfqpoint{2.107384in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{2.109051in}{2.305071in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{2.295792in}}%
\pgfpathlineto{\pgfqpoint{2.112384in}{2.286576in}}%
\pgfpathlineto{\pgfqpoint{2.114050in}{2.277424in}}%
\pgfpathlineto{\pgfqpoint{2.115716in}{2.268334in}}%
\pgfpathlineto{\pgfqpoint{2.117383in}{2.259306in}}%
\pgfpathlineto{\pgfqpoint{2.119049in}{2.250340in}}%
\pgfpathlineto{\pgfqpoint{2.120716in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{2.122382in}{2.232591in}}%
\pgfpathlineto{\pgfqpoint{2.124049in}{2.223807in}}%
\pgfpathlineto{\pgfqpoint{2.125715in}{2.215083in}}%
\pgfpathlineto{\pgfqpoint{2.127381in}{2.206417in}}%
\pgfpathlineto{\pgfqpoint{2.129048in}{2.197811in}}%
\pgfpathlineto{\pgfqpoint{2.130714in}{2.189263in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{2.180772in}}%
\pgfpathlineto{\pgfqpoint{2.134047in}{2.172339in}}%
\pgfpathlineto{\pgfqpoint{2.135714in}{2.163963in}}%
\pgfpathlineto{\pgfqpoint{2.137380in}{2.155644in}}%
\pgfpathlineto{\pgfqpoint{2.139046in}{2.147380in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{2.139172in}}%
\pgfpathlineto{\pgfqpoint{2.142379in}{2.131020in}}%
\pgfpathlineto{\pgfqpoint{2.144046in}{2.122922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144211in}{3.210339in}}%
\pgfpathlineto{\pgfqpoint{2.145877in}{3.196221in}}%
\pgfpathlineto{\pgfqpoint{2.147544in}{3.182197in}}%
\pgfpathlineto{\pgfqpoint{2.149210in}{3.168268in}}%
\pgfpathlineto{\pgfqpoint{2.150876in}{3.154431in}}%
\pgfpathlineto{\pgfqpoint{2.152543in}{3.140687in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{3.127035in}}%
\pgfpathlineto{\pgfqpoint{2.155876in}{3.113473in}}%
\pgfpathlineto{\pgfqpoint{2.157542in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.159209in}{3.086620in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{3.073327in}}%
\pgfpathlineto{\pgfqpoint{2.162541in}{3.060122in}}%
\pgfpathlineto{\pgfqpoint{2.164208in}{3.047005in}}%
\pgfpathlineto{\pgfqpoint{2.165874in}{3.033974in}}%
\pgfpathlineto{\pgfqpoint{2.167541in}{3.021029in}}%
\pgfpathlineto{\pgfqpoint{2.169207in}{3.008170in}}%
\pgfpathlineto{\pgfqpoint{2.170874in}{2.995396in}}%
\pgfpathlineto{\pgfqpoint{2.172540in}{2.982706in}}%
\pgfpathlineto{\pgfqpoint{2.174206in}{2.970099in}}%
\pgfpathlineto{\pgfqpoint{2.175873in}{2.957575in}}%
\pgfpathlineto{\pgfqpoint{2.177539in}{2.945134in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{2.932773in}}%
\pgfpathlineto{\pgfqpoint{2.180872in}{2.920494in}}%
\pgfpathlineto{\pgfqpoint{2.182539in}{2.908296in}}%
\pgfpathlineto{\pgfqpoint{2.184205in}{2.896177in}}%
\pgfpathlineto{\pgfqpoint{2.185871in}{2.884137in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{2.872175in}}%
\pgfpathlineto{\pgfqpoint{2.189204in}{2.860292in}}%
\pgfpathlineto{\pgfqpoint{2.190871in}{2.848486in}}%
\pgfpathlineto{\pgfqpoint{2.192537in}{2.836756in}}%
\pgfpathlineto{\pgfqpoint{2.194203in}{2.825103in}}%
\pgfpathlineto{\pgfqpoint{2.195870in}{2.813525in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{2.802023in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{2.790595in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{2.779240in}}%
\pgfpathlineto{\pgfqpoint{2.202536in}{2.767959in}}%
\pgfpathlineto{\pgfqpoint{2.204202in}{2.756751in}}%
\pgfpathlineto{\pgfqpoint{2.205868in}{2.745615in}}%
\pgfpathlineto{\pgfqpoint{2.207535in}{2.734551in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{2.723558in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.712636in}}%
\pgfpathlineto{\pgfqpoint{2.212534in}{2.701783in}}%
\pgfpathlineto{\pgfqpoint{2.214201in}{2.691000in}}%
\pgfpathlineto{\pgfqpoint{2.215867in}{2.680287in}}%
\pgfpathlineto{\pgfqpoint{2.217533in}{2.669641in}}%
\pgfpathlineto{\pgfqpoint{2.219200in}{2.659064in}}%
\pgfpathlineto{\pgfqpoint{2.220866in}{2.648555in}}%
\pgfpathlineto{\pgfqpoint{2.222533in}{2.638112in}}%
\pgfpathlineto{\pgfqpoint{2.224199in}{2.627736in}}%
\pgfpathlineto{\pgfqpoint{2.225866in}{2.617426in}}%
\pgfpathlineto{\pgfqpoint{2.227532in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{2.597001in}}%
\pgfpathlineto{\pgfqpoint{2.230865in}{2.586886in}}%
\pgfpathlineto{\pgfqpoint{2.232531in}{2.576836in}}%
\pgfpathlineto{\pgfqpoint{2.234198in}{2.566848in}}%
\pgfpathlineto{\pgfqpoint{2.235864in}{2.556924in}}%
\pgfpathlineto{\pgfqpoint{2.237530in}{2.547063in}}%
\pgfpathlineto{\pgfqpoint{2.239197in}{2.537263in}}%
\pgfpathlineto{\pgfqpoint{2.240863in}{2.527526in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{2.517850in}}%
\pgfpathlineto{\pgfqpoint{2.244196in}{2.508234in}}%
\pgfpathlineto{\pgfqpoint{2.245863in}{2.498679in}}%
\pgfpathlineto{\pgfqpoint{2.247529in}{2.489184in}}%
\pgfpathlineto{\pgfqpoint{2.249195in}{2.479749in}}%
\pgfpathlineto{\pgfqpoint{2.250862in}{2.470373in}}%
\pgfpathlineto{\pgfqpoint{2.252528in}{2.461055in}}%
\pgfpathlineto{\pgfqpoint{2.254195in}{2.451796in}}%
\pgfpathlineto{\pgfqpoint{2.255861in}{2.442594in}}%
\pgfpathlineto{\pgfqpoint{2.257528in}{2.433450in}}%
\pgfpathlineto{\pgfqpoint{2.259194in}{2.424363in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{2.415332in}}%
\pgfpathlineto{\pgfqpoint{2.262527in}{2.406357in}}%
\pgfpathlineto{\pgfqpoint{2.264193in}{2.397438in}}%
\pgfpathlineto{\pgfqpoint{2.265860in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.267526in}{2.379766in}}%
\pgfpathlineto{\pgfqpoint{2.269193in}{2.371013in}}%
\pgfpathlineto{\pgfqpoint{2.270859in}{2.362313in}}%
\pgfpathlineto{\pgfqpoint{2.272525in}{2.353667in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{2.345074in}}%
\pgfpathlineto{\pgfqpoint{2.275858in}{2.336534in}}%
\pgfpathlineto{\pgfqpoint{2.277525in}{2.328047in}}%
\pgfpathlineto{\pgfqpoint{2.279191in}{2.319612in}}%
\pgfpathlineto{\pgfqpoint{2.280857in}{2.311229in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{2.302898in}}%
\pgfpathlineto{\pgfqpoint{2.284190in}{2.294617in}}%
\pgfpathlineto{\pgfqpoint{2.285857in}{2.286388in}}%
\pgfpathlineto{\pgfqpoint{2.287523in}{2.278208in}}%
\pgfpathlineto{\pgfqpoint{2.289190in}{2.270079in}}%
\pgfpathlineto{\pgfqpoint{2.290856in}{2.261999in}}%
\pgfpathlineto{\pgfqpoint{2.292522in}{2.253969in}}%
\pgfpathlineto{\pgfqpoint{2.294189in}{2.245988in}}%
\pgfpathlineto{\pgfqpoint{2.295855in}{2.238055in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{2.230171in}}%
\pgfpathlineto{\pgfqpoint{2.299188in}{2.222334in}}%
\pgfpathlineto{\pgfqpoint{2.300855in}{2.214545in}}%
\pgfpathlineto{\pgfqpoint{2.302521in}{2.206804in}}%
\pgfpathlineto{\pgfqpoint{2.304187in}{2.199109in}}%
\pgfpathlineto{\pgfqpoint{2.305854in}{2.191461in}}%
\pgfpathlineto{\pgfqpoint{2.307520in}{2.183859in}}%
\pgfpathlineto{\pgfqpoint{2.309187in}{2.176303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309352in}{3.157332in}}%
\pgfpathlineto{\pgfqpoint{2.311018in}{3.144888in}}%
\pgfpathlineto{\pgfqpoint{2.312685in}{3.132520in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{3.120225in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{3.108005in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{3.095858in}}%
\pgfpathlineto{\pgfqpoint{2.319350in}{3.083784in}}%
\pgfpathlineto{\pgfqpoint{2.321017in}{3.071782in}}%
\pgfpathlineto{\pgfqpoint{2.322683in}{3.059853in}}%
\pgfpathlineto{\pgfqpoint{2.324350in}{3.047995in}}%
\pgfpathlineto{\pgfqpoint{2.326016in}{3.036207in}}%
\pgfpathlineto{\pgfqpoint{2.327682in}{3.024491in}}%
\pgfpathlineto{\pgfqpoint{2.329349in}{3.012844in}}%
\pgfpathlineto{\pgfqpoint{2.331015in}{3.001266in}}%
\pgfpathlineto{\pgfqpoint{2.332682in}{2.989758in}}%
\pgfpathlineto{\pgfqpoint{2.334348in}{2.978318in}}%
\pgfpathlineto{\pgfqpoint{2.336015in}{2.966946in}}%
\pgfpathlineto{\pgfqpoint{2.337681in}{2.955642in}}%
\pgfpathlineto{\pgfqpoint{2.339347in}{2.944404in}}%
\pgfpathlineto{\pgfqpoint{2.341014in}{2.933234in}}%
\pgfpathlineto{\pgfqpoint{2.342680in}{2.922129in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{2.911090in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{2.900117in}}%
\pgfpathlineto{\pgfqpoint{2.347680in}{2.889208in}}%
\pgfpathlineto{\pgfqpoint{2.349346in}{2.878364in}}%
\pgfpathlineto{\pgfqpoint{2.351012in}{2.867583in}}%
\pgfpathlineto{\pgfqpoint{2.352679in}{2.856866in}}%
\pgfpathlineto{\pgfqpoint{2.354345in}{2.846212in}}%
\pgfpathlineto{\pgfqpoint{2.356012in}{2.835621in}}%
\pgfpathlineto{\pgfqpoint{2.357678in}{2.825092in}}%
\pgfpathlineto{\pgfqpoint{2.359344in}{2.814624in}}%
\pgfpathlineto{\pgfqpoint{2.361011in}{2.804218in}}%
\pgfpathlineto{\pgfqpoint{2.362677in}{2.793873in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{2.783588in}}%
\pgfpathlineto{\pgfqpoint{2.366010in}{2.773364in}}%
\pgfpathlineto{\pgfqpoint{2.367677in}{2.763199in}}%
\pgfpathlineto{\pgfqpoint{2.369343in}{2.753093in}}%
\pgfpathlineto{\pgfqpoint{2.371009in}{2.743046in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{2.733058in}}%
\pgfpathlineto{\pgfqpoint{2.374342in}{2.723127in}}%
\pgfpathlineto{\pgfqpoint{2.376009in}{2.713255in}}%
\pgfpathlineto{\pgfqpoint{2.377675in}{2.703439in}}%
\pgfpathlineto{\pgfqpoint{2.379342in}{2.693681in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.683979in}}%
\pgfpathlineto{\pgfqpoint{2.382674in}{2.674333in}}%
\pgfpathlineto{\pgfqpoint{2.384341in}{2.664743in}}%
\pgfpathlineto{\pgfqpoint{2.386007in}{2.655208in}}%
\pgfpathlineto{\pgfqpoint{2.387674in}{2.645729in}}%
\pgfpathlineto{\pgfqpoint{2.389340in}{2.636304in}}%
\pgfpathlineto{\pgfqpoint{2.391007in}{2.626933in}}%
\pgfpathlineto{\pgfqpoint{2.392673in}{2.617616in}}%
\pgfpathlineto{\pgfqpoint{2.394339in}{2.608353in}}%
\pgfpathlineto{\pgfqpoint{2.396006in}{2.599142in}}%
\pgfpathlineto{\pgfqpoint{2.397672in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{2.399339in}{2.580880in}}%
\pgfpathlineto{\pgfqpoint{2.401005in}{2.571827in}}%
\pgfpathlineto{\pgfqpoint{2.402671in}{2.562826in}}%
\pgfpathlineto{\pgfqpoint{2.404338in}{2.553877in}}%
\pgfpathlineto{\pgfqpoint{2.406004in}{2.544978in}}%
\pgfpathlineto{\pgfqpoint{2.407671in}{2.536131in}}%
\pgfpathlineto{\pgfqpoint{2.409337in}{2.527333in}}%
\pgfpathlineto{\pgfqpoint{2.411004in}{2.518586in}}%
\pgfpathlineto{\pgfqpoint{2.412670in}{2.509889in}}%
\pgfpathlineto{\pgfqpoint{2.414336in}{2.501241in}}%
\pgfpathlineto{\pgfqpoint{2.416003in}{2.492642in}}%
\pgfpathlineto{\pgfqpoint{2.417669in}{2.484091in}}%
\pgfpathlineto{\pgfqpoint{2.419336in}{2.475590in}}%
\pgfpathlineto{\pgfqpoint{2.421002in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{2.422669in}{2.458730in}}%
\pgfpathlineto{\pgfqpoint{2.424335in}{2.450372in}}%
\pgfpathlineto{\pgfqpoint{2.426001in}{2.442061in}}%
\pgfpathlineto{\pgfqpoint{2.427668in}{2.433796in}}%
\pgfpathlineto{\pgfqpoint{2.429334in}{2.425578in}}%
\pgfpathlineto{\pgfqpoint{2.431001in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{2.432667in}{2.409281in}}%
\pgfpathlineto{\pgfqpoint{2.434334in}{2.401201in}}%
\pgfpathlineto{\pgfqpoint{2.436000in}{2.393167in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.385177in}}%
\pgfpathlineto{\pgfqpoint{2.439333in}{2.377232in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{2.369332in}}%
\pgfpathlineto{\pgfqpoint{2.442666in}{2.361476in}}%
\pgfpathlineto{\pgfqpoint{2.444332in}{2.353664in}}%
\pgfpathlineto{\pgfqpoint{2.445998in}{2.345895in}}%
\pgfpathlineto{\pgfqpoint{2.447665in}{2.338170in}}%
\pgfpathlineto{\pgfqpoint{2.449331in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{2.450998in}{2.322848in}}%
\pgfpathlineto{\pgfqpoint{2.452664in}{2.315251in}}%
\pgfpathlineto{\pgfqpoint{2.454331in}{2.307696in}}%
\pgfpathlineto{\pgfqpoint{2.455997in}{2.300183in}}%
\pgfpathlineto{\pgfqpoint{2.457663in}{2.292712in}}%
\pgfpathlineto{\pgfqpoint{2.459330in}{2.285282in}}%
\pgfpathlineto{\pgfqpoint{2.460996in}{2.277893in}}%
\pgfpathlineto{\pgfqpoint{2.462663in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.464329in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{2.465996in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{2.467662in}{2.248744in}}%
\pgfpathlineto{\pgfqpoint{2.469328in}{2.241557in}}%
\pgfpathlineto{\pgfqpoint{2.470995in}{2.234409in}}%
\pgfpathlineto{\pgfqpoint{2.472661in}{2.227301in}}%
\pgfpathlineto{\pgfqpoint{2.474328in}{2.220232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474493in}{3.113662in}}%
\pgfpathlineto{\pgfqpoint{2.476159in}{3.102546in}}%
\pgfpathlineto{\pgfqpoint{2.477826in}{3.091491in}}%
\pgfpathlineto{\pgfqpoint{2.479492in}{3.080496in}}%
\pgfpathlineto{\pgfqpoint{2.481158in}{3.069562in}}%
\pgfpathlineto{\pgfqpoint{2.482825in}{3.058687in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{3.047872in}}%
\pgfpathlineto{\pgfqpoint{2.486158in}{3.037116in}}%
\pgfpathlineto{\pgfqpoint{2.487824in}{3.026418in}}%
\pgfpathlineto{\pgfqpoint{2.489491in}{3.015779in}}%
\pgfpathlineto{\pgfqpoint{2.491157in}{3.005198in}}%
\pgfpathlineto{\pgfqpoint{2.492823in}{2.994674in}}%
\pgfpathlineto{\pgfqpoint{2.494490in}{2.984207in}}%
\pgfpathlineto{\pgfqpoint{2.496156in}{2.973798in}}%
\pgfpathlineto{\pgfqpoint{2.497823in}{2.963444in}}%
\pgfpathlineto{\pgfqpoint{2.499489in}{2.953147in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{2.942906in}}%
\pgfpathlineto{\pgfqpoint{2.502822in}{2.932720in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{2.922589in}}%
\pgfpathlineto{\pgfqpoint{2.506155in}{2.912512in}}%
\pgfpathlineto{\pgfqpoint{2.507821in}{2.902491in}}%
\pgfpathlineto{\pgfqpoint{2.509488in}{2.892523in}}%
\pgfpathlineto{\pgfqpoint{2.511154in}{2.882608in}}%
\pgfpathlineto{\pgfqpoint{2.512821in}{2.872748in}}%
\pgfpathlineto{\pgfqpoint{2.514487in}{2.862940in}}%
\pgfpathlineto{\pgfqpoint{2.516153in}{2.853185in}}%
\pgfpathlineto{\pgfqpoint{2.517820in}{2.843482in}}%
\pgfpathlineto{\pgfqpoint{2.519486in}{2.833831in}}%
\pgfpathlineto{\pgfqpoint{2.521153in}{2.824232in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{2.814684in}}%
\pgfpathlineto{\pgfqpoint{2.524485in}{2.805187in}}%
\pgfpathlineto{\pgfqpoint{2.526152in}{2.795741in}}%
\pgfpathlineto{\pgfqpoint{2.527818in}{2.786346in}}%
\pgfpathlineto{\pgfqpoint{2.529485in}{2.777000in}}%
\pgfpathlineto{\pgfqpoint{2.531151in}{2.767704in}}%
\pgfpathlineto{\pgfqpoint{2.532818in}{2.758458in}}%
\pgfpathlineto{\pgfqpoint{2.534484in}{2.749261in}}%
\pgfpathlineto{\pgfqpoint{2.536150in}{2.740113in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{2.731014in}}%
\pgfpathlineto{\pgfqpoint{2.539483in}{2.721962in}}%
\pgfpathlineto{\pgfqpoint{2.541150in}{2.712959in}}%
\pgfpathlineto{\pgfqpoint{2.542816in}{2.704003in}}%
\pgfpathlineto{\pgfqpoint{2.544483in}{2.695095in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{2.686234in}}%
\pgfpathlineto{\pgfqpoint{2.547815in}{2.677419in}}%
\pgfpathlineto{\pgfqpoint{2.549482in}{2.668651in}}%
\pgfpathlineto{\pgfqpoint{2.551148in}{2.659930in}}%
\pgfpathlineto{\pgfqpoint{2.552815in}{2.651254in}}%
\pgfpathlineto{\pgfqpoint{2.554481in}{2.642624in}}%
\pgfpathlineto{\pgfqpoint{2.556148in}{2.634039in}}%
\pgfpathlineto{\pgfqpoint{2.557814in}{2.625499in}}%
\pgfpathlineto{\pgfqpoint{2.559480in}{2.617004in}}%
\pgfpathlineto{\pgfqpoint{2.561147in}{2.608554in}}%
\pgfpathlineto{\pgfqpoint{2.562813in}{2.600148in}}%
\pgfpathlineto{\pgfqpoint{2.564480in}{2.591786in}}%
\pgfpathlineto{\pgfqpoint{2.566146in}{2.583468in}}%
\pgfpathlineto{\pgfqpoint{2.567812in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{2.569479in}{2.566961in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{2.558773in}}%
\pgfpathlineto{\pgfqpoint{2.572812in}{2.550627in}}%
\pgfpathlineto{\pgfqpoint{2.574478in}{2.542523in}}%
\pgfpathlineto{\pgfqpoint{2.576145in}{2.534462in}}%
\pgfpathlineto{\pgfqpoint{2.577811in}{2.526442in}}%
\pgfpathlineto{\pgfqpoint{2.579477in}{2.518465in}}%
\pgfpathlineto{\pgfqpoint{2.581144in}{2.510528in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{2.584477in}{2.494778in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{2.486965in}}%
\pgfpathlineto{\pgfqpoint{2.587810in}{2.479191in}}%
\pgfpathlineto{\pgfqpoint{2.589476in}{2.471458in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{2.456111in}}%
\pgfpathlineto{\pgfqpoint{2.594475in}{2.448497in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{2.440922in}}%
\pgfpathlineto{\pgfqpoint{2.597808in}{2.433387in}}%
\pgfpathlineto{\pgfqpoint{2.599474in}{2.425889in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{2.418431in}}%
\pgfpathlineto{\pgfqpoint{2.602807in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{2.604474in}{2.403628in}}%
\pgfpathlineto{\pgfqpoint{2.606140in}{2.396283in}}%
\pgfpathlineto{\pgfqpoint{2.607807in}{2.388976in}}%
\pgfpathlineto{\pgfqpoint{2.609473in}{2.381707in}}%
\pgfpathlineto{\pgfqpoint{2.611139in}{2.374474in}}%
\pgfpathlineto{\pgfqpoint{2.612806in}{2.367279in}}%
\pgfpathlineto{\pgfqpoint{2.614472in}{2.360120in}}%
\pgfpathlineto{\pgfqpoint{2.616139in}{2.352998in}}%
\pgfpathlineto{\pgfqpoint{2.617805in}{2.345912in}}%
\pgfpathlineto{\pgfqpoint{2.619472in}{2.338862in}}%
\pgfpathlineto{\pgfqpoint{2.621138in}{2.331848in}}%
\pgfpathlineto{\pgfqpoint{2.622804in}{2.324869in}}%
\pgfpathlineto{\pgfqpoint{2.624471in}{2.317926in}}%
\pgfpathlineto{\pgfqpoint{2.626137in}{2.311018in}}%
\pgfpathlineto{\pgfqpoint{2.627804in}{2.304145in}}%
\pgfpathlineto{\pgfqpoint{2.629470in}{2.297307in}}%
\pgfpathlineto{\pgfqpoint{2.631137in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{2.632803in}{2.283735in}}%
\pgfpathlineto{\pgfqpoint{2.634469in}{2.277000in}}%
\pgfpathlineto{\pgfqpoint{2.636136in}{2.270299in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{2.263632in}}%
\pgfpathlineto{\pgfqpoint{2.639469in}{2.256998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639634in}{3.077082in}}%
\pgfpathlineto{\pgfqpoint{2.641300in}{3.067044in}}%
\pgfpathlineto{\pgfqpoint{2.642967in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{2.644633in}{3.047117in}}%
\pgfpathlineto{\pgfqpoint{2.646299in}{3.037229in}}%
\pgfpathlineto{\pgfqpoint{2.647966in}{3.027390in}}%
\pgfpathlineto{\pgfqpoint{2.649632in}{3.017601in}}%
\pgfpathlineto{\pgfqpoint{2.651299in}{3.007861in}}%
\pgfpathlineto{\pgfqpoint{2.652965in}{2.998169in}}%
\pgfpathlineto{\pgfqpoint{2.654632in}{2.988526in}}%
\pgfpathlineto{\pgfqpoint{2.656298in}{2.978931in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{2.969384in}}%
\pgfpathlineto{\pgfqpoint{2.659631in}{2.959884in}}%
\pgfpathlineto{\pgfqpoint{2.661297in}{2.950432in}}%
\pgfpathlineto{\pgfqpoint{2.662964in}{2.941027in}}%
\pgfpathlineto{\pgfqpoint{2.664630in}{2.931669in}}%
\pgfpathlineto{\pgfqpoint{2.666297in}{2.922357in}}%
\pgfpathlineto{\pgfqpoint{2.667963in}{2.913091in}}%
\pgfpathlineto{\pgfqpoint{2.669629in}{2.903872in}}%
\pgfpathlineto{\pgfqpoint{2.671296in}{2.894698in}}%
\pgfpathlineto{\pgfqpoint{2.672962in}{2.885570in}}%
\pgfpathlineto{\pgfqpoint{2.674629in}{2.876486in}}%
\pgfpathlineto{\pgfqpoint{2.676295in}{2.867448in}}%
\pgfpathlineto{\pgfqpoint{2.677962in}{2.858454in}}%
\pgfpathlineto{\pgfqpoint{2.679628in}{2.849505in}}%
\pgfpathlineto{\pgfqpoint{2.681294in}{2.840600in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{2.831739in}}%
\pgfpathlineto{\pgfqpoint{2.684627in}{2.822921in}}%
\pgfpathlineto{\pgfqpoint{2.686294in}{2.814147in}}%
\pgfpathlineto{\pgfqpoint{2.687960in}{2.805416in}}%
\pgfpathlineto{\pgfqpoint{2.689626in}{2.796727in}}%
\pgfpathlineto{\pgfqpoint{2.691293in}{2.788082in}}%
\pgfpathlineto{\pgfqpoint{2.692959in}{2.779479in}}%
\pgfpathlineto{\pgfqpoint{2.694626in}{2.770918in}}%
\pgfpathlineto{\pgfqpoint{2.696292in}{2.762399in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{2.753921in}}%
\pgfpathlineto{\pgfqpoint{2.699625in}{2.745485in}}%
\pgfpathlineto{\pgfqpoint{2.701291in}{2.737091in}}%
\pgfpathlineto{\pgfqpoint{2.702958in}{2.728737in}}%
\pgfpathlineto{\pgfqpoint{2.704624in}{2.720424in}}%
\pgfpathlineto{\pgfqpoint{2.706291in}{2.712152in}}%
\pgfpathlineto{\pgfqpoint{2.707957in}{2.703919in}}%
\pgfpathlineto{\pgfqpoint{2.709624in}{2.695727in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{2.712956in}{2.679462in}}%
\pgfpathlineto{\pgfqpoint{2.714623in}{2.671389in}}%
\pgfpathlineto{\pgfqpoint{2.716289in}{2.663355in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{2.655359in}}%
\pgfpathlineto{\pgfqpoint{2.719622in}{2.647403in}}%
\pgfpathlineto{\pgfqpoint{2.721289in}{2.639485in}}%
\pgfpathlineto{\pgfqpoint{2.722955in}{2.631605in}}%
\pgfpathlineto{\pgfqpoint{2.724621in}{2.623763in}}%
\pgfpathlineto{\pgfqpoint{2.726288in}{2.615959in}}%
\pgfpathlineto{\pgfqpoint{2.727954in}{2.608193in}}%
\pgfpathlineto{\pgfqpoint{2.729621in}{2.600464in}}%
\pgfpathlineto{\pgfqpoint{2.731287in}{2.592772in}}%
\pgfpathlineto{\pgfqpoint{2.732953in}{2.585118in}}%
\pgfpathlineto{\pgfqpoint{2.734620in}{2.577500in}}%
\pgfpathlineto{\pgfqpoint{2.736286in}{2.569918in}}%
\pgfpathlineto{\pgfqpoint{2.737953in}{2.562374in}}%
\pgfpathlineto{\pgfqpoint{2.739619in}{2.554865in}}%
\pgfpathlineto{\pgfqpoint{2.741286in}{2.547392in}}%
\pgfpathlineto{\pgfqpoint{2.742952in}{2.539955in}}%
\pgfpathlineto{\pgfqpoint{2.744618in}{2.532554in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{2.747951in}{2.517857in}}%
\pgfpathlineto{\pgfqpoint{2.749618in}{2.510561in}}%
\pgfpathlineto{\pgfqpoint{2.751284in}{2.503300in}}%
\pgfpathlineto{\pgfqpoint{2.752951in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.754617in}{2.488881in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{2.481724in}}%
\pgfpathlineto{\pgfqpoint{2.757950in}{2.474600in}}%
\pgfpathlineto{\pgfqpoint{2.759616in}{2.467510in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.460453in}}%
\pgfpathlineto{\pgfqpoint{2.762949in}{2.453431in}}%
\pgfpathlineto{\pgfqpoint{2.764615in}{2.446441in}}%
\pgfpathlineto{\pgfqpoint{2.766282in}{2.439484in}}%
\pgfpathlineto{\pgfqpoint{2.767948in}{2.432561in}}%
\pgfpathlineto{\pgfqpoint{2.769615in}{2.425670in}}%
\pgfpathlineto{\pgfqpoint{2.771281in}{2.418812in}}%
\pgfpathlineto{\pgfqpoint{2.772948in}{2.411986in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.405192in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{2.398430in}}%
\pgfpathlineto{\pgfqpoint{2.777947in}{2.391700in}}%
\pgfpathlineto{\pgfqpoint{2.779613in}{2.385002in}}%
\pgfpathlineto{\pgfqpoint{2.781280in}{2.378335in}}%
\pgfpathlineto{\pgfqpoint{2.782946in}{2.371700in}}%
\pgfpathlineto{\pgfqpoint{2.784613in}{2.365096in}}%
\pgfpathlineto{\pgfqpoint{2.786279in}{2.358522in}}%
\pgfpathlineto{\pgfqpoint{2.787945in}{2.351980in}}%
\pgfpathlineto{\pgfqpoint{2.789612in}{2.345468in}}%
\pgfpathlineto{\pgfqpoint{2.791278in}{2.338986in}}%
\pgfpathlineto{\pgfqpoint{2.792945in}{2.332535in}}%
\pgfpathlineto{\pgfqpoint{2.794611in}{2.326114in}}%
\pgfpathlineto{\pgfqpoint{2.796278in}{2.319723in}}%
\pgfpathlineto{\pgfqpoint{2.797944in}{2.313362in}}%
\pgfpathlineto{\pgfqpoint{2.799610in}{2.307031in}}%
\pgfpathlineto{\pgfqpoint{2.801277in}{2.300729in}}%
\pgfpathlineto{\pgfqpoint{2.802943in}{2.294456in}}%
\pgfpathlineto{\pgfqpoint{2.804610in}{2.288212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804775in}{3.046009in}}%
\pgfpathlineto{\pgfqpoint{2.806441in}{3.036861in}}%
\pgfpathlineto{\pgfqpoint{2.808108in}{3.027756in}}%
\pgfpathlineto{\pgfqpoint{2.809774in}{3.018692in}}%
\pgfpathlineto{\pgfqpoint{2.811440in}{3.009671in}}%
\pgfpathlineto{\pgfqpoint{2.813107in}{3.000691in}}%
\pgfpathlineto{\pgfqpoint{2.814773in}{2.991753in}}%
\pgfpathlineto{\pgfqpoint{2.816440in}{2.982856in}}%
\pgfpathlineto{\pgfqpoint{2.818106in}{2.974001in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{2.965186in}}%
\pgfpathlineto{\pgfqpoint{2.821439in}{2.956412in}}%
\pgfpathlineto{\pgfqpoint{2.823105in}{2.947679in}}%
\pgfpathlineto{\pgfqpoint{2.824772in}{2.938985in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{2.930332in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{2.921718in}}%
\pgfpathlineto{\pgfqpoint{2.829771in}{2.913144in}}%
\pgfpathlineto{\pgfqpoint{2.831438in}{2.904610in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{2.896115in}}%
\pgfpathlineto{\pgfqpoint{2.834770in}{2.887658in}}%
\pgfpathlineto{\pgfqpoint{2.836437in}{2.879240in}}%
\pgfpathlineto{\pgfqpoint{2.838103in}{2.870861in}}%
\pgfpathlineto{\pgfqpoint{2.839770in}{2.862521in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{2.854218in}}%
\pgfpathlineto{\pgfqpoint{2.843103in}{2.845953in}}%
\pgfpathlineto{\pgfqpoint{2.844769in}{2.837726in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{2.829537in}}%
\pgfpathlineto{\pgfqpoint{2.848102in}{2.821385in}}%
\pgfpathlineto{\pgfqpoint{2.849768in}{2.813269in}}%
\pgfpathlineto{\pgfqpoint{2.851435in}{2.805191in}}%
\pgfpathlineto{\pgfqpoint{2.853101in}{2.797150in}}%
\pgfpathlineto{\pgfqpoint{2.854767in}{2.789145in}}%
\pgfpathlineto{\pgfqpoint{2.856434in}{2.781177in}}%
\pgfpathlineto{\pgfqpoint{2.858100in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{2.859767in}{2.765348in}}%
\pgfpathlineto{\pgfqpoint{2.861433in}{2.757488in}}%
\pgfpathlineto{\pgfqpoint{2.863100in}{2.749663in}}%
\pgfpathlineto{\pgfqpoint{2.864766in}{2.741873in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{2.734119in}}%
\pgfpathlineto{\pgfqpoint{2.868099in}{2.726399in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{2.718715in}}%
\pgfpathlineto{\pgfqpoint{2.871432in}{2.711065in}}%
\pgfpathlineto{\pgfqpoint{2.873098in}{2.703449in}}%
\pgfpathlineto{\pgfqpoint{2.874765in}{2.695868in}}%
\pgfpathlineto{\pgfqpoint{2.876431in}{2.688321in}}%
\pgfpathlineto{\pgfqpoint{2.878097in}{2.680808in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{2.673329in}}%
\pgfpathlineto{\pgfqpoint{2.881430in}{2.665883in}}%
\pgfpathlineto{\pgfqpoint{2.883097in}{2.658471in}}%
\pgfpathlineto{\pgfqpoint{2.884763in}{2.651092in}}%
\pgfpathlineto{\pgfqpoint{2.886429in}{2.643746in}}%
\pgfpathlineto{\pgfqpoint{2.888096in}{2.636433in}}%
\pgfpathlineto{\pgfqpoint{2.889762in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{2.891429in}{2.621905in}}%
\pgfpathlineto{\pgfqpoint{2.893095in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{2.894762in}{2.607506in}}%
\pgfpathlineto{\pgfqpoint{2.896428in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.898094in}{2.593235in}}%
\pgfpathlineto{\pgfqpoint{2.899761in}{2.586147in}}%
\pgfpathlineto{\pgfqpoint{2.901427in}{2.579091in}}%
\pgfpathlineto{\pgfqpoint{2.903094in}{2.572066in}}%
\pgfpathlineto{\pgfqpoint{2.904760in}{2.565073in}}%
\pgfpathlineto{\pgfqpoint{2.906427in}{2.558110in}}%
\pgfpathlineto{\pgfqpoint{2.908093in}{2.551179in}}%
\pgfpathlineto{\pgfqpoint{2.909759in}{2.544278in}}%
\pgfpathlineto{\pgfqpoint{2.911426in}{2.537407in}}%
\pgfpathlineto{\pgfqpoint{2.913092in}{2.530568in}}%
\pgfpathlineto{\pgfqpoint{2.914759in}{2.523758in}}%
\pgfpathlineto{\pgfqpoint{2.916425in}{2.516978in}}%
\pgfpathlineto{\pgfqpoint{2.918092in}{2.510229in}}%
\pgfpathlineto{\pgfqpoint{2.919758in}{2.503509in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{2.496819in}}%
\pgfpathlineto{\pgfqpoint{2.923091in}{2.490158in}}%
\pgfpathlineto{\pgfqpoint{2.924757in}{2.483527in}}%
\pgfpathlineto{\pgfqpoint{2.926424in}{2.476924in}}%
\pgfpathlineto{\pgfqpoint{2.928090in}{2.470351in}}%
\pgfpathlineto{\pgfqpoint{2.929756in}{2.463807in}}%
\pgfpathlineto{\pgfqpoint{2.931423in}{2.457292in}}%
\pgfpathlineto{\pgfqpoint{2.933089in}{2.450805in}}%
\pgfpathlineto{\pgfqpoint{2.934756in}{2.444346in}}%
\pgfpathlineto{\pgfqpoint{2.936422in}{2.437916in}}%
\pgfpathlineto{\pgfqpoint{2.938089in}{2.431514in}}%
\pgfpathlineto{\pgfqpoint{2.939755in}{2.425140in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{2.418794in}}%
\pgfpathlineto{\pgfqpoint{2.943088in}{2.412475in}}%
\pgfpathlineto{\pgfqpoint{2.944754in}{2.406184in}}%
\pgfpathlineto{\pgfqpoint{2.946421in}{2.399921in}}%
\pgfpathlineto{\pgfqpoint{2.948087in}{2.393685in}}%
\pgfpathlineto{\pgfqpoint{2.949754in}{2.387476in}}%
\pgfpathlineto{\pgfqpoint{2.951420in}{2.381294in}}%
\pgfpathlineto{\pgfqpoint{2.953086in}{2.375139in}}%
\pgfpathlineto{\pgfqpoint{2.954753in}{2.369011in}}%
\pgfpathlineto{\pgfqpoint{2.956419in}{2.362909in}}%
\pgfpathlineto{\pgfqpoint{2.958086in}{2.356834in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{2.350785in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{2.344762in}}%
\pgfpathlineto{\pgfqpoint{2.963085in}{2.338766in}}%
\pgfpathlineto{\pgfqpoint{2.964751in}{2.332795in}}%
\pgfpathlineto{\pgfqpoint{2.966418in}{2.326850in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{2.320931in}}%
\pgfpathlineto{\pgfqpoint{2.969751in}{2.315038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969916in}{3.019294in}}%
\pgfpathlineto{\pgfqpoint{2.971582in}{3.010894in}}%
\pgfpathlineto{\pgfqpoint{2.973249in}{3.002530in}}%
\pgfpathlineto{\pgfqpoint{2.974915in}{2.994202in}}%
\pgfpathlineto{\pgfqpoint{2.976581in}{2.985910in}}%
\pgfpathlineto{\pgfqpoint{2.978248in}{2.977654in}}%
\pgfpathlineto{\pgfqpoint{2.979914in}{2.969433in}}%
\pgfpathlineto{\pgfqpoint{2.981581in}{2.961248in}}%
\pgfpathlineto{\pgfqpoint{2.983247in}{2.953097in}}%
\pgfpathlineto{\pgfqpoint{2.984914in}{2.944982in}}%
\pgfpathlineto{\pgfqpoint{2.986580in}{2.936901in}}%
\pgfpathlineto{\pgfqpoint{2.988246in}{2.928856in}}%
\pgfpathlineto{\pgfqpoint{2.989913in}{2.920844in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{2.912867in}}%
\pgfpathlineto{\pgfqpoint{2.993246in}{2.904924in}}%
\pgfpathlineto{\pgfqpoint{2.994912in}{2.897015in}}%
\pgfpathlineto{\pgfqpoint{2.996579in}{2.889139in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{2.881297in}}%
\pgfpathlineto{\pgfqpoint{2.999911in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{3.001578in}{2.865714in}}%
\pgfpathlineto{\pgfqpoint{3.003244in}{2.857972in}}%
\pgfpathlineto{\pgfqpoint{3.004911in}{2.850263in}}%
\pgfpathlineto{\pgfqpoint{3.006577in}{2.842586in}}%
\pgfpathlineto{\pgfqpoint{3.008243in}{2.834943in}}%
\pgfpathlineto{\pgfqpoint{3.009910in}{2.827331in}}%
\pgfpathlineto{\pgfqpoint{3.011576in}{2.819752in}}%
\pgfpathlineto{\pgfqpoint{3.013243in}{2.812206in}}%
\pgfpathlineto{\pgfqpoint{3.014909in}{2.804691in}}%
\pgfpathlineto{\pgfqpoint{3.016576in}{2.797208in}}%
\pgfpathlineto{\pgfqpoint{3.018242in}{2.789756in}}%
\pgfpathlineto{\pgfqpoint{3.019908in}{2.782336in}}%
\pgfpathlineto{\pgfqpoint{3.021575in}{2.774948in}}%
\pgfpathlineto{\pgfqpoint{3.023241in}{2.767590in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{3.026574in}{2.752969in}}%
\pgfpathlineto{\pgfqpoint{3.028241in}{2.745704in}}%
\pgfpathlineto{\pgfqpoint{3.029907in}{2.738470in}}%
\pgfpathlineto{\pgfqpoint{3.031573in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{3.033240in}{2.724092in}}%
\pgfpathlineto{\pgfqpoint{3.034906in}{2.716949in}}%
\pgfpathlineto{\pgfqpoint{3.036573in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{3.038239in}{2.702752in}}%
\pgfpathlineto{\pgfqpoint{3.039906in}{2.695698in}}%
\pgfpathlineto{\pgfqpoint{3.041572in}{2.688674in}}%
\pgfpathlineto{\pgfqpoint{3.043238in}{2.681679in}}%
\pgfpathlineto{\pgfqpoint{3.044905in}{2.674714in}}%
\pgfpathlineto{\pgfqpoint{3.046571in}{2.667777in}}%
\pgfpathlineto{\pgfqpoint{3.048238in}{2.660869in}}%
\pgfpathlineto{\pgfqpoint{3.049904in}{2.653991in}}%
\pgfpathlineto{\pgfqpoint{3.051570in}{2.647141in}}%
\pgfpathlineto{\pgfqpoint{3.053237in}{2.640319in}}%
\pgfpathlineto{\pgfqpoint{3.054903in}{2.633526in}}%
\pgfpathlineto{\pgfqpoint{3.056570in}{2.626761in}}%
\pgfpathlineto{\pgfqpoint{3.058236in}{2.620025in}}%
\pgfpathlineto{\pgfqpoint{3.059903in}{2.613316in}}%
\pgfpathlineto{\pgfqpoint{3.061569in}{2.606635in}}%
\pgfpathlineto{\pgfqpoint{3.063235in}{2.599982in}}%
\pgfpathlineto{\pgfqpoint{3.064902in}{2.593357in}}%
\pgfpathlineto{\pgfqpoint{3.066568in}{2.586759in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.580188in}}%
\pgfpathlineto{\pgfqpoint{3.069901in}{2.573645in}}%
\pgfpathlineto{\pgfqpoint{3.071568in}{2.567128in}}%
\pgfpathlineto{\pgfqpoint{3.073234in}{2.560639in}}%
\pgfpathlineto{\pgfqpoint{3.074900in}{2.554176in}}%
\pgfpathlineto{\pgfqpoint{3.076567in}{2.547740in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{2.541331in}}%
\pgfpathlineto{\pgfqpoint{3.079900in}{2.534948in}}%
\pgfpathlineto{\pgfqpoint{3.081566in}{2.528591in}}%
\pgfpathlineto{\pgfqpoint{3.083233in}{2.522261in}}%
\pgfpathlineto{\pgfqpoint{3.084899in}{2.515956in}}%
\pgfpathlineto{\pgfqpoint{3.086565in}{2.509678in}}%
\pgfpathlineto{\pgfqpoint{3.088232in}{2.503425in}}%
\pgfpathlineto{\pgfqpoint{3.089898in}{2.497198in}}%
\pgfpathlineto{\pgfqpoint{3.091565in}{2.490996in}}%
\pgfpathlineto{\pgfqpoint{3.093231in}{2.484820in}}%
\pgfpathlineto{\pgfqpoint{3.094897in}{2.478669in}}%
\pgfpathlineto{\pgfqpoint{3.096564in}{2.472544in}}%
\pgfpathlineto{\pgfqpoint{3.098230in}{2.466443in}}%
\pgfpathlineto{\pgfqpoint{3.099897in}{2.460367in}}%
\pgfpathlineto{\pgfqpoint{3.101563in}{2.454317in}}%
\pgfpathlineto{\pgfqpoint{3.103230in}{2.448291in}}%
\pgfpathlineto{\pgfqpoint{3.104896in}{2.442289in}}%
\pgfpathlineto{\pgfqpoint{3.106562in}{2.436312in}}%
\pgfpathlineto{\pgfqpoint{3.108229in}{2.430359in}}%
\pgfpathlineto{\pgfqpoint{3.109895in}{2.424431in}}%
\pgfpathlineto{\pgfqpoint{3.111562in}{2.418526in}}%
\pgfpathlineto{\pgfqpoint{3.113228in}{2.412646in}}%
\pgfpathlineto{\pgfqpoint{3.114895in}{2.406790in}}%
\pgfpathlineto{\pgfqpoint{3.116561in}{2.400957in}}%
\pgfpathlineto{\pgfqpoint{3.118227in}{2.395148in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{2.389363in}}%
\pgfpathlineto{\pgfqpoint{3.121560in}{2.383601in}}%
\pgfpathlineto{\pgfqpoint{3.123227in}{2.377862in}}%
\pgfpathlineto{\pgfqpoint{3.124893in}{2.372147in}}%
\pgfpathlineto{\pgfqpoint{3.126560in}{2.366454in}}%
\pgfpathlineto{\pgfqpoint{3.128226in}{2.360785in}}%
\pgfpathlineto{\pgfqpoint{3.129892in}{2.355139in}}%
\pgfpathlineto{\pgfqpoint{3.131559in}{2.349515in}}%
\pgfpathlineto{\pgfqpoint{3.133225in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{3.134892in}{2.338336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135057in}{2.996084in}}%
\pgfpathlineto{\pgfqpoint{3.136723in}{2.988321in}}%
\pgfpathlineto{\pgfqpoint{3.138390in}{2.980589in}}%
\pgfpathlineto{\pgfqpoint{3.140056in}{2.972888in}}%
\pgfpathlineto{\pgfqpoint{3.141722in}{2.965218in}}%
\pgfpathlineto{\pgfqpoint{3.143389in}{2.957579in}}%
\pgfpathlineto{\pgfqpoint{3.145055in}{2.949970in}}%
\pgfpathlineto{\pgfqpoint{3.146722in}{2.942392in}}%
\pgfpathlineto{\pgfqpoint{3.148388in}{2.934844in}}%
\pgfpathlineto{\pgfqpoint{3.150055in}{2.927327in}}%
\pgfpathlineto{\pgfqpoint{3.151721in}{2.919840in}}%
\pgfpathlineto{\pgfqpoint{3.153387in}{2.912382in}}%
\pgfpathlineto{\pgfqpoint{3.155054in}{2.904955in}}%
\pgfpathlineto{\pgfqpoint{3.156720in}{2.897557in}}%
\pgfpathlineto{\pgfqpoint{3.158387in}{2.890189in}}%
\pgfpathlineto{\pgfqpoint{3.160053in}{2.882850in}}%
\pgfpathlineto{\pgfqpoint{3.161720in}{2.875540in}}%
\pgfpathlineto{\pgfqpoint{3.163386in}{2.868260in}}%
\pgfpathlineto{\pgfqpoint{3.165052in}{2.861008in}}%
\pgfpathlineto{\pgfqpoint{3.166719in}{2.853786in}}%
\pgfpathlineto{\pgfqpoint{3.168385in}{2.846592in}}%
\pgfpathlineto{\pgfqpoint{3.170052in}{2.839426in}}%
\pgfpathlineto{\pgfqpoint{3.171718in}{2.832290in}}%
\pgfpathlineto{\pgfqpoint{3.173384in}{2.825181in}}%
\pgfpathlineto{\pgfqpoint{3.175051in}{2.818101in}}%
\pgfpathlineto{\pgfqpoint{3.176717in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{3.178384in}{2.804024in}}%
\pgfpathlineto{\pgfqpoint{3.180050in}{2.797028in}}%
\pgfpathlineto{\pgfqpoint{3.181717in}{2.790059in}}%
\pgfpathlineto{\pgfqpoint{3.183383in}{2.783117in}}%
\pgfpathlineto{\pgfqpoint{3.185049in}{2.776204in}}%
\pgfpathlineto{\pgfqpoint{3.186716in}{2.769317in}}%
\pgfpathlineto{\pgfqpoint{3.188382in}{2.762458in}}%
\pgfpathlineto{\pgfqpoint{3.190049in}{2.755625in}}%
\pgfpathlineto{\pgfqpoint{3.191715in}{2.748820in}}%
\pgfpathlineto{\pgfqpoint{3.193382in}{2.742041in}}%
\pgfpathlineto{\pgfqpoint{3.195048in}{2.735289in}}%
\pgfpathlineto{\pgfqpoint{3.196714in}{2.728564in}}%
\pgfpathlineto{\pgfqpoint{3.198381in}{2.721865in}}%
\pgfpathlineto{\pgfqpoint{3.200047in}{2.715192in}}%
\pgfpathlineto{\pgfqpoint{3.201714in}{2.708546in}}%
\pgfpathlineto{\pgfqpoint{3.203380in}{2.701925in}}%
\pgfpathlineto{\pgfqpoint{3.205047in}{2.695331in}}%
\pgfpathlineto{\pgfqpoint{3.206713in}{2.688762in}}%
\pgfpathlineto{\pgfqpoint{3.208379in}{2.682220in}}%
\pgfpathlineto{\pgfqpoint{3.210046in}{2.675702in}}%
\pgfpathlineto{\pgfqpoint{3.211712in}{2.669211in}}%
\pgfpathlineto{\pgfqpoint{3.213379in}{2.662744in}}%
\pgfpathlineto{\pgfqpoint{3.215045in}{2.656303in}}%
\pgfpathlineto{\pgfqpoint{3.216711in}{2.649887in}}%
\pgfpathlineto{\pgfqpoint{3.218378in}{2.643496in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{2.637130in}}%
\pgfpathlineto{\pgfqpoint{3.221711in}{2.630788in}}%
\pgfpathlineto{\pgfqpoint{3.223377in}{2.624472in}}%
\pgfpathlineto{\pgfqpoint{3.225044in}{2.618180in}}%
\pgfpathlineto{\pgfqpoint{3.226710in}{2.611912in}}%
\pgfpathlineto{\pgfqpoint{3.228376in}{2.605669in}}%
\pgfpathlineto{\pgfqpoint{3.230043in}{2.599450in}}%
\pgfpathlineto{\pgfqpoint{3.231709in}{2.593255in}}%
\pgfpathlineto{\pgfqpoint{3.233376in}{2.587084in}}%
\pgfpathlineto{\pgfqpoint{3.235042in}{2.580937in}}%
\pgfpathlineto{\pgfqpoint{3.236709in}{2.574814in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{2.568714in}}%
\pgfpathlineto{\pgfqpoint{3.240041in}{2.562638in}}%
\pgfpathlineto{\pgfqpoint{3.241708in}{2.556586in}}%
\pgfpathlineto{\pgfqpoint{3.243374in}{2.550557in}}%
\pgfpathlineto{\pgfqpoint{3.245041in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{3.246707in}{2.538569in}}%
\pgfpathlineto{\pgfqpoint{3.248374in}{2.532609in}}%
\pgfpathlineto{\pgfqpoint{3.250040in}{2.526672in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{2.520759in}}%
\pgfpathlineto{\pgfqpoint{3.253373in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{3.255039in}{2.508999in}}%
\pgfpathlineto{\pgfqpoint{3.256706in}{2.503154in}}%
\pgfpathlineto{\pgfqpoint{3.258372in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{2.491529in}}%
\pgfpathlineto{\pgfqpoint{3.261705in}{2.485750in}}%
\pgfpathlineto{\pgfqpoint{3.263371in}{2.479994in}}%
\pgfpathlineto{\pgfqpoint{3.265038in}{2.474259in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{2.468547in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{2.462856in}}%
\pgfpathlineto{\pgfqpoint{3.270037in}{2.457187in}}%
\pgfpathlineto{\pgfqpoint{3.271703in}{2.451540in}}%
\pgfpathlineto{\pgfqpoint{3.273370in}{2.445914in}}%
\pgfpathlineto{\pgfqpoint{3.275036in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{3.276703in}{2.434727in}}%
\pgfpathlineto{\pgfqpoint{3.278369in}{2.429165in}}%
\pgfpathlineto{\pgfqpoint{3.280036in}{2.423624in}}%
\pgfpathlineto{\pgfqpoint{3.281702in}{2.418105in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{2.412607in}}%
\pgfpathlineto{\pgfqpoint{3.285035in}{2.407129in}}%
\pgfpathlineto{\pgfqpoint{3.286701in}{2.401672in}}%
\pgfpathlineto{\pgfqpoint{3.288368in}{2.396236in}}%
\pgfpathlineto{\pgfqpoint{3.290034in}{2.390821in}}%
\pgfpathlineto{\pgfqpoint{3.291701in}{2.385426in}}%
\pgfpathlineto{\pgfqpoint{3.293367in}{2.380052in}}%
\pgfpathlineto{\pgfqpoint{3.295033in}{2.374698in}}%
\pgfpathlineto{\pgfqpoint{3.296700in}{2.369364in}}%
\pgfpathlineto{\pgfqpoint{3.298366in}{2.364050in}}%
\pgfpathlineto{\pgfqpoint{3.300033in}{2.358757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300198in}{2.975736in}}%
\pgfpathlineto{\pgfqpoint{3.301864in}{2.968521in}}%
\pgfpathlineto{\pgfqpoint{3.303531in}{2.961333in}}%
\pgfpathlineto{\pgfqpoint{3.305197in}{2.954172in}}%
\pgfpathlineto{\pgfqpoint{3.306863in}{2.947039in}}%
\pgfpathlineto{\pgfqpoint{3.308530in}{2.939932in}}%
\pgfpathlineto{\pgfqpoint{3.310196in}{2.932852in}}%
\pgfpathlineto{\pgfqpoint{3.311863in}{2.925798in}}%
\pgfpathlineto{\pgfqpoint{3.313529in}{2.918771in}}%
\pgfpathlineto{\pgfqpoint{3.315196in}{2.911771in}}%
\pgfpathlineto{\pgfqpoint{3.316862in}{2.904797in}}%
\pgfpathlineto{\pgfqpoint{3.318528in}{2.897849in}}%
\pgfpathlineto{\pgfqpoint{3.320195in}{2.890927in}}%
\pgfpathlineto{\pgfqpoint{3.321861in}{2.884031in}}%
\pgfpathlineto{\pgfqpoint{3.323528in}{2.877161in}}%
\pgfpathlineto{\pgfqpoint{3.325194in}{2.870316in}}%
\pgfpathlineto{\pgfqpoint{3.326861in}{2.863497in}}%
\pgfpathlineto{\pgfqpoint{3.328527in}{2.856704in}}%
\pgfpathlineto{\pgfqpoint{3.330193in}{2.849936in}}%
\pgfpathlineto{\pgfqpoint{3.331860in}{2.843193in}}%
\pgfpathlineto{\pgfqpoint{3.333526in}{2.836476in}}%
\pgfpathlineto{\pgfqpoint{3.335193in}{2.829783in}}%
\pgfpathlineto{\pgfqpoint{3.336859in}{2.823116in}}%
\pgfpathlineto{\pgfqpoint{3.338525in}{2.816473in}}%
\pgfpathlineto{\pgfqpoint{3.340192in}{2.809855in}}%
\pgfpathlineto{\pgfqpoint{3.341858in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{3.343525in}{2.796693in}}%
\pgfpathlineto{\pgfqpoint{3.345191in}{2.790148in}}%
\pgfpathlineto{\pgfqpoint{3.346858in}{2.783628in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{2.777132in}}%
\pgfpathlineto{\pgfqpoint{3.350190in}{2.770661in}}%
\pgfpathlineto{\pgfqpoint{3.351857in}{2.764213in}}%
\pgfpathlineto{\pgfqpoint{3.353523in}{2.757789in}}%
\pgfpathlineto{\pgfqpoint{3.355190in}{2.751389in}}%
\pgfpathlineto{\pgfqpoint{3.356856in}{2.745012in}}%
\pgfpathlineto{\pgfqpoint{3.358523in}{2.738659in}}%
\pgfpathlineto{\pgfqpoint{3.360189in}{2.732330in}}%
\pgfpathlineto{\pgfqpoint{3.361855in}{2.726024in}}%
\pgfpathlineto{\pgfqpoint{3.363522in}{2.719741in}}%
\pgfpathlineto{\pgfqpoint{3.365188in}{2.713481in}}%
\pgfpathlineto{\pgfqpoint{3.366855in}{2.707245in}}%
\pgfpathlineto{\pgfqpoint{3.368521in}{2.701031in}}%
\pgfpathlineto{\pgfqpoint{3.370188in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{3.371854in}{2.688673in}}%
\pgfpathlineto{\pgfqpoint{3.373520in}{2.682527in}}%
\pgfpathlineto{\pgfqpoint{3.375187in}{2.676405in}}%
\pgfpathlineto{\pgfqpoint{3.376853in}{2.670305in}}%
\pgfpathlineto{\pgfqpoint{3.378520in}{2.664227in}}%
\pgfpathlineto{\pgfqpoint{3.380186in}{2.658171in}}%
\pgfpathlineto{\pgfqpoint{3.381852in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.383519in}{2.646127in}}%
\pgfpathlineto{\pgfqpoint{3.385185in}{2.640138in}}%
\pgfpathlineto{\pgfqpoint{3.386852in}{2.634171in}}%
\pgfpathlineto{\pgfqpoint{3.388518in}{2.628225in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{2.622302in}}%
\pgfpathlineto{\pgfqpoint{3.391851in}{2.616399in}}%
\pgfpathlineto{\pgfqpoint{3.393517in}{2.610519in}}%
\pgfpathlineto{\pgfqpoint{3.395184in}{2.604660in}}%
\pgfpathlineto{\pgfqpoint{3.396850in}{2.598822in}}%
\pgfpathlineto{\pgfqpoint{3.398517in}{2.593006in}}%
\pgfpathlineto{\pgfqpoint{3.400183in}{2.587211in}}%
\pgfpathlineto{\pgfqpoint{3.401850in}{2.581436in}}%
\pgfpathlineto{\pgfqpoint{3.403516in}{2.575683in}}%
\pgfpathlineto{\pgfqpoint{3.405182in}{2.569951in}}%
\pgfpathlineto{\pgfqpoint{3.406849in}{2.564240in}}%
\pgfpathlineto{\pgfqpoint{3.408515in}{2.558549in}}%
\pgfpathlineto{\pgfqpoint{3.410182in}{2.552879in}}%
\pgfpathlineto{\pgfqpoint{3.411848in}{2.547229in}}%
\pgfpathlineto{\pgfqpoint{3.413515in}{2.541600in}}%
\pgfpathlineto{\pgfqpoint{3.415181in}{2.535992in}}%
\pgfpathlineto{\pgfqpoint{3.416847in}{2.530403in}}%
\pgfpathlineto{\pgfqpoint{3.418514in}{2.524835in}}%
\pgfpathlineto{\pgfqpoint{3.420180in}{2.519287in}}%
\pgfpathlineto{\pgfqpoint{3.421847in}{2.513759in}}%
\pgfpathlineto{\pgfqpoint{3.423513in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.425179in}{2.502763in}}%
\pgfpathlineto{\pgfqpoint{3.426846in}{2.497295in}}%
\pgfpathlineto{\pgfqpoint{3.428512in}{2.491847in}}%
\pgfpathlineto{\pgfqpoint{3.430179in}{2.486418in}}%
\pgfpathlineto{\pgfqpoint{3.431845in}{2.481008in}}%
\pgfpathlineto{\pgfqpoint{3.433512in}{2.475618in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{2.470248in}}%
\pgfpathlineto{\pgfqpoint{3.436844in}{2.464896in}}%
\pgfpathlineto{\pgfqpoint{3.438511in}{2.459564in}}%
\pgfpathlineto{\pgfqpoint{3.440177in}{2.454251in}}%
\pgfpathlineto{\pgfqpoint{3.441844in}{2.448957in}}%
\pgfpathlineto{\pgfqpoint{3.443510in}{2.443683in}}%
\pgfpathlineto{\pgfqpoint{3.445177in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{3.446843in}{2.433189in}}%
\pgfpathlineto{\pgfqpoint{3.448509in}{2.427971in}}%
\pgfpathlineto{\pgfqpoint{3.450176in}{2.422771in}}%
\pgfpathlineto{\pgfqpoint{3.451842in}{2.417590in}}%
\pgfpathlineto{\pgfqpoint{3.453509in}{2.412427in}}%
\pgfpathlineto{\pgfqpoint{3.455175in}{2.407283in}}%
\pgfpathlineto{\pgfqpoint{3.456841in}{2.402157in}}%
\pgfpathlineto{\pgfqpoint{3.458508in}{2.397050in}}%
\pgfpathlineto{\pgfqpoint{3.460174in}{2.391960in}}%
\pgfpathlineto{\pgfqpoint{3.461841in}{2.386889in}}%
\pgfpathlineto{\pgfqpoint{3.463507in}{2.381836in}}%
\pgfpathlineto{\pgfqpoint{3.465174in}{2.376801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465339in}{2.957752in}}%
\pgfpathlineto{\pgfqpoint{3.467005in}{2.951014in}}%
\pgfpathlineto{\pgfqpoint{3.468672in}{2.944300in}}%
\pgfpathlineto{\pgfqpoint{3.470338in}{2.937610in}}%
\pgfpathlineto{\pgfqpoint{3.472004in}{2.930943in}}%
\pgfpathlineto{\pgfqpoint{3.473671in}{2.924300in}}%
\pgfpathlineto{\pgfqpoint{3.475337in}{2.917681in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.911085in}}%
\pgfpathlineto{\pgfqpoint{3.478670in}{2.904512in}}%
\pgfpathlineto{\pgfqpoint{3.480337in}{2.897963in}}%
\pgfpathlineto{\pgfqpoint{3.482003in}{2.891437in}}%
\pgfpathlineto{\pgfqpoint{3.483669in}{2.884934in}}%
\pgfpathlineto{\pgfqpoint{3.485336in}{2.878453in}}%
\pgfpathlineto{\pgfqpoint{3.487002in}{2.871996in}}%
\pgfpathlineto{\pgfqpoint{3.488669in}{2.865562in}}%
\pgfpathlineto{\pgfqpoint{3.490335in}{2.859150in}}%
\pgfpathlineto{\pgfqpoint{3.492002in}{2.852761in}}%
\pgfpathlineto{\pgfqpoint{3.493668in}{2.846394in}}%
\pgfpathlineto{\pgfqpoint{3.495334in}{2.840050in}}%
\pgfpathlineto{\pgfqpoint{3.497001in}{2.833728in}}%
\pgfpathlineto{\pgfqpoint{3.498667in}{2.827428in}}%
\pgfpathlineto{\pgfqpoint{3.500334in}{2.821150in}}%
\pgfpathlineto{\pgfqpoint{3.502000in}{2.814895in}}%
\pgfpathlineto{\pgfqpoint{3.503666in}{2.808661in}}%
\pgfpathlineto{\pgfqpoint{3.505333in}{2.802449in}}%
\pgfpathlineto{\pgfqpoint{3.506999in}{2.796259in}}%
\pgfpathlineto{\pgfqpoint{3.508666in}{2.790091in}}%
\pgfpathlineto{\pgfqpoint{3.510332in}{2.783944in}}%
\pgfpathlineto{\pgfqpoint{3.511999in}{2.777819in}}%
\pgfpathlineto{\pgfqpoint{3.513665in}{2.771715in}}%
\pgfpathlineto{\pgfqpoint{3.515331in}{2.765633in}}%
\pgfpathlineto{\pgfqpoint{3.516998in}{2.759571in}}%
\pgfpathlineto{\pgfqpoint{3.518664in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{3.520331in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{3.521997in}{2.741514in}}%
\pgfpathlineto{\pgfqpoint{3.523664in}{2.735537in}}%
\pgfpathlineto{\pgfqpoint{3.525330in}{2.729581in}}%
\pgfpathlineto{\pgfqpoint{3.526996in}{2.723645in}}%
\pgfpathlineto{\pgfqpoint{3.528663in}{2.717731in}}%
\pgfpathlineto{\pgfqpoint{3.530329in}{2.711836in}}%
\pgfpathlineto{\pgfqpoint{3.531996in}{2.705962in}}%
\pgfpathlineto{\pgfqpoint{3.533662in}{2.700109in}}%
\pgfpathlineto{\pgfqpoint{3.535329in}{2.694276in}}%
\pgfpathlineto{\pgfqpoint{3.536995in}{2.688463in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{2.682670in}}%
\pgfpathlineto{\pgfqpoint{3.540328in}{2.676897in}}%
\pgfpathlineto{\pgfqpoint{3.541994in}{2.671145in}}%
\pgfpathlineto{\pgfqpoint{3.543661in}{2.665412in}}%
\pgfpathlineto{\pgfqpoint{3.545327in}{2.659699in}}%
\pgfpathlineto{\pgfqpoint{3.546993in}{2.654006in}}%
\pgfpathlineto{\pgfqpoint{3.548660in}{2.648332in}}%
\pgfpathlineto{\pgfqpoint{3.550326in}{2.642678in}}%
\pgfpathlineto{\pgfqpoint{3.551993in}{2.637044in}}%
\pgfpathlineto{\pgfqpoint{3.553659in}{2.631429in}}%
\pgfpathlineto{\pgfqpoint{3.555326in}{2.625833in}}%
\pgfpathlineto{\pgfqpoint{3.556992in}{2.620257in}}%
\pgfpathlineto{\pgfqpoint{3.558658in}{2.614699in}}%
\pgfpathlineto{\pgfqpoint{3.560325in}{2.609161in}}%
\pgfpathlineto{\pgfqpoint{3.561991in}{2.603642in}}%
\pgfpathlineto{\pgfqpoint{3.563658in}{2.598142in}}%
\pgfpathlineto{\pgfqpoint{3.565324in}{2.592661in}}%
\pgfpathlineto{\pgfqpoint{3.566991in}{2.587199in}}%
\pgfpathlineto{\pgfqpoint{3.568657in}{2.581755in}}%
\pgfpathlineto{\pgfqpoint{3.570323in}{2.576330in}}%
\pgfpathlineto{\pgfqpoint{3.571990in}{2.570924in}}%
\pgfpathlineto{\pgfqpoint{3.573656in}{2.565536in}}%
\pgfpathlineto{\pgfqpoint{3.575323in}{2.560167in}}%
\pgfpathlineto{\pgfqpoint{3.576989in}{2.554816in}}%
\pgfpathlineto{\pgfqpoint{3.578655in}{2.549483in}}%
\pgfpathlineto{\pgfqpoint{3.580322in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{3.581988in}{2.538872in}}%
\pgfpathlineto{\pgfqpoint{3.583655in}{2.533594in}}%
\pgfpathlineto{\pgfqpoint{3.585321in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{3.586988in}{2.523091in}}%
\pgfpathlineto{\pgfqpoint{3.588654in}{2.517867in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{2.512660in}}%
\pgfpathlineto{\pgfqpoint{3.591987in}{2.507471in}}%
\pgfpathlineto{\pgfqpoint{3.593653in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{3.595320in}{2.497146in}}%
\pgfpathlineto{\pgfqpoint{3.596986in}{2.492010in}}%
\pgfpathlineto{\pgfqpoint{3.598653in}{2.486891in}}%
\pgfpathlineto{\pgfqpoint{3.600319in}{2.481790in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{2.476706in}}%
\pgfpathlineto{\pgfqpoint{3.603652in}{2.471639in}}%
\pgfpathlineto{\pgfqpoint{3.605318in}{2.466589in}}%
\pgfpathlineto{\pgfqpoint{3.606985in}{2.461556in}}%
\pgfpathlineto{\pgfqpoint{3.608651in}{2.456541in}}%
\pgfpathlineto{\pgfqpoint{3.610318in}{2.451542in}}%
\pgfpathlineto{\pgfqpoint{3.611984in}{2.446561in}}%
\pgfpathlineto{\pgfqpoint{3.613650in}{2.441596in}}%
\pgfpathlineto{\pgfqpoint{3.615317in}{2.436648in}}%
\pgfpathlineto{\pgfqpoint{3.616983in}{2.431716in}}%
\pgfpathlineto{\pgfqpoint{3.618650in}{2.426801in}}%
\pgfpathlineto{\pgfqpoint{3.620316in}{2.421903in}}%
\pgfpathlineto{\pgfqpoint{3.621982in}{2.417022in}}%
\pgfpathlineto{\pgfqpoint{3.623649in}{2.412156in}}%
\pgfpathlineto{\pgfqpoint{3.625315in}{2.407307in}}%
\pgfpathlineto{\pgfqpoint{3.626982in}{2.402475in}}%
\pgfpathlineto{\pgfqpoint{3.628648in}{2.397659in}}%
\pgfpathlineto{\pgfqpoint{3.630315in}{2.392858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630480in}{2.941746in}}%
\pgfpathlineto{\pgfqpoint{3.632146in}{2.935426in}}%
\pgfpathlineto{\pgfqpoint{3.633813in}{2.929128in}}%
\pgfpathlineto{\pgfqpoint{3.635479in}{2.922850in}}%
\pgfpathlineto{\pgfqpoint{3.637145in}{2.916594in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.910359in}}%
\pgfpathlineto{\pgfqpoint{3.640478in}{2.904144in}}%
\pgfpathlineto{\pgfqpoint{3.642145in}{2.897951in}}%
\pgfpathlineto{\pgfqpoint{3.643811in}{2.891778in}}%
\pgfpathlineto{\pgfqpoint{3.645478in}{2.885626in}}%
\pgfpathlineto{\pgfqpoint{3.647144in}{2.879494in}}%
\pgfpathlineto{\pgfqpoint{3.648810in}{2.873383in}}%
\pgfpathlineto{\pgfqpoint{3.650477in}{2.867292in}}%
\pgfpathlineto{\pgfqpoint{3.652143in}{2.861221in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{2.855171in}}%
\pgfpathlineto{\pgfqpoint{3.655476in}{2.849141in}}%
\pgfpathlineto{\pgfqpoint{3.657143in}{2.843131in}}%
\pgfpathlineto{\pgfqpoint{3.658809in}{2.837141in}}%
\pgfpathlineto{\pgfqpoint{3.660475in}{2.831171in}}%
\pgfpathlineto{\pgfqpoint{3.662142in}{2.825220in}}%
\pgfpathlineto{\pgfqpoint{3.663808in}{2.819290in}}%
\pgfpathlineto{\pgfqpoint{3.665475in}{2.813379in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.807488in}}%
\pgfpathlineto{\pgfqpoint{3.668807in}{2.801616in}}%
\pgfpathlineto{\pgfqpoint{3.670474in}{2.795764in}}%
\pgfpathlineto{\pgfqpoint{3.672140in}{2.789931in}}%
\pgfpathlineto{\pgfqpoint{3.673807in}{2.784118in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{2.778323in}}%
\pgfpathlineto{\pgfqpoint{3.677140in}{2.772548in}}%
\pgfpathlineto{\pgfqpoint{3.678806in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{3.680472in}{2.761055in}}%
\pgfpathlineto{\pgfqpoint{3.682139in}{2.755337in}}%
\pgfpathlineto{\pgfqpoint{3.683805in}{2.749638in}}%
\pgfpathlineto{\pgfqpoint{3.685472in}{2.743958in}}%
\pgfpathlineto{\pgfqpoint{3.687138in}{2.738296in}}%
\pgfpathlineto{\pgfqpoint{3.688805in}{2.732653in}}%
\pgfpathlineto{\pgfqpoint{3.690471in}{2.727029in}}%
\pgfpathlineto{\pgfqpoint{3.692137in}{2.721423in}}%
\pgfpathlineto{\pgfqpoint{3.693804in}{2.715836in}}%
\pgfpathlineto{\pgfqpoint{3.695470in}{2.710266in}}%
\pgfpathlineto{\pgfqpoint{3.697137in}{2.704716in}}%
\pgfpathlineto{\pgfqpoint{3.698803in}{2.699183in}}%
\pgfpathlineto{\pgfqpoint{3.700470in}{2.693669in}}%
\pgfpathlineto{\pgfqpoint{3.702136in}{2.688173in}}%
\pgfpathlineto{\pgfqpoint{3.703802in}{2.682694in}}%
\pgfpathlineto{\pgfqpoint{3.705469in}{2.677234in}}%
\pgfpathlineto{\pgfqpoint{3.707135in}{2.671792in}}%
\pgfpathlineto{\pgfqpoint{3.708802in}{2.666367in}}%
\pgfpathlineto{\pgfqpoint{3.710468in}{2.660960in}}%
\pgfpathlineto{\pgfqpoint{3.712134in}{2.655571in}}%
\pgfpathlineto{\pgfqpoint{3.713801in}{2.650199in}}%
\pgfpathlineto{\pgfqpoint{3.715467in}{2.644845in}}%
\pgfpathlineto{\pgfqpoint{3.717134in}{2.639509in}}%
\pgfpathlineto{\pgfqpoint{3.718800in}{2.634190in}}%
\pgfpathlineto{\pgfqpoint{3.720467in}{2.628888in}}%
\pgfpathlineto{\pgfqpoint{3.722133in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{3.723799in}{2.618336in}}%
\pgfpathlineto{\pgfqpoint{3.725466in}{2.613086in}}%
\pgfpathlineto{\pgfqpoint{3.727132in}{2.607853in}}%
\pgfpathlineto{\pgfqpoint{3.728799in}{2.602637in}}%
\pgfpathlineto{\pgfqpoint{3.730465in}{2.597438in}}%
\pgfpathlineto{\pgfqpoint{3.732132in}{2.592256in}}%
\pgfpathlineto{\pgfqpoint{3.733798in}{2.587090in}}%
\pgfpathlineto{\pgfqpoint{3.735464in}{2.581942in}}%
\pgfpathlineto{\pgfqpoint{3.737131in}{2.576810in}}%
\pgfpathlineto{\pgfqpoint{3.738797in}{2.571694in}}%
\pgfpathlineto{\pgfqpoint{3.740464in}{2.566596in}}%
\pgfpathlineto{\pgfqpoint{3.742130in}{2.561514in}}%
\pgfpathlineto{\pgfqpoint{3.743796in}{2.556448in}}%
\pgfpathlineto{\pgfqpoint{3.745463in}{2.551399in}}%
\pgfpathlineto{\pgfqpoint{3.747129in}{2.546366in}}%
\pgfpathlineto{\pgfqpoint{3.748796in}{2.541349in}}%
\pgfpathlineto{\pgfqpoint{3.750462in}{2.536348in}}%
\pgfpathlineto{\pgfqpoint{3.752129in}{2.531364in}}%
\pgfpathlineto{\pgfqpoint{3.753795in}{2.526395in}}%
\pgfpathlineto{\pgfqpoint{3.755461in}{2.521443in}}%
\pgfpathlineto{\pgfqpoint{3.757128in}{2.516507in}}%
\pgfpathlineto{\pgfqpoint{3.758794in}{2.511586in}}%
\pgfpathlineto{\pgfqpoint{3.760461in}{2.506682in}}%
\pgfpathlineto{\pgfqpoint{3.762127in}{2.501793in}}%
\pgfpathlineto{\pgfqpoint{3.763794in}{2.496920in}}%
\pgfpathlineto{\pgfqpoint{3.765460in}{2.492062in}}%
\pgfpathlineto{\pgfqpoint{3.767126in}{2.487220in}}%
\pgfpathlineto{\pgfqpoint{3.768793in}{2.482394in}}%
\pgfpathlineto{\pgfqpoint{3.770459in}{2.477583in}}%
\pgfpathlineto{\pgfqpoint{3.772126in}{2.472788in}}%
\pgfpathlineto{\pgfqpoint{3.773792in}{2.468008in}}%
\pgfpathlineto{\pgfqpoint{3.775459in}{2.463243in}}%
\pgfpathlineto{\pgfqpoint{3.777125in}{2.458494in}}%
\pgfpathlineto{\pgfqpoint{3.778791in}{2.453759in}}%
\pgfpathlineto{\pgfqpoint{3.780458in}{2.449040in}}%
\pgfpathlineto{\pgfqpoint{3.782124in}{2.444336in}}%
\pgfpathlineto{\pgfqpoint{3.783791in}{2.439647in}}%
\pgfpathlineto{\pgfqpoint{3.785457in}{2.434973in}}%
\pgfpathlineto{\pgfqpoint{3.787123in}{2.430314in}}%
\pgfpathlineto{\pgfqpoint{3.788790in}{2.425670in}}%
\pgfpathlineto{\pgfqpoint{3.790456in}{2.421040in}}%
\pgfpathlineto{\pgfqpoint{3.792123in}{2.416426in}}%
\pgfpathlineto{\pgfqpoint{3.793789in}{2.411826in}}%
\pgfpathlineto{\pgfqpoint{3.795456in}{2.407240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795621in}{2.927408in}}%
\pgfpathlineto{\pgfqpoint{3.797287in}{2.921458in}}%
\pgfpathlineto{\pgfqpoint{3.798954in}{2.915528in}}%
\pgfpathlineto{\pgfqpoint{3.800620in}{2.909616in}}%
\pgfpathlineto{\pgfqpoint{3.802286in}{2.903723in}}%
\pgfpathlineto{\pgfqpoint{3.803953in}{2.897849in}}%
\pgfpathlineto{\pgfqpoint{3.805619in}{2.891993in}}%
\pgfpathlineto{\pgfqpoint{3.807286in}{2.886156in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{2.880337in}}%
\pgfpathlineto{\pgfqpoint{3.810619in}{2.874537in}}%
\pgfpathlineto{\pgfqpoint{3.812285in}{2.868755in}}%
\pgfpathlineto{\pgfqpoint{3.813951in}{2.862992in}}%
\pgfpathlineto{\pgfqpoint{3.815618in}{2.857246in}}%
\pgfpathlineto{\pgfqpoint{3.817284in}{2.851519in}}%
\pgfpathlineto{\pgfqpoint{3.818951in}{2.845810in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.840119in}}%
\pgfpathlineto{\pgfqpoint{3.822284in}{2.834446in}}%
\pgfpathlineto{\pgfqpoint{3.823950in}{2.828791in}}%
\pgfpathlineto{\pgfqpoint{3.825616in}{2.823154in}}%
\pgfpathlineto{\pgfqpoint{3.827283in}{2.817534in}}%
\pgfpathlineto{\pgfqpoint{3.828949in}{2.811933in}}%
\pgfpathlineto{\pgfqpoint{3.830616in}{2.806348in}}%
\pgfpathlineto{\pgfqpoint{3.832282in}{2.800782in}}%
\pgfpathlineto{\pgfqpoint{3.833948in}{2.795233in}}%
\pgfpathlineto{\pgfqpoint{3.835615in}{2.789701in}}%
\pgfpathlineto{\pgfqpoint{3.837281in}{2.784187in}}%
\pgfpathlineto{\pgfqpoint{3.838948in}{2.778690in}}%
\pgfpathlineto{\pgfqpoint{3.840614in}{2.773210in}}%
\pgfpathlineto{\pgfqpoint{3.842281in}{2.767747in}}%
\pgfpathlineto{\pgfqpoint{3.843947in}{2.762302in}}%
\pgfpathlineto{\pgfqpoint{3.845613in}{2.756874in}}%
\pgfpathlineto{\pgfqpoint{3.847280in}{2.751462in}}%
\pgfpathlineto{\pgfqpoint{3.848946in}{2.746068in}}%
\pgfpathlineto{\pgfqpoint{3.850613in}{2.740690in}}%
\pgfpathlineto{\pgfqpoint{3.852279in}{2.735330in}}%
\pgfpathlineto{\pgfqpoint{3.853946in}{2.729986in}}%
\pgfpathlineto{\pgfqpoint{3.855612in}{2.724658in}}%
\pgfpathlineto{\pgfqpoint{3.857278in}{2.719348in}}%
\pgfpathlineto{\pgfqpoint{3.858945in}{2.714054in}}%
\pgfpathlineto{\pgfqpoint{3.860611in}{2.708776in}}%
\pgfpathlineto{\pgfqpoint{3.862278in}{2.703515in}}%
\pgfpathlineto{\pgfqpoint{3.863944in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{3.865610in}{2.693042in}}%
\pgfpathlineto{\pgfqpoint{3.867277in}{2.687830in}}%
\pgfpathlineto{\pgfqpoint{3.868943in}{2.682634in}}%
\pgfpathlineto{\pgfqpoint{3.870610in}{2.677454in}}%
\pgfpathlineto{\pgfqpoint{3.872276in}{2.672290in}}%
\pgfpathlineto{\pgfqpoint{3.873943in}{2.667142in}}%
\pgfpathlineto{\pgfqpoint{3.875609in}{2.662011in}}%
\pgfpathlineto{\pgfqpoint{3.877275in}{2.656895in}}%
\pgfpathlineto{\pgfqpoint{3.878942in}{2.651795in}}%
\pgfpathlineto{\pgfqpoint{3.880608in}{2.646711in}}%
\pgfpathlineto{\pgfqpoint{3.882275in}{2.641643in}}%
\pgfpathlineto{\pgfqpoint{3.883941in}{2.636590in}}%
\pgfpathlineto{\pgfqpoint{3.885608in}{2.631553in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.626532in}}%
\pgfpathlineto{\pgfqpoint{3.888940in}{2.621526in}}%
\pgfpathlineto{\pgfqpoint{3.890607in}{2.616535in}}%
\pgfpathlineto{\pgfqpoint{3.892273in}{2.611560in}}%
\pgfpathlineto{\pgfqpoint{3.893940in}{2.606601in}}%
\pgfpathlineto{\pgfqpoint{3.895606in}{2.601656in}}%
\pgfpathlineto{\pgfqpoint{3.897273in}{2.596727in}}%
\pgfpathlineto{\pgfqpoint{3.898939in}{2.591813in}}%
\pgfpathlineto{\pgfqpoint{3.900605in}{2.586914in}}%
\pgfpathlineto{\pgfqpoint{3.902272in}{2.582031in}}%
\pgfpathlineto{\pgfqpoint{3.903938in}{2.577162in}}%
\pgfpathlineto{\pgfqpoint{3.905605in}{2.572308in}}%
\pgfpathlineto{\pgfqpoint{3.907271in}{2.567470in}}%
\pgfpathlineto{\pgfqpoint{3.908937in}{2.562646in}}%
\pgfpathlineto{\pgfqpoint{3.910604in}{2.557836in}}%
\pgfpathlineto{\pgfqpoint{3.912270in}{2.553042in}}%
\pgfpathlineto{\pgfqpoint{3.913937in}{2.548262in}}%
\pgfpathlineto{\pgfqpoint{3.915603in}{2.543497in}}%
\pgfpathlineto{\pgfqpoint{3.917270in}{2.538747in}}%
\pgfpathlineto{\pgfqpoint{3.918936in}{2.534011in}}%
\pgfpathlineto{\pgfqpoint{3.920602in}{2.529290in}}%
\pgfpathlineto{\pgfqpoint{3.922269in}{2.524583in}}%
\pgfpathlineto{\pgfqpoint{3.923935in}{2.519890in}}%
\pgfpathlineto{\pgfqpoint{3.925602in}{2.515212in}}%
\pgfpathlineto{\pgfqpoint{3.927268in}{2.510548in}}%
\pgfpathlineto{\pgfqpoint{3.928935in}{2.505899in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{2.501263in}}%
\pgfpathlineto{\pgfqpoint{3.932267in}{2.496642in}}%
\pgfpathlineto{\pgfqpoint{3.933934in}{2.492035in}}%
\pgfpathlineto{\pgfqpoint{3.935600in}{2.487442in}}%
\pgfpathlineto{\pgfqpoint{3.937267in}{2.482862in}}%
\pgfpathlineto{\pgfqpoint{3.938933in}{2.478297in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{2.473746in}}%
\pgfpathlineto{\pgfqpoint{3.942266in}{2.469208in}}%
\pgfpathlineto{\pgfqpoint{3.943932in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{3.945599in}{2.460175in}}%
\pgfpathlineto{\pgfqpoint{3.947265in}{2.455678in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{2.451196in}}%
\pgfpathlineto{\pgfqpoint{3.950598in}{2.446727in}}%
\pgfpathlineto{\pgfqpoint{3.952264in}{2.442271in}}%
\pgfpathlineto{\pgfqpoint{3.953931in}{2.437829in}}%
\pgfpathlineto{\pgfqpoint{3.955597in}{2.433401in}}%
\pgfpathlineto{\pgfqpoint{3.957264in}{2.428985in}}%
\pgfpathlineto{\pgfqpoint{3.958930in}{2.424584in}}%
\pgfpathlineto{\pgfqpoint{3.960597in}{2.420195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960762in}{2.914491in}}%
\pgfpathlineto{\pgfqpoint{3.962428in}{2.908871in}}%
\pgfpathlineto{\pgfqpoint{3.964095in}{2.903268in}}%
\pgfpathlineto{\pgfqpoint{3.965761in}{2.897682in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{2.892113in}}%
\pgfpathlineto{\pgfqpoint{3.969094in}{2.886561in}}%
\pgfpathlineto{\pgfqpoint{3.970760in}{2.881025in}}%
\pgfpathlineto{\pgfqpoint{3.972427in}{2.875506in}}%
\pgfpathlineto{\pgfqpoint{3.974093in}{2.870003in}}%
\pgfpathlineto{\pgfqpoint{3.975760in}{2.864518in}}%
\pgfpathlineto{\pgfqpoint{3.977426in}{2.859048in}}%
\pgfpathlineto{\pgfqpoint{3.979092in}{2.853595in}}%
\pgfpathlineto{\pgfqpoint{3.980759in}{2.848159in}}%
\pgfpathlineto{\pgfqpoint{3.982425in}{2.842739in}}%
\pgfpathlineto{\pgfqpoint{3.984092in}{2.837335in}}%
\pgfpathlineto{\pgfqpoint{3.985758in}{2.831947in}}%
\pgfpathlineto{\pgfqpoint{3.987424in}{2.826576in}}%
\pgfpathlineto{\pgfqpoint{3.989091in}{2.821220in}}%
\pgfpathlineto{\pgfqpoint{3.990757in}{2.815881in}}%
\pgfpathlineto{\pgfqpoint{3.992424in}{2.810558in}}%
\pgfpathlineto{\pgfqpoint{3.994090in}{2.805250in}}%
\pgfpathlineto{\pgfqpoint{3.995757in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{3.997423in}{2.794683in}}%
\pgfpathlineto{\pgfqpoint{3.999089in}{2.789423in}}%
\pgfpathlineto{\pgfqpoint{4.000756in}{2.784179in}}%
\pgfpathlineto{\pgfqpoint{4.002422in}{2.778950in}}%
\pgfpathlineto{\pgfqpoint{4.004089in}{2.773737in}}%
\pgfpathlineto{\pgfqpoint{4.005755in}{2.768540in}}%
\pgfpathlineto{\pgfqpoint{4.007422in}{2.763358in}}%
\pgfpathlineto{\pgfqpoint{4.009088in}{2.758191in}}%
\pgfpathlineto{\pgfqpoint{4.010754in}{2.753040in}}%
\pgfpathlineto{\pgfqpoint{4.012421in}{2.747905in}}%
\pgfpathlineto{\pgfqpoint{4.014087in}{2.742784in}}%
\pgfpathlineto{\pgfqpoint{4.015754in}{2.737679in}}%
\pgfpathlineto{\pgfqpoint{4.017420in}{2.732589in}}%
\pgfpathlineto{\pgfqpoint{4.019087in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{4.020753in}{2.722454in}}%
\pgfpathlineto{\pgfqpoint{4.022419in}{2.717409in}}%
\pgfpathlineto{\pgfqpoint{4.024086in}{2.712380in}}%
\pgfpathlineto{\pgfqpoint{4.025752in}{2.707365in}}%
\pgfpathlineto{\pgfqpoint{4.027419in}{2.702365in}}%
\pgfpathlineto{\pgfqpoint{4.029085in}{2.697379in}}%
\pgfpathlineto{\pgfqpoint{4.030751in}{2.692409in}}%
\pgfpathlineto{\pgfqpoint{4.032418in}{2.687453in}}%
\pgfpathlineto{\pgfqpoint{4.034084in}{2.682512in}}%
\pgfpathlineto{\pgfqpoint{4.035751in}{2.677586in}}%
\pgfpathlineto{\pgfqpoint{4.037417in}{2.672674in}}%
\pgfpathlineto{\pgfqpoint{4.039084in}{2.667776in}}%
\pgfpathlineto{\pgfqpoint{4.040750in}{2.662893in}}%
\pgfpathlineto{\pgfqpoint{4.042416in}{2.658025in}}%
\pgfpathlineto{\pgfqpoint{4.044083in}{2.653170in}}%
\pgfpathlineto{\pgfqpoint{4.045749in}{2.648331in}}%
\pgfpathlineto{\pgfqpoint{4.047416in}{2.643505in}}%
\pgfpathlineto{\pgfqpoint{4.049082in}{2.638693in}}%
\pgfpathlineto{\pgfqpoint{4.050749in}{2.633896in}}%
\pgfpathlineto{\pgfqpoint{4.052415in}{2.629113in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{2.624344in}}%
\pgfpathlineto{\pgfqpoint{4.055748in}{2.619589in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{2.614848in}}%
\pgfpathlineto{\pgfqpoint{4.059081in}{2.610121in}}%
\pgfpathlineto{\pgfqpoint{4.060747in}{2.605408in}}%
\pgfpathlineto{\pgfqpoint{4.062414in}{2.600708in}}%
\pgfpathlineto{\pgfqpoint{4.064080in}{2.596022in}}%
\pgfpathlineto{\pgfqpoint{4.065746in}{2.591350in}}%
\pgfpathlineto{\pgfqpoint{4.067413in}{2.586692in}}%
\pgfpathlineto{\pgfqpoint{4.069079in}{2.582048in}}%
\pgfpathlineto{\pgfqpoint{4.070746in}{2.577417in}}%
\pgfpathlineto{\pgfqpoint{4.072412in}{2.572799in}}%
\pgfpathlineto{\pgfqpoint{4.074078in}{2.568195in}}%
\pgfpathlineto{\pgfqpoint{4.075745in}{2.563605in}}%
\pgfpathlineto{\pgfqpoint{4.077411in}{2.559028in}}%
\pgfpathlineto{\pgfqpoint{4.079078in}{2.554464in}}%
\pgfpathlineto{\pgfqpoint{4.080744in}{2.549913in}}%
\pgfpathlineto{\pgfqpoint{4.082411in}{2.545376in}}%
\pgfpathlineto{\pgfqpoint{4.084077in}{2.540852in}}%
\pgfpathlineto{\pgfqpoint{4.085743in}{2.536342in}}%
\pgfpathlineto{\pgfqpoint{4.087410in}{2.531844in}}%
\pgfpathlineto{\pgfqpoint{4.089076in}{2.527360in}}%
\pgfpathlineto{\pgfqpoint{4.090743in}{2.522888in}}%
\pgfpathlineto{\pgfqpoint{4.092409in}{2.518430in}}%
\pgfpathlineto{\pgfqpoint{4.094076in}{2.513984in}}%
\pgfpathlineto{\pgfqpoint{4.095742in}{2.509552in}}%
\pgfpathlineto{\pgfqpoint{4.097408in}{2.505132in}}%
\pgfpathlineto{\pgfqpoint{4.099075in}{2.500725in}}%
\pgfpathlineto{\pgfqpoint{4.100741in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{4.102408in}{2.491950in}}%
\pgfpathlineto{\pgfqpoint{4.104074in}{2.487581in}}%
\pgfpathlineto{\pgfqpoint{4.105741in}{2.483225in}}%
\pgfpathlineto{\pgfqpoint{4.107407in}{2.478882in}}%
\pgfpathlineto{\pgfqpoint{4.109073in}{2.474551in}}%
\pgfpathlineto{\pgfqpoint{4.110740in}{2.470232in}}%
\pgfpathlineto{\pgfqpoint{4.112406in}{2.465927in}}%
\pgfpathlineto{\pgfqpoint{4.114073in}{2.461633in}}%
\pgfpathlineto{\pgfqpoint{4.115739in}{2.457352in}}%
\pgfpathlineto{\pgfqpoint{4.117405in}{2.453084in}}%
\pgfpathlineto{\pgfqpoint{4.119072in}{2.448828in}}%
\pgfpathlineto{\pgfqpoint{4.120738in}{2.444584in}}%
\pgfpathlineto{\pgfqpoint{4.122405in}{2.440352in}}%
\pgfpathlineto{\pgfqpoint{4.124071in}{2.436132in}}%
\pgfpathlineto{\pgfqpoint{4.125738in}{2.431925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125903in}{2.902796in}}%
\pgfpathlineto{\pgfqpoint{4.127569in}{2.897471in}}%
\pgfpathlineto{\pgfqpoint{4.129236in}{2.892162in}}%
\pgfpathlineto{\pgfqpoint{4.130902in}{2.886867in}}%
\pgfpathlineto{\pgfqpoint{4.132568in}{2.881588in}}%
\pgfpathlineto{\pgfqpoint{4.134235in}{2.876325in}}%
\pgfpathlineto{\pgfqpoint{4.135901in}{2.871076in}}%
\pgfpathlineto{\pgfqpoint{4.137568in}{2.865843in}}%
\pgfpathlineto{\pgfqpoint{4.139234in}{2.860624in}}%
\pgfpathlineto{\pgfqpoint{4.140901in}{2.855420in}}%
\pgfpathlineto{\pgfqpoint{4.142567in}{2.850232in}}%
\pgfpathlineto{\pgfqpoint{4.144233in}{2.845058in}}%
\pgfpathlineto{\pgfqpoint{4.145900in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{4.147566in}{2.834755in}}%
\pgfpathlineto{\pgfqpoint{4.149233in}{2.829625in}}%
\pgfpathlineto{\pgfqpoint{4.150899in}{2.824510in}}%
\pgfpathlineto{\pgfqpoint{4.152565in}{2.819410in}}%
\pgfpathlineto{\pgfqpoint{4.154232in}{2.814325in}}%
\pgfpathlineto{\pgfqpoint{4.155898in}{2.809253in}}%
\pgfpathlineto{\pgfqpoint{4.157565in}{2.804197in}}%
\pgfpathlineto{\pgfqpoint{4.159231in}{2.799155in}}%
\pgfpathlineto{\pgfqpoint{4.160898in}{2.794127in}}%
\pgfpathlineto{\pgfqpoint{4.162564in}{2.789113in}}%
\pgfpathlineto{\pgfqpoint{4.164230in}{2.784114in}}%
\pgfpathlineto{\pgfqpoint{4.165897in}{2.779129in}}%
\pgfpathlineto{\pgfqpoint{4.167563in}{2.774158in}}%
\pgfpathlineto{\pgfqpoint{4.169230in}{2.769202in}}%
\pgfpathlineto{\pgfqpoint{4.170896in}{2.764259in}}%
\pgfpathlineto{\pgfqpoint{4.172563in}{2.759330in}}%
\pgfpathlineto{\pgfqpoint{4.174229in}{2.754416in}}%
\pgfpathlineto{\pgfqpoint{4.175895in}{2.749515in}}%
\pgfpathlineto{\pgfqpoint{4.177562in}{2.744629in}}%
\pgfpathlineto{\pgfqpoint{4.179228in}{2.739756in}}%
\pgfpathlineto{\pgfqpoint{4.180895in}{2.734897in}}%
\pgfpathlineto{\pgfqpoint{4.182561in}{2.730052in}}%
\pgfpathlineto{\pgfqpoint{4.184228in}{2.725220in}}%
\pgfpathlineto{\pgfqpoint{4.185894in}{2.720402in}}%
\pgfpathlineto{\pgfqpoint{4.187560in}{2.715598in}}%
\pgfpathlineto{\pgfqpoint{4.189227in}{2.710808in}}%
\pgfpathlineto{\pgfqpoint{4.190893in}{2.706031in}}%
\pgfpathlineto{\pgfqpoint{4.192560in}{2.701267in}}%
\pgfpathlineto{\pgfqpoint{4.194226in}{2.696517in}}%
\pgfpathlineto{\pgfqpoint{4.195892in}{2.691780in}}%
\pgfpathlineto{\pgfqpoint{4.197559in}{2.687057in}}%
\pgfpathlineto{\pgfqpoint{4.199225in}{2.682347in}}%
\pgfpathlineto{\pgfqpoint{4.200892in}{2.677650in}}%
\pgfpathlineto{\pgfqpoint{4.202558in}{2.672967in}}%
\pgfpathlineto{\pgfqpoint{4.204225in}{2.668297in}}%
\pgfpathlineto{\pgfqpoint{4.205891in}{2.663639in}}%
\pgfpathlineto{\pgfqpoint{4.207557in}{2.658995in}}%
\pgfpathlineto{\pgfqpoint{4.209224in}{2.654364in}}%
\pgfpathlineto{\pgfqpoint{4.210890in}{2.649746in}}%
\pgfpathlineto{\pgfqpoint{4.212557in}{2.645141in}}%
\pgfpathlineto{\pgfqpoint{4.214223in}{2.640549in}}%
\pgfpathlineto{\pgfqpoint{4.215890in}{2.635970in}}%
\pgfpathlineto{\pgfqpoint{4.217556in}{2.631404in}}%
\pgfpathlineto{\pgfqpoint{4.219222in}{2.626851in}}%
\pgfpathlineto{\pgfqpoint{4.220889in}{2.622310in}}%
\pgfpathlineto{\pgfqpoint{4.222555in}{2.617782in}}%
\pgfpathlineto{\pgfqpoint{4.224222in}{2.613267in}}%
\pgfpathlineto{\pgfqpoint{4.225888in}{2.608764in}}%
\pgfpathlineto{\pgfqpoint{4.227555in}{2.604274in}}%
\pgfpathlineto{\pgfqpoint{4.229221in}{2.599796in}}%
\pgfpathlineto{\pgfqpoint{4.230887in}{2.595331in}}%
\pgfpathlineto{\pgfqpoint{4.232554in}{2.590879in}}%
\pgfpathlineto{\pgfqpoint{4.234220in}{2.586439in}}%
\pgfpathlineto{\pgfqpoint{4.235887in}{2.582011in}}%
\pgfpathlineto{\pgfqpoint{4.237553in}{2.577596in}}%
\pgfpathlineto{\pgfqpoint{4.239219in}{2.573193in}}%
\pgfpathlineto{\pgfqpoint{4.240886in}{2.568802in}}%
\pgfpathlineto{\pgfqpoint{4.242552in}{2.564423in}}%
\pgfpathlineto{\pgfqpoint{4.244219in}{2.560057in}}%
\pgfpathlineto{\pgfqpoint{4.245885in}{2.555703in}}%
\pgfpathlineto{\pgfqpoint{4.247552in}{2.551361in}}%
\pgfpathlineto{\pgfqpoint{4.249218in}{2.547031in}}%
\pgfpathlineto{\pgfqpoint{4.250884in}{2.542713in}}%
\pgfpathlineto{\pgfqpoint{4.252551in}{2.538407in}}%
\pgfpathlineto{\pgfqpoint{4.254217in}{2.534113in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{2.529831in}}%
\pgfpathlineto{\pgfqpoint{4.257550in}{2.525561in}}%
\pgfpathlineto{\pgfqpoint{4.259217in}{2.521303in}}%
\pgfpathlineto{\pgfqpoint{4.260883in}{2.517056in}}%
\pgfpathlineto{\pgfqpoint{4.262549in}{2.512821in}}%
\pgfpathlineto{\pgfqpoint{4.264216in}{2.508598in}}%
\pgfpathlineto{\pgfqpoint{4.265882in}{2.504387in}}%
\pgfpathlineto{\pgfqpoint{4.267549in}{2.500187in}}%
\pgfpathlineto{\pgfqpoint{4.269215in}{2.495999in}}%
\pgfpathlineto{\pgfqpoint{4.270882in}{2.491823in}}%
\pgfpathlineto{\pgfqpoint{4.272548in}{2.487658in}}%
\pgfpathlineto{\pgfqpoint{4.274214in}{2.483504in}}%
\pgfpathlineto{\pgfqpoint{4.275881in}{2.479362in}}%
\pgfpathlineto{\pgfqpoint{4.277547in}{2.475232in}}%
\pgfpathlineto{\pgfqpoint{4.279214in}{2.471113in}}%
\pgfpathlineto{\pgfqpoint{4.280880in}{2.467005in}}%
\pgfpathlineto{\pgfqpoint{4.282546in}{2.462908in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{4.285879in}{2.454749in}}%
\pgfpathlineto{\pgfqpoint{4.287546in}{2.450687in}}%
\pgfpathlineto{\pgfqpoint{4.289212in}{2.446635in}}%
\pgfpathlineto{\pgfqpoint{4.290879in}{2.442595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291044in}{2.892156in}}%
\pgfpathlineto{\pgfqpoint{4.292710in}{2.887097in}}%
\pgfpathlineto{\pgfqpoint{4.294377in}{2.882052in}}%
\pgfpathlineto{\pgfqpoint{4.296043in}{2.877021in}}%
\pgfpathlineto{\pgfqpoint{4.297709in}{2.872004in}}%
\pgfpathlineto{\pgfqpoint{4.299376in}{2.867001in}}%
\pgfpathlineto{\pgfqpoint{4.301042in}{2.862011in}}%
\pgfpathlineto{\pgfqpoint{4.302709in}{2.857035in}}%
\pgfpathlineto{\pgfqpoint{4.304375in}{2.852073in}}%
\pgfpathlineto{\pgfqpoint{4.306042in}{2.847124in}}%
\pgfpathlineto{\pgfqpoint{4.307708in}{2.842189in}}%
\pgfpathlineto{\pgfqpoint{4.309374in}{2.837267in}}%
\pgfpathlineto{\pgfqpoint{4.311041in}{2.832359in}}%
\pgfpathlineto{\pgfqpoint{4.312707in}{2.827464in}}%
\pgfpathlineto{\pgfqpoint{4.314374in}{2.822583in}}%
\pgfpathlineto{\pgfqpoint{4.316040in}{2.817715in}}%
\pgfpathlineto{\pgfqpoint{4.317706in}{2.812860in}}%
\pgfpathlineto{\pgfqpoint{4.319373in}{2.808018in}}%
\pgfpathlineto{\pgfqpoint{4.321039in}{2.803190in}}%
\pgfpathlineto{\pgfqpoint{4.322706in}{2.798375in}}%
\pgfpathlineto{\pgfqpoint{4.324372in}{2.793572in}}%
\pgfpathlineto{\pgfqpoint{4.326039in}{2.788783in}}%
\pgfpathlineto{\pgfqpoint{4.327705in}{2.784007in}}%
\pgfpathlineto{\pgfqpoint{4.329371in}{2.779244in}}%
\pgfpathlineto{\pgfqpoint{4.331038in}{2.774494in}}%
\pgfpathlineto{\pgfqpoint{4.332704in}{2.769757in}}%
\pgfpathlineto{\pgfqpoint{4.334371in}{2.765033in}}%
\pgfpathlineto{\pgfqpoint{4.336037in}{2.760322in}}%
\pgfpathlineto{\pgfqpoint{4.337704in}{2.755623in}}%
\pgfpathlineto{\pgfqpoint{4.339370in}{2.750937in}}%
\pgfpathlineto{\pgfqpoint{4.341036in}{2.746264in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.741603in}}%
\pgfpathlineto{\pgfqpoint{4.344369in}{2.736955in}}%
\pgfpathlineto{\pgfqpoint{4.346036in}{2.732320in}}%
\pgfpathlineto{\pgfqpoint{4.347702in}{2.727697in}}%
\pgfpathlineto{\pgfqpoint{4.349369in}{2.723087in}}%
\pgfpathlineto{\pgfqpoint{4.351035in}{2.718489in}}%
\pgfpathlineto{\pgfqpoint{4.352701in}{2.713904in}}%
\pgfpathlineto{\pgfqpoint{4.354368in}{2.709331in}}%
\pgfpathlineto{\pgfqpoint{4.356034in}{2.704770in}}%
\pgfpathlineto{\pgfqpoint{4.357701in}{2.700222in}}%
\pgfpathlineto{\pgfqpoint{4.359367in}{2.695686in}}%
\pgfpathlineto{\pgfqpoint{4.361033in}{2.691162in}}%
\pgfpathlineto{\pgfqpoint{4.362700in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{4.364366in}{2.682151in}}%
\pgfpathlineto{\pgfqpoint{4.366033in}{2.677664in}}%
\pgfpathlineto{\pgfqpoint{4.367699in}{2.673189in}}%
\pgfpathlineto{\pgfqpoint{4.369366in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{4.371032in}{2.664275in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{2.659835in}}%
\pgfpathlineto{\pgfqpoint{4.374365in}{2.655408in}}%
\pgfpathlineto{\pgfqpoint{4.376031in}{2.650993in}}%
\pgfpathlineto{\pgfqpoint{4.377698in}{2.646589in}}%
\pgfpathlineto{\pgfqpoint{4.379364in}{2.642198in}}%
\pgfpathlineto{\pgfqpoint{4.381031in}{2.637818in}}%
\pgfpathlineto{\pgfqpoint{4.382697in}{2.633449in}}%
\pgfpathlineto{\pgfqpoint{4.384363in}{2.629093in}}%
\pgfpathlineto{\pgfqpoint{4.386030in}{2.624748in}}%
\pgfpathlineto{\pgfqpoint{4.387696in}{2.620415in}}%
\pgfpathlineto{\pgfqpoint{4.389363in}{2.616094in}}%
\pgfpathlineto{\pgfqpoint{4.391029in}{2.611784in}}%
\pgfpathlineto{\pgfqpoint{4.392696in}{2.607485in}}%
\pgfpathlineto{\pgfqpoint{4.394362in}{2.603198in}}%
\pgfpathlineto{\pgfqpoint{4.396028in}{2.598923in}}%
\pgfpathlineto{\pgfqpoint{4.397695in}{2.594659in}}%
\pgfpathlineto{\pgfqpoint{4.399361in}{2.590406in}}%
\pgfpathlineto{\pgfqpoint{4.401028in}{2.586165in}}%
\pgfpathlineto{\pgfqpoint{4.402694in}{2.581935in}}%
\pgfpathlineto{\pgfqpoint{4.404360in}{2.577716in}}%
\pgfpathlineto{\pgfqpoint{4.406027in}{2.573508in}}%
\pgfpathlineto{\pgfqpoint{4.407693in}{2.569312in}}%
\pgfpathlineto{\pgfqpoint{4.409360in}{2.565127in}}%
\pgfpathlineto{\pgfqpoint{4.411026in}{2.560953in}}%
\pgfpathlineto{\pgfqpoint{4.412693in}{2.556790in}}%
\pgfpathlineto{\pgfqpoint{4.414359in}{2.552638in}}%
\pgfpathlineto{\pgfqpoint{4.416025in}{2.548497in}}%
\pgfpathlineto{\pgfqpoint{4.417692in}{2.544368in}}%
\pgfpathlineto{\pgfqpoint{4.419358in}{2.540249in}}%
\pgfpathlineto{\pgfqpoint{4.421025in}{2.536141in}}%
\pgfpathlineto{\pgfqpoint{4.422691in}{2.532044in}}%
\pgfpathlineto{\pgfqpoint{4.424358in}{2.527958in}}%
\pgfpathlineto{\pgfqpoint{4.426024in}{2.523882in}}%
\pgfpathlineto{\pgfqpoint{4.427690in}{2.519818in}}%
\pgfpathlineto{\pgfqpoint{4.429357in}{2.515764in}}%
\pgfpathlineto{\pgfqpoint{4.431023in}{2.511721in}}%
\pgfpathlineto{\pgfqpoint{4.432690in}{2.507689in}}%
\pgfpathlineto{\pgfqpoint{4.434356in}{2.503667in}}%
\pgfpathlineto{\pgfqpoint{4.436022in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{4.437689in}{2.495656in}}%
\pgfpathlineto{\pgfqpoint{4.439355in}{2.491666in}}%
\pgfpathlineto{\pgfqpoint{4.441022in}{2.487687in}}%
\pgfpathlineto{\pgfqpoint{4.442688in}{2.483718in}}%
\pgfpathlineto{\pgfqpoint{4.444355in}{2.479760in}}%
\pgfpathlineto{\pgfqpoint{4.446021in}{2.475812in}}%
\pgfpathlineto{\pgfqpoint{4.447687in}{2.471875in}}%
\pgfpathlineto{\pgfqpoint{4.449354in}{2.467947in}}%
\pgfpathlineto{\pgfqpoint{4.451020in}{2.464031in}}%
\pgfpathlineto{\pgfqpoint{4.452687in}{2.460124in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{2.456228in}}%
\pgfpathlineto{\pgfqpoint{4.456020in}{2.452342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456185in}{2.882435in}}%
\pgfpathlineto{\pgfqpoint{4.457851in}{2.877617in}}%
\pgfpathlineto{\pgfqpoint{4.459518in}{2.872812in}}%
\pgfpathlineto{\pgfqpoint{4.461184in}{2.868020in}}%
\pgfpathlineto{\pgfqpoint{4.462850in}{2.863240in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{2.858472in}}%
\pgfpathlineto{\pgfqpoint{4.466183in}{2.853718in}}%
\pgfpathlineto{\pgfqpoint{4.467850in}{2.848975in}}%
\pgfpathlineto{\pgfqpoint{4.469516in}{2.844245in}}%
\pgfpathlineto{\pgfqpoint{4.471183in}{2.839528in}}%
\pgfpathlineto{\pgfqpoint{4.472849in}{2.834823in}}%
\pgfpathlineto{\pgfqpoint{4.474515in}{2.830130in}}%
\pgfpathlineto{\pgfqpoint{4.476182in}{2.825449in}}%
\pgfpathlineto{\pgfqpoint{4.477848in}{2.820781in}}%
\pgfpathlineto{\pgfqpoint{4.479515in}{2.816125in}}%
\pgfpathlineto{\pgfqpoint{4.481181in}{2.811481in}}%
\pgfpathlineto{\pgfqpoint{4.482847in}{2.806849in}}%
\pgfpathlineto{\pgfqpoint{4.484514in}{2.802229in}}%
\pgfpathlineto{\pgfqpoint{4.486180in}{2.797621in}}%
\pgfpathlineto{\pgfqpoint{4.487847in}{2.793026in}}%
\pgfpathlineto{\pgfqpoint{4.489513in}{2.788442in}}%
\pgfpathlineto{\pgfqpoint{4.491180in}{2.783870in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{2.779310in}}%
\pgfpathlineto{\pgfqpoint{4.494512in}{2.774762in}}%
\pgfpathlineto{\pgfqpoint{4.496179in}{2.770226in}}%
\pgfpathlineto{\pgfqpoint{4.497845in}{2.765702in}}%
\pgfpathlineto{\pgfqpoint{4.499512in}{2.761189in}}%
\pgfpathlineto{\pgfqpoint{4.501178in}{2.756689in}}%
\pgfpathlineto{\pgfqpoint{4.502845in}{2.752199in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{2.747722in}}%
\pgfpathlineto{\pgfqpoint{4.506177in}{2.743256in}}%
\pgfpathlineto{\pgfqpoint{4.507844in}{2.738802in}}%
\pgfpathlineto{\pgfqpoint{4.509510in}{2.734359in}}%
\pgfpathlineto{\pgfqpoint{4.511177in}{2.729928in}}%
\pgfpathlineto{\pgfqpoint{4.512843in}{2.725508in}}%
\pgfpathlineto{\pgfqpoint{4.514510in}{2.721100in}}%
\pgfpathlineto{\pgfqpoint{4.516176in}{2.716703in}}%
\pgfpathlineto{\pgfqpoint{4.517842in}{2.712317in}}%
\pgfpathlineto{\pgfqpoint{4.519509in}{2.707943in}}%
\pgfpathlineto{\pgfqpoint{4.521175in}{2.703580in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{2.699229in}}%
\pgfpathlineto{\pgfqpoint{4.524508in}{2.694889in}}%
\pgfpathlineto{\pgfqpoint{4.526174in}{2.690559in}}%
\pgfpathlineto{\pgfqpoint{4.527841in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.681935in}}%
\pgfpathlineto{\pgfqpoint{4.531174in}{2.677639in}}%
\pgfpathlineto{\pgfqpoint{4.532840in}{2.673354in}}%
\pgfpathlineto{\pgfqpoint{4.534507in}{2.669081in}}%
\pgfpathlineto{\pgfqpoint{4.536173in}{2.664818in}}%
\pgfpathlineto{\pgfqpoint{4.537839in}{2.660567in}}%
\pgfpathlineto{\pgfqpoint{4.539506in}{2.656326in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{2.652096in}}%
\pgfpathlineto{\pgfqpoint{4.542839in}{2.647878in}}%
\pgfpathlineto{\pgfqpoint{4.544505in}{2.643669in}}%
\pgfpathlineto{\pgfqpoint{4.546172in}{2.639472in}}%
\pgfpathlineto{\pgfqpoint{4.547838in}{2.635286in}}%
\pgfpathlineto{\pgfqpoint{4.549504in}{2.631110in}}%
\pgfpathlineto{\pgfqpoint{4.551171in}{2.626945in}}%
\pgfpathlineto{\pgfqpoint{4.552837in}{2.622791in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{2.618647in}}%
\pgfpathlineto{\pgfqpoint{4.556170in}{2.614514in}}%
\pgfpathlineto{\pgfqpoint{4.557836in}{2.610392in}}%
\pgfpathlineto{\pgfqpoint{4.559503in}{2.606280in}}%
\pgfpathlineto{\pgfqpoint{4.561169in}{2.602179in}}%
\pgfpathlineto{\pgfqpoint{4.562836in}{2.598088in}}%
\pgfpathlineto{\pgfqpoint{4.564502in}{2.594007in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{2.589937in}}%
\pgfpathlineto{\pgfqpoint{4.567835in}{2.585878in}}%
\pgfpathlineto{\pgfqpoint{4.569501in}{2.581829in}}%
\pgfpathlineto{\pgfqpoint{4.571168in}{2.577790in}}%
\pgfpathlineto{\pgfqpoint{4.572834in}{2.573761in}}%
\pgfpathlineto{\pgfqpoint{4.574501in}{2.569743in}}%
\pgfpathlineto{\pgfqpoint{4.576167in}{2.565735in}}%
\pgfpathlineto{\pgfqpoint{4.577834in}{2.561737in}}%
\pgfpathlineto{\pgfqpoint{4.579500in}{2.557749in}}%
\pgfpathlineto{\pgfqpoint{4.581166in}{2.553772in}}%
\pgfpathlineto{\pgfqpoint{4.582833in}{2.549805in}}%
\pgfpathlineto{\pgfqpoint{4.584499in}{2.545847in}}%
\pgfpathlineto{\pgfqpoint{4.586166in}{2.541900in}}%
\pgfpathlineto{\pgfqpoint{4.587832in}{2.537963in}}%
\pgfpathlineto{\pgfqpoint{4.589499in}{2.534036in}}%
\pgfpathlineto{\pgfqpoint{4.591165in}{2.530119in}}%
\pgfpathlineto{\pgfqpoint{4.592831in}{2.526211in}}%
\pgfpathlineto{\pgfqpoint{4.594498in}{2.522314in}}%
\pgfpathlineto{\pgfqpoint{4.596164in}{2.518427in}}%
\pgfpathlineto{\pgfqpoint{4.597831in}{2.514549in}}%
\pgfpathlineto{\pgfqpoint{4.599497in}{2.510681in}}%
\pgfpathlineto{\pgfqpoint{4.601163in}{2.506823in}}%
\pgfpathlineto{\pgfqpoint{4.602830in}{2.502975in}}%
\pgfpathlineto{\pgfqpoint{4.604496in}{2.499137in}}%
\pgfpathlineto{\pgfqpoint{4.606163in}{2.495308in}}%
\pgfpathlineto{\pgfqpoint{4.607829in}{2.491489in}}%
\pgfpathlineto{\pgfqpoint{4.609496in}{2.487679in}}%
\pgfpathlineto{\pgfqpoint{4.611162in}{2.483880in}}%
\pgfpathlineto{\pgfqpoint{4.612828in}{2.480090in}}%
\pgfpathlineto{\pgfqpoint{4.614495in}{2.476309in}}%
\pgfpathlineto{\pgfqpoint{4.616161in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{4.617828in}{2.468776in}}%
\pgfpathlineto{\pgfqpoint{4.619494in}{2.465024in}}%
\pgfpathlineto{\pgfqpoint{4.621161in}{2.461282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621326in}{2.873519in}}%
\pgfpathlineto{\pgfqpoint{4.622992in}{2.868921in}}%
\pgfpathlineto{\pgfqpoint{4.624659in}{2.864334in}}%
\pgfpathlineto{\pgfqpoint{4.626325in}{2.859759in}}%
\pgfpathlineto{\pgfqpoint{4.627991in}{2.855195in}}%
\pgfpathlineto{\pgfqpoint{4.629658in}{2.850642in}}%
\pgfpathlineto{\pgfqpoint{4.631324in}{2.846101in}}%
\pgfpathlineto{\pgfqpoint{4.632991in}{2.841572in}}%
\pgfpathlineto{\pgfqpoint{4.634657in}{2.837054in}}%
\pgfpathlineto{\pgfqpoint{4.636324in}{2.832547in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{2.828051in}}%
\pgfpathlineto{\pgfqpoint{4.639656in}{2.823567in}}%
\pgfpathlineto{\pgfqpoint{4.641323in}{2.819094in}}%
\pgfpathlineto{\pgfqpoint{4.642989in}{2.814632in}}%
\pgfpathlineto{\pgfqpoint{4.644656in}{2.810182in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.805742in}}%
\pgfpathlineto{\pgfqpoint{4.647988in}{2.801314in}}%
\pgfpathlineto{\pgfqpoint{4.649655in}{2.796897in}}%
\pgfpathlineto{\pgfqpoint{4.651321in}{2.792490in}}%
\pgfpathlineto{\pgfqpoint{4.652988in}{2.788095in}}%
\pgfpathlineto{\pgfqpoint{4.654654in}{2.783711in}}%
\pgfpathlineto{\pgfqpoint{4.656321in}{2.779338in}}%
\pgfpathlineto{\pgfqpoint{4.657987in}{2.774975in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{2.770624in}}%
\pgfpathlineto{\pgfqpoint{4.661320in}{2.766283in}}%
\pgfpathlineto{\pgfqpoint{4.662986in}{2.761954in}}%
\pgfpathlineto{\pgfqpoint{4.664653in}{2.757635in}}%
\pgfpathlineto{\pgfqpoint{4.666319in}{2.753326in}}%
\pgfpathlineto{\pgfqpoint{4.667986in}{2.749029in}}%
\pgfpathlineto{\pgfqpoint{4.669652in}{2.744742in}}%
\pgfpathlineto{\pgfqpoint{4.671318in}{2.740466in}}%
\pgfpathlineto{\pgfqpoint{4.672985in}{2.736201in}}%
\pgfpathlineto{\pgfqpoint{4.674651in}{2.731946in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{2.727702in}}%
\pgfpathlineto{\pgfqpoint{4.677984in}{2.723468in}}%
\pgfpathlineto{\pgfqpoint{4.679651in}{2.719245in}}%
\pgfpathlineto{\pgfqpoint{4.681317in}{2.715032in}}%
\pgfpathlineto{\pgfqpoint{4.682983in}{2.710830in}}%
\pgfpathlineto{\pgfqpoint{4.684650in}{2.706638in}}%
\pgfpathlineto{\pgfqpoint{4.686316in}{2.702456in}}%
\pgfpathlineto{\pgfqpoint{4.687983in}{2.698285in}}%
\pgfpathlineto{\pgfqpoint{4.689649in}{2.694125in}}%
\pgfpathlineto{\pgfqpoint{4.691315in}{2.689974in}}%
\pgfpathlineto{\pgfqpoint{4.692982in}{2.685834in}}%
\pgfpathlineto{\pgfqpoint{4.694648in}{2.681704in}}%
\pgfpathlineto{\pgfqpoint{4.696315in}{2.677584in}}%
\pgfpathlineto{\pgfqpoint{4.697981in}{2.673475in}}%
\pgfpathlineto{\pgfqpoint{4.699648in}{2.669375in}}%
\pgfpathlineto{\pgfqpoint{4.701314in}{2.665286in}}%
\pgfpathlineto{\pgfqpoint{4.702980in}{2.661207in}}%
\pgfpathlineto{\pgfqpoint{4.704647in}{2.657138in}}%
\pgfpathlineto{\pgfqpoint{4.706313in}{2.653079in}}%
\pgfpathlineto{\pgfqpoint{4.707980in}{2.649030in}}%
\pgfpathlineto{\pgfqpoint{4.709646in}{2.644991in}}%
\pgfpathlineto{\pgfqpoint{4.711313in}{2.640962in}}%
\pgfpathlineto{\pgfqpoint{4.712979in}{2.636943in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{2.632934in}}%
\pgfpathlineto{\pgfqpoint{4.716312in}{2.628934in}}%
\pgfpathlineto{\pgfqpoint{4.717978in}{2.624945in}}%
\pgfpathlineto{\pgfqpoint{4.719645in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.721311in}{2.616995in}}%
\pgfpathlineto{\pgfqpoint{4.722977in}{2.613035in}}%
\pgfpathlineto{\pgfqpoint{4.724644in}{2.609084in}}%
\pgfpathlineto{\pgfqpoint{4.726310in}{2.605144in}}%
\pgfpathlineto{\pgfqpoint{4.727977in}{2.601213in}}%
\pgfpathlineto{\pgfqpoint{4.729643in}{2.597291in}}%
\pgfpathlineto{\pgfqpoint{4.731310in}{2.593379in}}%
\pgfpathlineto{\pgfqpoint{4.732976in}{2.589477in}}%
\pgfpathlineto{\pgfqpoint{4.734642in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{4.736309in}{2.581701in}}%
\pgfpathlineto{\pgfqpoint{4.737975in}{2.577828in}}%
\pgfpathlineto{\pgfqpoint{4.739642in}{2.573964in}}%
\pgfpathlineto{\pgfqpoint{4.741308in}{2.570109in}}%
\pgfpathlineto{\pgfqpoint{4.742975in}{2.566264in}}%
\pgfpathlineto{\pgfqpoint{4.744641in}{2.562428in}}%
\pgfpathlineto{\pgfqpoint{4.746307in}{2.558601in}}%
\pgfpathlineto{\pgfqpoint{4.747974in}{2.554784in}}%
\pgfpathlineto{\pgfqpoint{4.749640in}{2.550976in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{2.547178in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{2.543389in}}%
\pgfpathlineto{\pgfqpoint{4.754640in}{2.539609in}}%
\pgfpathlineto{\pgfqpoint{4.756306in}{2.535838in}}%
\pgfpathlineto{\pgfqpoint{4.757972in}{2.532076in}}%
\pgfpathlineto{\pgfqpoint{4.759639in}{2.528324in}}%
\pgfpathlineto{\pgfqpoint{4.761305in}{2.524580in}}%
\pgfpathlineto{\pgfqpoint{4.762972in}{2.520846in}}%
\pgfpathlineto{\pgfqpoint{4.764638in}{2.517121in}}%
\pgfpathlineto{\pgfqpoint{4.766304in}{2.513405in}}%
\pgfpathlineto{\pgfqpoint{4.767971in}{2.509698in}}%
\pgfpathlineto{\pgfqpoint{4.769637in}{2.506000in}}%
\pgfpathlineto{\pgfqpoint{4.771304in}{2.502311in}}%
\pgfpathlineto{\pgfqpoint{4.772970in}{2.498631in}}%
\pgfpathlineto{\pgfqpoint{4.774637in}{2.494960in}}%
\pgfpathlineto{\pgfqpoint{4.776303in}{2.491297in}}%
\pgfpathlineto{\pgfqpoint{4.777969in}{2.487644in}}%
\pgfpathlineto{\pgfqpoint{4.779636in}{2.483999in}}%
\pgfpathlineto{\pgfqpoint{4.781302in}{2.480364in}}%
\pgfpathlineto{\pgfqpoint{4.782969in}{2.476737in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{2.473119in}}%
\pgfpathlineto{\pgfqpoint{4.786302in}{2.469509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786467in}{2.865313in}}%
\pgfpathlineto{\pgfqpoint{4.788133in}{2.860915in}}%
\pgfpathlineto{\pgfqpoint{4.789800in}{2.856527in}}%
\pgfpathlineto{\pgfqpoint{4.791466in}{2.852150in}}%
\pgfpathlineto{\pgfqpoint{4.793132in}{2.847784in}}%
\pgfpathlineto{\pgfqpoint{4.794799in}{2.843428in}}%
\pgfpathlineto{\pgfqpoint{4.796465in}{2.839083in}}%
\pgfpathlineto{\pgfqpoint{4.798132in}{2.834748in}}%
\pgfpathlineto{\pgfqpoint{4.799798in}{2.830423in}}%
\pgfpathlineto{\pgfqpoint{4.801465in}{2.826109in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{2.821806in}}%
\pgfpathlineto{\pgfqpoint{4.804797in}{2.817512in}}%
\pgfpathlineto{\pgfqpoint{4.806464in}{2.813229in}}%
\pgfpathlineto{\pgfqpoint{4.808130in}{2.808957in}}%
\pgfpathlineto{\pgfqpoint{4.809797in}{2.804694in}}%
\pgfpathlineto{\pgfqpoint{4.811463in}{2.800442in}}%
\pgfpathlineto{\pgfqpoint{4.813129in}{2.796200in}}%
\pgfpathlineto{\pgfqpoint{4.814796in}{2.791969in}}%
\pgfpathlineto{\pgfqpoint{4.816462in}{2.787747in}}%
\pgfpathlineto{\pgfqpoint{4.818129in}{2.783536in}}%
\pgfpathlineto{\pgfqpoint{4.819795in}{2.779335in}}%
\pgfpathlineto{\pgfqpoint{4.821462in}{2.775143in}}%
\pgfpathlineto{\pgfqpoint{4.823128in}{2.770962in}}%
\pgfpathlineto{\pgfqpoint{4.824794in}{2.766791in}}%
\pgfpathlineto{\pgfqpoint{4.826461in}{2.762630in}}%
\pgfpathlineto{\pgfqpoint{4.828127in}{2.758479in}}%
\pgfpathlineto{\pgfqpoint{4.829794in}{2.754338in}}%
\pgfpathlineto{\pgfqpoint{4.831460in}{2.750206in}}%
\pgfpathlineto{\pgfqpoint{4.833127in}{2.746085in}}%
\pgfpathlineto{\pgfqpoint{4.834793in}{2.741973in}}%
\pgfpathlineto{\pgfqpoint{4.836459in}{2.737872in}}%
\pgfpathlineto{\pgfqpoint{4.838126in}{2.733780in}}%
\pgfpathlineto{\pgfqpoint{4.839792in}{2.729698in}}%
\pgfpathlineto{\pgfqpoint{4.841459in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{4.843125in}{2.721563in}}%
\pgfpathlineto{\pgfqpoint{4.844791in}{2.717510in}}%
\pgfpathlineto{\pgfqpoint{4.846458in}{2.713466in}}%
\pgfpathlineto{\pgfqpoint{4.848124in}{2.709433in}}%
\pgfpathlineto{\pgfqpoint{4.849791in}{2.705409in}}%
\pgfpathlineto{\pgfqpoint{4.851457in}{2.701394in}}%
\pgfpathlineto{\pgfqpoint{4.853124in}{2.697389in}}%
\pgfpathlineto{\pgfqpoint{4.854790in}{2.693394in}}%
\pgfpathlineto{\pgfqpoint{4.856456in}{2.689408in}}%
\pgfpathlineto{\pgfqpoint{4.858123in}{2.685432in}}%
\pgfpathlineto{\pgfqpoint{4.859789in}{2.681465in}}%
\pgfpathlineto{\pgfqpoint{4.861456in}{2.677507in}}%
\pgfpathlineto{\pgfqpoint{4.863122in}{2.673559in}}%
\pgfpathlineto{\pgfqpoint{4.864789in}{2.669620in}}%
\pgfpathlineto{\pgfqpoint{4.866455in}{2.665691in}}%
\pgfpathlineto{\pgfqpoint{4.868121in}{2.661771in}}%
\pgfpathlineto{\pgfqpoint{4.869788in}{2.657860in}}%
\pgfpathlineto{\pgfqpoint{4.871454in}{2.653959in}}%
\pgfpathlineto{\pgfqpoint{4.873121in}{2.650066in}}%
\pgfpathlineto{\pgfqpoint{4.874787in}{2.646183in}}%
\pgfpathlineto{\pgfqpoint{4.876454in}{2.642309in}}%
\pgfpathlineto{\pgfqpoint{4.878120in}{2.638445in}}%
\pgfpathlineto{\pgfqpoint{4.879786in}{2.634589in}}%
\pgfpathlineto{\pgfqpoint{4.881453in}{2.630743in}}%
\pgfpathlineto{\pgfqpoint{4.883119in}{2.626906in}}%
\pgfpathlineto{\pgfqpoint{4.884786in}{2.623077in}}%
\pgfpathlineto{\pgfqpoint{4.886452in}{2.619258in}}%
\pgfpathlineto{\pgfqpoint{4.888118in}{2.615448in}}%
\pgfpathlineto{\pgfqpoint{4.889785in}{2.611647in}}%
\pgfpathlineto{\pgfqpoint{4.891451in}{2.607855in}}%
\pgfpathlineto{\pgfqpoint{4.893118in}{2.604071in}}%
\pgfpathlineto{\pgfqpoint{4.894784in}{2.600297in}}%
\pgfpathlineto{\pgfqpoint{4.896451in}{2.596532in}}%
\pgfpathlineto{\pgfqpoint{4.898117in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{4.899783in}{2.589027in}}%
\pgfpathlineto{\pgfqpoint{4.901450in}{2.585289in}}%
\pgfpathlineto{\pgfqpoint{4.903116in}{2.581558in}}%
\pgfpathlineto{\pgfqpoint{4.904783in}{2.577837in}}%
\pgfpathlineto{\pgfqpoint{4.906449in}{2.574125in}}%
\pgfpathlineto{\pgfqpoint{4.908116in}{2.570421in}}%
\pgfpathlineto{\pgfqpoint{4.909782in}{2.566726in}}%
\pgfpathlineto{\pgfqpoint{4.911448in}{2.563039in}}%
\pgfpathlineto{\pgfqpoint{4.913115in}{2.559361in}}%
\pgfpathlineto{\pgfqpoint{4.914781in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{4.916448in}{2.552032in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{2.548380in}}%
\pgfpathlineto{\pgfqpoint{4.919781in}{2.544736in}}%
\pgfpathlineto{\pgfqpoint{4.921447in}{2.541101in}}%
\pgfpathlineto{\pgfqpoint{4.923113in}{2.537475in}}%
\pgfpathlineto{\pgfqpoint{4.924780in}{2.533857in}}%
\pgfpathlineto{\pgfqpoint{4.926446in}{2.530248in}}%
\pgfpathlineto{\pgfqpoint{4.928113in}{2.526647in}}%
\pgfpathlineto{\pgfqpoint{4.929779in}{2.523054in}}%
\pgfpathlineto{\pgfqpoint{4.931445in}{2.519470in}}%
\pgfpathlineto{\pgfqpoint{4.933112in}{2.515894in}}%
\pgfpathlineto{\pgfqpoint{4.934778in}{2.512327in}}%
\pgfpathlineto{\pgfqpoint{4.936445in}{2.508768in}}%
\pgfpathlineto{\pgfqpoint{4.938111in}{2.505217in}}%
\pgfpathlineto{\pgfqpoint{4.939778in}{2.501674in}}%
\pgfpathlineto{\pgfqpoint{4.941444in}{2.498140in}}%
\pgfpathlineto{\pgfqpoint{4.943110in}{2.494614in}}%
\pgfpathlineto{\pgfqpoint{4.944777in}{2.491096in}}%
\pgfpathlineto{\pgfqpoint{4.946443in}{2.487587in}}%
\pgfpathlineto{\pgfqpoint{4.948110in}{2.484085in}}%
\pgfpathlineto{\pgfqpoint{4.949776in}{2.480592in}}%
\pgfpathlineto{\pgfqpoint{4.951443in}{2.477107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951608in}{2.857735in}}%
\pgfpathlineto{\pgfqpoint{4.953274in}{2.853521in}}%
\pgfpathlineto{\pgfqpoint{4.954941in}{2.849316in}}%
\pgfpathlineto{\pgfqpoint{4.956607in}{2.845121in}}%
\pgfpathlineto{\pgfqpoint{4.958273in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{4.959940in}{2.836760in}}%
\pgfpathlineto{\pgfqpoint{4.961606in}{2.832594in}}%
\pgfpathlineto{\pgfqpoint{4.963273in}{2.828438in}}%
\pgfpathlineto{\pgfqpoint{4.964939in}{2.824291in}}%
\pgfpathlineto{\pgfqpoint{4.966605in}{2.820154in}}%
\pgfpathlineto{\pgfqpoint{4.968272in}{2.816027in}}%
\pgfpathlineto{\pgfqpoint{4.969938in}{2.811909in}}%
\pgfpathlineto{\pgfqpoint{4.971605in}{2.807801in}}%
\pgfpathlineto{\pgfqpoint{4.973271in}{2.803702in}}%
\pgfpathlineto{\pgfqpoint{4.974938in}{2.799613in}}%
\pgfpathlineto{\pgfqpoint{4.976604in}{2.795533in}}%
\pgfpathlineto{\pgfqpoint{4.978270in}{2.791462in}}%
\pgfpathlineto{\pgfqpoint{4.979937in}{2.787401in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{2.783350in}}%
\pgfpathlineto{\pgfqpoint{4.983270in}{2.779308in}}%
\pgfpathlineto{\pgfqpoint{4.984936in}{2.775275in}}%
\pgfpathlineto{\pgfqpoint{4.986603in}{2.771251in}}%
\pgfpathlineto{\pgfqpoint{4.988269in}{2.767237in}}%
\pgfpathlineto{\pgfqpoint{4.989935in}{2.763232in}}%
\pgfpathlineto{\pgfqpoint{4.991602in}{2.759236in}}%
\pgfpathlineto{\pgfqpoint{4.993268in}{2.755249in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.751272in}}%
\pgfpathlineto{\pgfqpoint{4.996601in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{4.998268in}{2.743344in}}%
\pgfpathlineto{\pgfqpoint{4.999934in}{2.739394in}}%
\pgfpathlineto{\pgfqpoint{5.001600in}{2.735453in}}%
\pgfpathlineto{\pgfqpoint{5.003267in}{2.731521in}}%
\pgfpathlineto{\pgfqpoint{5.004933in}{2.727598in}}%
\pgfpathlineto{\pgfqpoint{5.006600in}{2.723685in}}%
\pgfpathlineto{\pgfqpoint{5.008266in}{2.719780in}}%
\pgfpathlineto{\pgfqpoint{5.009932in}{2.715884in}}%
\pgfpathlineto{\pgfqpoint{5.011599in}{2.711997in}}%
\pgfpathlineto{\pgfqpoint{5.013265in}{2.708119in}}%
\pgfpathlineto{\pgfqpoint{5.014932in}{2.704250in}}%
\pgfpathlineto{\pgfqpoint{5.016598in}{2.700389in}}%
\pgfpathlineto{\pgfqpoint{5.018265in}{2.696538in}}%
\pgfpathlineto{\pgfqpoint{5.019931in}{2.692695in}}%
\pgfpathlineto{\pgfqpoint{5.021597in}{2.688862in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{2.685037in}}%
\pgfpathlineto{\pgfqpoint{5.024930in}{2.681220in}}%
\pgfpathlineto{\pgfqpoint{5.026597in}{2.677413in}}%
\pgfpathlineto{\pgfqpoint{5.028263in}{2.673614in}}%
\pgfpathlineto{\pgfqpoint{5.029930in}{2.669824in}}%
\pgfpathlineto{\pgfqpoint{5.031596in}{2.666042in}}%
\pgfpathlineto{\pgfqpoint{5.033262in}{2.662269in}}%
\pgfpathlineto{\pgfqpoint{5.034929in}{2.658505in}}%
\pgfpathlineto{\pgfqpoint{5.036595in}{2.654749in}}%
\pgfpathlineto{\pgfqpoint{5.038262in}{2.651002in}}%
\pgfpathlineto{\pgfqpoint{5.039928in}{2.647264in}}%
\pgfpathlineto{\pgfqpoint{5.041595in}{2.643534in}}%
\pgfpathlineto{\pgfqpoint{5.043261in}{2.639812in}}%
\pgfpathlineto{\pgfqpoint{5.044927in}{2.636099in}}%
\pgfpathlineto{\pgfqpoint{5.046594in}{2.632394in}}%
\pgfpathlineto{\pgfqpoint{5.048260in}{2.628698in}}%
\pgfpathlineto{\pgfqpoint{5.049927in}{2.625010in}}%
\pgfpathlineto{\pgfqpoint{5.051593in}{2.621331in}}%
\pgfpathlineto{\pgfqpoint{5.053259in}{2.617660in}}%
\pgfpathlineto{\pgfqpoint{5.054926in}{2.613997in}}%
\pgfpathlineto{\pgfqpoint{5.056592in}{2.610343in}}%
\pgfpathlineto{\pgfqpoint{5.058259in}{2.606697in}}%
\pgfpathlineto{\pgfqpoint{5.059925in}{2.603059in}}%
\pgfpathlineto{\pgfqpoint{5.061592in}{2.599429in}}%
\pgfpathlineto{\pgfqpoint{5.063258in}{2.595808in}}%
\pgfpathlineto{\pgfqpoint{5.064924in}{2.592195in}}%
\pgfpathlineto{\pgfqpoint{5.066591in}{2.588590in}}%
\pgfpathlineto{\pgfqpoint{5.068257in}{2.584993in}}%
\pgfpathlineto{\pgfqpoint{5.069924in}{2.581405in}}%
\pgfpathlineto{\pgfqpoint{5.071590in}{2.577824in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{2.574252in}}%
\pgfpathlineto{\pgfqpoint{5.074923in}{2.570687in}}%
\pgfpathlineto{\pgfqpoint{5.076589in}{2.567131in}}%
\pgfpathlineto{\pgfqpoint{5.078256in}{2.563583in}}%
\pgfpathlineto{\pgfqpoint{5.079922in}{2.560043in}}%
\pgfpathlineto{\pgfqpoint{5.081589in}{2.556510in}}%
\pgfpathlineto{\pgfqpoint{5.083255in}{2.552986in}}%
\pgfpathlineto{\pgfqpoint{5.084922in}{2.549470in}}%
\pgfpathlineto{\pgfqpoint{5.086588in}{2.545962in}}%
\pgfpathlineto{\pgfqpoint{5.088254in}{2.542461in}}%
\pgfpathlineto{\pgfqpoint{5.089921in}{2.538969in}}%
\pgfpathlineto{\pgfqpoint{5.091587in}{2.535484in}}%
\pgfpathlineto{\pgfqpoint{5.093254in}{2.532007in}}%
\pgfpathlineto{\pgfqpoint{5.094920in}{2.528538in}}%
\pgfpathlineto{\pgfqpoint{5.096586in}{2.525077in}}%
\pgfpathlineto{\pgfqpoint{5.098253in}{2.521624in}}%
\pgfpathlineto{\pgfqpoint{5.099919in}{2.518178in}}%
\pgfpathlineto{\pgfqpoint{5.101586in}{2.514740in}}%
\pgfpathlineto{\pgfqpoint{5.103252in}{2.511310in}}%
\pgfpathlineto{\pgfqpoint{5.104919in}{2.507887in}}%
\pgfpathlineto{\pgfqpoint{5.106585in}{2.504473in}}%
\pgfpathlineto{\pgfqpoint{5.108251in}{2.501066in}}%
\pgfpathlineto{\pgfqpoint{5.109918in}{2.497666in}}%
\pgfpathlineto{\pgfqpoint{5.111584in}{2.494274in}}%
\pgfpathlineto{\pgfqpoint{5.113251in}{2.490890in}}%
\pgfpathlineto{\pgfqpoint{5.114917in}{2.487513in}}%
\pgfpathlineto{\pgfqpoint{5.116584in}{2.484144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116749in}{2.850716in}}%
\pgfpathlineto{\pgfqpoint{5.118415in}{2.846670in}}%
\pgfpathlineto{\pgfqpoint{5.120082in}{2.842634in}}%
\pgfpathlineto{\pgfqpoint{5.121748in}{2.838606in}}%
\pgfpathlineto{\pgfqpoint{5.123414in}{2.834588in}}%
\pgfpathlineto{\pgfqpoint{5.125081in}{2.830578in}}%
\pgfpathlineto{\pgfqpoint{5.126747in}{2.826578in}}%
\pgfpathlineto{\pgfqpoint{5.128414in}{2.822586in}}%
\pgfpathlineto{\pgfqpoint{5.130080in}{2.818604in}}%
\pgfpathlineto{\pgfqpoint{5.131746in}{2.814630in}}%
\pgfpathlineto{\pgfqpoint{5.133413in}{2.810665in}}%
\pgfpathlineto{\pgfqpoint{5.135079in}{2.806709in}}%
\pgfpathlineto{\pgfqpoint{5.136746in}{2.802761in}}%
\pgfpathlineto{\pgfqpoint{5.138412in}{2.798823in}}%
\pgfpathlineto{\pgfqpoint{5.140079in}{2.794893in}}%
\pgfpathlineto{\pgfqpoint{5.141745in}{2.790972in}}%
\pgfpathlineto{\pgfqpoint{5.143411in}{2.787060in}}%
\pgfpathlineto{\pgfqpoint{5.145078in}{2.783157in}}%
\pgfpathlineto{\pgfqpoint{5.146744in}{2.779262in}}%
\pgfpathlineto{\pgfqpoint{5.148411in}{2.775376in}}%
\pgfpathlineto{\pgfqpoint{5.150077in}{2.771498in}}%
\pgfpathlineto{\pgfqpoint{5.151744in}{2.767629in}}%
\pgfpathlineto{\pgfqpoint{5.153410in}{2.763769in}}%
\pgfpathlineto{\pgfqpoint{5.155076in}{2.759917in}}%
\pgfpathlineto{\pgfqpoint{5.156743in}{2.756074in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{2.752240in}}%
\pgfpathlineto{\pgfqpoint{5.160076in}{2.748414in}}%
\pgfpathlineto{\pgfqpoint{5.161742in}{2.744596in}}%
\pgfpathlineto{\pgfqpoint{5.163409in}{2.740787in}}%
\pgfpathlineto{\pgfqpoint{5.165075in}{2.736986in}}%
\pgfpathlineto{\pgfqpoint{5.166741in}{2.733194in}}%
\pgfpathlineto{\pgfqpoint{5.168408in}{2.729410in}}%
\pgfpathlineto{\pgfqpoint{5.170074in}{2.725634in}}%
\pgfpathlineto{\pgfqpoint{5.171741in}{2.721867in}}%
\pgfpathlineto{\pgfqpoint{5.173407in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{5.175073in}{2.714358in}}%
\pgfpathlineto{\pgfqpoint{5.176740in}{2.710616in}}%
\pgfpathlineto{\pgfqpoint{5.178406in}{2.706882in}}%
\pgfpathlineto{\pgfqpoint{5.180073in}{2.703156in}}%
\pgfpathlineto{\pgfqpoint{5.181739in}{2.699439in}}%
\pgfpathlineto{\pgfqpoint{5.183406in}{2.695729in}}%
\pgfpathlineto{\pgfqpoint{5.185072in}{2.692028in}}%
\pgfpathlineto{\pgfqpoint{5.186738in}{2.688336in}}%
\pgfpathlineto{\pgfqpoint{5.188405in}{2.684651in}}%
\pgfpathlineto{\pgfqpoint{5.190071in}{2.680974in}}%
\pgfpathlineto{\pgfqpoint{5.191738in}{2.677306in}}%
\pgfpathlineto{\pgfqpoint{5.193404in}{2.673645in}}%
\pgfpathlineto{\pgfqpoint{5.195071in}{2.669993in}}%
\pgfpathlineto{\pgfqpoint{5.196737in}{2.666348in}}%
\pgfpathlineto{\pgfqpoint{5.198403in}{2.662712in}}%
\pgfpathlineto{\pgfqpoint{5.200070in}{2.659084in}}%
\pgfpathlineto{\pgfqpoint{5.201736in}{2.655463in}}%
\pgfpathlineto{\pgfqpoint{5.203403in}{2.651851in}}%
\pgfpathlineto{\pgfqpoint{5.205069in}{2.648247in}}%
\pgfpathlineto{\pgfqpoint{5.206736in}{2.644650in}}%
\pgfpathlineto{\pgfqpoint{5.208402in}{2.641061in}}%
\pgfpathlineto{\pgfqpoint{5.210068in}{2.637481in}}%
\pgfpathlineto{\pgfqpoint{5.211735in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{5.213401in}{2.630343in}}%
\pgfpathlineto{\pgfqpoint{5.215068in}{2.626785in}}%
\pgfpathlineto{\pgfqpoint{5.216734in}{2.623236in}}%
\pgfpathlineto{\pgfqpoint{5.218400in}{2.619694in}}%
\pgfpathlineto{\pgfqpoint{5.220067in}{2.616160in}}%
\pgfpathlineto{\pgfqpoint{5.221733in}{2.612634in}}%
\pgfpathlineto{\pgfqpoint{5.223400in}{2.609116in}}%
\pgfpathlineto{\pgfqpoint{5.225066in}{2.605605in}}%
\pgfpathlineto{\pgfqpoint{5.226733in}{2.602102in}}%
\pgfpathlineto{\pgfqpoint{5.228399in}{2.598606in}}%
\pgfpathlineto{\pgfqpoint{5.230065in}{2.595118in}}%
\pgfpathlineto{\pgfqpoint{5.231732in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{5.233398in}{2.588166in}}%
\pgfpathlineto{\pgfqpoint{5.235065in}{2.584701in}}%
\pgfpathlineto{\pgfqpoint{5.236731in}{2.581243in}}%
\pgfpathlineto{\pgfqpoint{5.238398in}{2.577793in}}%
\pgfpathlineto{\pgfqpoint{5.240064in}{2.574351in}}%
\pgfpathlineto{\pgfqpoint{5.241730in}{2.570916in}}%
\pgfpathlineto{\pgfqpoint{5.243397in}{2.567489in}}%
\pgfpathlineto{\pgfqpoint{5.245063in}{2.564069in}}%
\pgfpathlineto{\pgfqpoint{5.246730in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{5.248396in}{2.557251in}}%
\pgfpathlineto{\pgfqpoint{5.250063in}{2.553853in}}%
\pgfpathlineto{\pgfqpoint{5.251729in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{5.253395in}{2.547080in}}%
\pgfpathlineto{\pgfqpoint{5.255062in}{2.543705in}}%
\pgfpathlineto{\pgfqpoint{5.256728in}{2.540337in}}%
\pgfpathlineto{\pgfqpoint{5.258395in}{2.536976in}}%
\pgfpathlineto{\pgfqpoint{5.260061in}{2.533622in}}%
\pgfpathlineto{\pgfqpoint{5.261727in}{2.530276in}}%
\pgfpathlineto{\pgfqpoint{5.263394in}{2.526937in}}%
\pgfpathlineto{\pgfqpoint{5.265060in}{2.523605in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{2.520280in}}%
\pgfpathlineto{\pgfqpoint{5.268393in}{2.516963in}}%
\pgfpathlineto{\pgfqpoint{5.270060in}{2.513653in}}%
\pgfpathlineto{\pgfqpoint{5.271726in}{2.510350in}}%
\pgfpathlineto{\pgfqpoint{5.273392in}{2.507054in}}%
\pgfpathlineto{\pgfqpoint{5.275059in}{2.503765in}}%
\pgfpathlineto{\pgfqpoint{5.276725in}{2.500483in}}%
\pgfpathlineto{\pgfqpoint{5.278392in}{2.497209in}}%
\pgfpathlineto{\pgfqpoint{5.280058in}{2.493941in}}%
\pgfpathlineto{\pgfqpoint{5.281725in}{2.490681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281890in}{2.844196in}}%
\pgfpathlineto{\pgfqpoint{5.283556in}{2.840307in}}%
\pgfpathlineto{\pgfqpoint{5.285223in}{2.836425in}}%
\pgfpathlineto{\pgfqpoint{5.286889in}{2.832553in}}%
\pgfpathlineto{\pgfqpoint{5.288555in}{2.828688in}}%
\pgfpathlineto{\pgfqpoint{5.290222in}{2.824832in}}%
\pgfpathlineto{\pgfqpoint{5.291888in}{2.820984in}}%
\pgfpathlineto{\pgfqpoint{5.293555in}{2.817145in}}%
\pgfpathlineto{\pgfqpoint{5.295221in}{2.813314in}}%
\pgfpathlineto{\pgfqpoint{5.296887in}{2.809491in}}%
\pgfpathlineto{\pgfqpoint{5.298554in}{2.805676in}}%
\pgfpathlineto{\pgfqpoint{5.300220in}{2.801869in}}%
\pgfpathlineto{\pgfqpoint{5.301887in}{2.798071in}}%
\pgfpathlineto{\pgfqpoint{5.303553in}{2.794281in}}%
\pgfpathlineto{\pgfqpoint{5.305220in}{2.790499in}}%
\pgfpathlineto{\pgfqpoint{5.306886in}{2.786725in}}%
\pgfpathlineto{\pgfqpoint{5.308552in}{2.782959in}}%
\pgfpathlineto{\pgfqpoint{5.310219in}{2.779202in}}%
\pgfpathlineto{\pgfqpoint{5.311885in}{2.775452in}}%
\pgfpathlineto{\pgfqpoint{5.313552in}{2.771710in}}%
\pgfpathlineto{\pgfqpoint{5.315218in}{2.767977in}}%
\pgfpathlineto{\pgfqpoint{5.316885in}{2.764251in}}%
\pgfpathlineto{\pgfqpoint{5.318551in}{2.760534in}}%
\pgfpathlineto{\pgfqpoint{5.320217in}{2.756824in}}%
\pgfpathlineto{\pgfqpoint{5.321884in}{2.753123in}}%
\pgfpathlineto{\pgfqpoint{5.323550in}{2.749429in}}%
\pgfpathlineto{\pgfqpoint{5.325217in}{2.745743in}}%
\pgfpathlineto{\pgfqpoint{5.326883in}{2.742065in}}%
\pgfpathlineto{\pgfqpoint{5.328550in}{2.738395in}}%
\pgfpathlineto{\pgfqpoint{5.330216in}{2.734733in}}%
\pgfpathlineto{\pgfqpoint{5.331882in}{2.731078in}}%
\pgfpathlineto{\pgfqpoint{5.333549in}{2.727432in}}%
\pgfpathlineto{\pgfqpoint{5.335215in}{2.723793in}}%
\pgfpathlineto{\pgfqpoint{5.336882in}{2.720162in}}%
\pgfpathlineto{\pgfqpoint{5.338548in}{2.716539in}}%
\pgfpathlineto{\pgfqpoint{5.340214in}{2.712923in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{2.709315in}}%
\pgfpathlineto{\pgfqpoint{5.343547in}{2.705715in}}%
\pgfpathlineto{\pgfqpoint{5.345214in}{2.702123in}}%
\pgfpathlineto{\pgfqpoint{5.346880in}{2.698538in}}%
\pgfpathlineto{\pgfqpoint{5.348547in}{2.694961in}}%
\pgfpathlineto{\pgfqpoint{5.350213in}{2.691391in}}%
\pgfpathlineto{\pgfqpoint{5.351879in}{2.687829in}}%
\pgfpathlineto{\pgfqpoint{5.353546in}{2.684275in}}%
\pgfpathlineto{\pgfqpoint{5.355212in}{2.680728in}}%
\pgfpathlineto{\pgfqpoint{5.356879in}{2.677189in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{2.673657in}}%
\pgfpathlineto{\pgfqpoint{5.360212in}{2.670133in}}%
\pgfpathlineto{\pgfqpoint{5.361878in}{2.666616in}}%
\pgfpathlineto{\pgfqpoint{5.363544in}{2.663107in}}%
\pgfpathlineto{\pgfqpoint{5.365211in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{5.366877in}{2.656111in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{2.652624in}}%
\pgfpathlineto{\pgfqpoint{5.370210in}{2.649144in}}%
\pgfpathlineto{\pgfqpoint{5.371877in}{2.645672in}}%
\pgfpathlineto{\pgfqpoint{5.373543in}{2.642207in}}%
\pgfpathlineto{\pgfqpoint{5.375209in}{2.638750in}}%
\pgfpathlineto{\pgfqpoint{5.376876in}{2.635299in}}%
\pgfpathlineto{\pgfqpoint{5.378542in}{2.631856in}}%
\pgfpathlineto{\pgfqpoint{5.380209in}{2.628421in}}%
\pgfpathlineto{\pgfqpoint{5.381875in}{2.624992in}}%
\pgfpathlineto{\pgfqpoint{5.383541in}{2.621571in}}%
\pgfpathlineto{\pgfqpoint{5.385208in}{2.618158in}}%
\pgfpathlineto{\pgfqpoint{5.386874in}{2.614751in}}%
\pgfpathlineto{\pgfqpoint{5.388541in}{2.611351in}}%
\pgfpathlineto{\pgfqpoint{5.390207in}{2.607959in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{2.604574in}}%
\pgfpathlineto{\pgfqpoint{5.393540in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{5.395206in}{2.597825in}}%
\pgfpathlineto{\pgfqpoint{5.396873in}{2.594461in}}%
\pgfpathlineto{\pgfqpoint{5.398539in}{2.591105in}}%
\pgfpathlineto{\pgfqpoint{5.400206in}{2.587755in}}%
\pgfpathlineto{\pgfqpoint{5.401872in}{2.584413in}}%
\pgfpathlineto{\pgfqpoint{5.403539in}{2.581077in}}%
\pgfpathlineto{\pgfqpoint{5.405205in}{2.577749in}}%
\pgfpathlineto{\pgfqpoint{5.406871in}{2.574427in}}%
\pgfpathlineto{\pgfqpoint{5.408538in}{2.571113in}}%
\pgfpathlineto{\pgfqpoint{5.410204in}{2.567805in}}%
\pgfpathlineto{\pgfqpoint{5.411871in}{2.564504in}}%
\pgfpathlineto{\pgfqpoint{5.413537in}{2.561211in}}%
\pgfpathlineto{\pgfqpoint{5.415203in}{2.557924in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{2.554644in}}%
\pgfpathlineto{\pgfqpoint{5.418536in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{5.420203in}{2.548105in}}%
\pgfpathlineto{\pgfqpoint{5.421869in}{2.544846in}}%
\pgfpathlineto{\pgfqpoint{5.423536in}{2.541594in}}%
\pgfpathlineto{\pgfqpoint{5.425202in}{2.538348in}}%
\pgfpathlineto{\pgfqpoint{5.426868in}{2.535109in}}%
\pgfpathlineto{\pgfqpoint{5.428535in}{2.531877in}}%
\pgfpathlineto{\pgfqpoint{5.430201in}{2.528652in}}%
\pgfpathlineto{\pgfqpoint{5.431868in}{2.525434in}}%
\pgfpathlineto{\pgfqpoint{5.433534in}{2.522222in}}%
\pgfpathlineto{\pgfqpoint{5.435201in}{2.519017in}}%
\pgfpathlineto{\pgfqpoint{5.436867in}{2.515818in}}%
\pgfpathlineto{\pgfqpoint{5.438533in}{2.512627in}}%
\pgfpathlineto{\pgfqpoint{5.440200in}{2.509442in}}%
\pgfpathlineto{\pgfqpoint{5.441866in}{2.506264in}}%
\pgfpathlineto{\pgfqpoint{5.443533in}{2.503092in}}%
\pgfpathlineto{\pgfqpoint{5.445199in}{2.499927in}}%
\pgfpathlineto{\pgfqpoint{5.446866in}{2.496768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447031in}{2.838124in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{2.834379in}}%
\pgfpathlineto{\pgfqpoint{5.450364in}{2.830642in}}%
\pgfpathlineto{\pgfqpoint{5.452030in}{2.826912in}}%
\pgfpathlineto{\pgfqpoint{5.453696in}{2.823191in}}%
\pgfpathlineto{\pgfqpoint{5.455363in}{2.819477in}}%
\pgfpathlineto{\pgfqpoint{5.457029in}{2.815771in}}%
\pgfpathlineto{\pgfqpoint{5.458696in}{2.812072in}}%
\pgfpathlineto{\pgfqpoint{5.460362in}{2.808381in}}%
\pgfpathlineto{\pgfqpoint{5.462028in}{2.804698in}}%
\pgfpathlineto{\pgfqpoint{5.463695in}{2.801023in}}%
\pgfpathlineto{\pgfqpoint{5.465361in}{2.797355in}}%
\pgfpathlineto{\pgfqpoint{5.467028in}{2.793695in}}%
\pgfpathlineto{\pgfqpoint{5.468694in}{2.790042in}}%
\pgfpathlineto{\pgfqpoint{5.470361in}{2.786397in}}%
\pgfpathlineto{\pgfqpoint{5.472027in}{2.782760in}}%
\pgfpathlineto{\pgfqpoint{5.473693in}{2.779130in}}%
\pgfpathlineto{\pgfqpoint{5.475360in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{5.477026in}{2.771893in}}%
\pgfpathlineto{\pgfqpoint{5.478693in}{2.768285in}}%
\pgfpathlineto{\pgfqpoint{5.480359in}{2.764686in}}%
\pgfpathlineto{\pgfqpoint{5.482026in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{5.483692in}{2.757508in}}%
\pgfpathlineto{\pgfqpoint{5.485358in}{2.753931in}}%
\pgfpathlineto{\pgfqpoint{5.487025in}{2.750360in}}%
\pgfpathlineto{\pgfqpoint{5.488691in}{2.746798in}}%
\pgfpathlineto{\pgfqpoint{5.490358in}{2.743242in}}%
\pgfpathlineto{\pgfqpoint{5.492024in}{2.739694in}}%
\pgfpathlineto{\pgfqpoint{5.493691in}{2.736153in}}%
\pgfpathlineto{\pgfqpoint{5.495357in}{2.732620in}}%
\pgfpathlineto{\pgfqpoint{5.497023in}{2.729094in}}%
\pgfpathlineto{\pgfqpoint{5.498690in}{2.725575in}}%
\pgfpathlineto{\pgfqpoint{5.500356in}{2.722063in}}%
\pgfpathlineto{\pgfqpoint{5.502023in}{2.718559in}}%
\pgfpathlineto{\pgfqpoint{5.503689in}{2.715062in}}%
\pgfpathlineto{\pgfqpoint{5.505355in}{2.711572in}}%
\pgfpathlineto{\pgfqpoint{5.507022in}{2.708089in}}%
\pgfpathlineto{\pgfqpoint{5.508688in}{2.704614in}}%
\pgfpathlineto{\pgfqpoint{5.510355in}{2.701145in}}%
\pgfpathlineto{\pgfqpoint{5.512021in}{2.697684in}}%
\pgfpathlineto{\pgfqpoint{5.513688in}{2.694230in}}%
\pgfpathlineto{\pgfqpoint{5.515354in}{2.690783in}}%
\pgfpathlineto{\pgfqpoint{5.517020in}{2.687343in}}%
\pgfpathlineto{\pgfqpoint{5.518687in}{2.683910in}}%
\pgfpathlineto{\pgfqpoint{5.520353in}{2.680484in}}%
\pgfpathlineto{\pgfqpoint{5.522020in}{2.677066in}}%
\pgfpathlineto{\pgfqpoint{5.523686in}{2.673654in}}%
\pgfpathlineto{\pgfqpoint{5.525353in}{2.670249in}}%
\pgfpathlineto{\pgfqpoint{5.527019in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{2.663461in}}%
\pgfpathlineto{\pgfqpoint{5.530352in}{2.660077in}}%
\pgfpathlineto{\pgfqpoint{5.532018in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{5.533685in}{2.653330in}}%
\pgfpathlineto{\pgfqpoint{5.535351in}{2.649967in}}%
\pgfpathlineto{\pgfqpoint{5.537017in}{2.646611in}}%
\pgfpathlineto{\pgfqpoint{5.538684in}{2.643261in}}%
\pgfpathlineto{\pgfqpoint{5.540350in}{2.639919in}}%
\pgfpathlineto{\pgfqpoint{5.542017in}{2.636583in}}%
\pgfpathlineto{\pgfqpoint{5.543683in}{2.633254in}}%
\pgfpathlineto{\pgfqpoint{5.545350in}{2.629932in}}%
\pgfpathlineto{\pgfqpoint{5.547016in}{2.626617in}}%
\pgfpathlineto{\pgfqpoint{5.548682in}{2.623309in}}%
\pgfpathlineto{\pgfqpoint{5.550349in}{2.620007in}}%
\pgfpathlineto{\pgfqpoint{5.552015in}{2.616712in}}%
\pgfpathlineto{\pgfqpoint{5.553682in}{2.613424in}}%
\pgfpathlineto{\pgfqpoint{5.555348in}{2.610142in}}%
\pgfpathlineto{\pgfqpoint{5.557015in}{2.606868in}}%
\pgfpathlineto{\pgfqpoint{5.558681in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{5.560347in}{2.600338in}}%
\pgfpathlineto{\pgfqpoint{5.562014in}{2.597083in}}%
\pgfpathlineto{\pgfqpoint{5.563680in}{2.593835in}}%
\pgfpathlineto{\pgfqpoint{5.565347in}{2.590593in}}%
\pgfpathlineto{\pgfqpoint{5.567013in}{2.587358in}}%
\pgfpathlineto{\pgfqpoint{5.568680in}{2.584130in}}%
\pgfpathlineto{\pgfqpoint{5.570346in}{2.580908in}}%
\pgfpathlineto{\pgfqpoint{5.572012in}{2.577693in}}%
\pgfpathlineto{\pgfqpoint{5.573679in}{2.574484in}}%
\pgfpathlineto{\pgfqpoint{5.575345in}{2.571282in}}%
\pgfpathlineto{\pgfqpoint{5.577012in}{2.568086in}}%
\pgfpathlineto{\pgfqpoint{5.578678in}{2.564897in}}%
\pgfpathlineto{\pgfqpoint{5.580344in}{2.561714in}}%
\pgfpathlineto{\pgfqpoint{5.582011in}{2.558538in}}%
\pgfpathlineto{\pgfqpoint{5.583677in}{2.555368in}}%
\pgfpathlineto{\pgfqpoint{5.585344in}{2.552204in}}%
\pgfpathlineto{\pgfqpoint{5.587010in}{2.549047in}}%
\pgfpathlineto{\pgfqpoint{5.588677in}{2.545897in}}%
\pgfpathlineto{\pgfqpoint{5.590343in}{2.542753in}}%
\pgfpathlineto{\pgfqpoint{5.592009in}{2.539615in}}%
\pgfpathlineto{\pgfqpoint{5.593676in}{2.536483in}}%
\pgfpathlineto{\pgfqpoint{5.595342in}{2.533358in}}%
\pgfpathlineto{\pgfqpoint{5.597009in}{2.530239in}}%
\pgfpathlineto{\pgfqpoint{5.598675in}{2.527126in}}%
\pgfpathlineto{\pgfqpoint{5.600342in}{2.524020in}}%
\pgfpathlineto{\pgfqpoint{5.602008in}{2.520920in}}%
\pgfpathlineto{\pgfqpoint{5.603674in}{2.517826in}}%
\pgfpathlineto{\pgfqpoint{5.605341in}{2.514739in}}%
\pgfpathlineto{\pgfqpoint{5.607007in}{2.511658in}}%
\pgfpathlineto{\pgfqpoint{5.608674in}{2.508583in}}%
\pgfpathlineto{\pgfqpoint{5.610340in}{2.505514in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{2.502451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612172in}{2.832455in}}%
\pgfpathlineto{\pgfqpoint{5.613838in}{2.828844in}}%
\pgfpathlineto{\pgfqpoint{5.615505in}{2.825241in}}%
\pgfpathlineto{\pgfqpoint{5.617171in}{2.821644in}}%
\pgfpathlineto{\pgfqpoint{5.618837in}{2.818055in}}%
\pgfpathlineto{\pgfqpoint{5.620504in}{2.814474in}}%
\pgfpathlineto{\pgfqpoint{5.622170in}{2.810899in}}%
\pgfpathlineto{\pgfqpoint{5.623837in}{2.807332in}}%
\pgfpathlineto{\pgfqpoint{5.625503in}{2.803771in}}%
\pgfpathlineto{\pgfqpoint{5.627169in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{5.628836in}{2.796673in}}%
\pgfpathlineto{\pgfqpoint{5.630502in}{2.793134in}}%
\pgfpathlineto{\pgfqpoint{5.632169in}{2.789602in}}%
\pgfpathlineto{\pgfqpoint{5.633835in}{2.786077in}}%
\pgfpathlineto{\pgfqpoint{5.635502in}{2.782560in}}%
\pgfpathlineto{\pgfqpoint{5.637168in}{2.779049in}}%
\pgfpathlineto{\pgfqpoint{5.638834in}{2.775546in}}%
\pgfpathlineto{\pgfqpoint{5.640501in}{2.772050in}}%
\pgfpathlineto{\pgfqpoint{5.642167in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{5.643834in}{2.765078in}}%
\pgfpathlineto{\pgfqpoint{5.645500in}{2.761603in}}%
\pgfpathlineto{\pgfqpoint{5.647167in}{2.758134in}}%
\pgfpathlineto{\pgfqpoint{5.648833in}{2.754673in}}%
\pgfpathlineto{\pgfqpoint{5.650499in}{2.751218in}}%
\pgfpathlineto{\pgfqpoint{5.652166in}{2.747770in}}%
\pgfpathlineto{\pgfqpoint{5.653832in}{2.744330in}}%
\pgfpathlineto{\pgfqpoint{5.655499in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{5.657165in}{2.737469in}}%
\pgfpathlineto{\pgfqpoint{5.658832in}{2.734048in}}%
\pgfpathlineto{\pgfqpoint{5.660498in}{2.730635in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.727229in}}%
\pgfpathlineto{\pgfqpoint{5.663831in}{2.723829in}}%
\pgfpathlineto{\pgfqpoint{5.665497in}{2.720436in}}%
\pgfpathlineto{\pgfqpoint{5.667164in}{2.717050in}}%
\pgfpathlineto{\pgfqpoint{5.668830in}{2.713670in}}%
\pgfpathlineto{\pgfqpoint{5.670496in}{2.710298in}}%
\pgfpathlineto{\pgfqpoint{5.672163in}{2.706932in}}%
\pgfpathlineto{\pgfqpoint{5.673829in}{2.703572in}}%
\pgfpathlineto{\pgfqpoint{5.675496in}{2.700220in}}%
\pgfpathlineto{\pgfqpoint{5.677162in}{2.696874in}}%
\pgfpathlineto{\pgfqpoint{5.678829in}{2.693535in}}%
\pgfpathlineto{\pgfqpoint{5.680495in}{2.690202in}}%
\pgfpathlineto{\pgfqpoint{5.682161in}{2.686876in}}%
\pgfpathlineto{\pgfqpoint{5.683828in}{2.683557in}}%
\pgfpathlineto{\pgfqpoint{5.685494in}{2.680244in}}%
\pgfpathlineto{\pgfqpoint{5.687161in}{2.676938in}}%
\pgfpathlineto{\pgfqpoint{5.688827in}{2.673638in}}%
\pgfpathlineto{\pgfqpoint{5.690494in}{2.670345in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{2.667058in}}%
\pgfpathlineto{\pgfqpoint{5.693826in}{2.663778in}}%
\pgfpathlineto{\pgfqpoint{5.695493in}{2.660505in}}%
\pgfpathlineto{\pgfqpoint{5.697159in}{2.657238in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.653977in}}%
\pgfpathlineto{\pgfqpoint{5.700492in}{2.650723in}}%
\pgfpathlineto{\pgfqpoint{5.702158in}{2.647476in}}%
\pgfpathlineto{\pgfqpoint{5.703825in}{2.644234in}}%
\pgfpathlineto{\pgfqpoint{5.705491in}{2.641000in}}%
\pgfpathlineto{\pgfqpoint{5.707158in}{2.637771in}}%
\pgfpathlineto{\pgfqpoint{5.708824in}{2.634549in}}%
\pgfpathlineto{\pgfqpoint{5.710491in}{2.631334in}}%
\pgfpathlineto{\pgfqpoint{5.712157in}{2.628124in}}%
\pgfpathlineto{\pgfqpoint{5.713823in}{2.624921in}}%
\pgfpathlineto{\pgfqpoint{5.715490in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{5.717156in}{2.618535in}}%
\pgfpathlineto{\pgfqpoint{5.718823in}{2.615351in}}%
\pgfpathlineto{\pgfqpoint{5.720489in}{2.612173in}}%
\pgfpathlineto{\pgfqpoint{5.722156in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{5.723822in}{2.605836in}}%
\pgfpathlineto{\pgfqpoint{5.725488in}{2.602677in}}%
\pgfpathlineto{\pgfqpoint{5.727155in}{2.599525in}}%
\pgfpathlineto{\pgfqpoint{5.728821in}{2.596378in}}%
\pgfpathlineto{\pgfqpoint{5.730488in}{2.593238in}}%
\pgfpathlineto{\pgfqpoint{5.732154in}{2.590104in}}%
\pgfpathlineto{\pgfqpoint{5.733821in}{2.586976in}}%
\pgfpathlineto{\pgfqpoint{5.735487in}{2.583854in}}%
\pgfpathlineto{\pgfqpoint{5.737153in}{2.580738in}}%
\pgfpathlineto{\pgfqpoint{5.738820in}{2.577629in}}%
\pgfpathlineto{\pgfqpoint{5.740486in}{2.574525in}}%
\pgfpathlineto{\pgfqpoint{5.742153in}{2.571428in}}%
\pgfpathlineto{\pgfqpoint{5.743819in}{2.568337in}}%
\pgfpathlineto{\pgfqpoint{5.745485in}{2.565252in}}%
\pgfpathlineto{\pgfqpoint{5.747152in}{2.562172in}}%
\pgfpathlineto{\pgfqpoint{5.748818in}{2.559099in}}%
\pgfpathlineto{\pgfqpoint{5.750485in}{2.556032in}}%
\pgfpathlineto{\pgfqpoint{5.752151in}{2.552971in}}%
\pgfpathlineto{\pgfqpoint{5.753818in}{2.549916in}}%
\pgfpathlineto{\pgfqpoint{5.755484in}{2.546867in}}%
\pgfpathlineto{\pgfqpoint{5.757150in}{2.543824in}}%
\pgfpathlineto{\pgfqpoint{5.758817in}{2.540787in}}%
\pgfpathlineto{\pgfqpoint{5.760483in}{2.537756in}}%
\pgfpathlineto{\pgfqpoint{5.762150in}{2.534731in}}%
\pgfpathlineto{\pgfqpoint{5.763816in}{2.531711in}}%
\pgfpathlineto{\pgfqpoint{5.765483in}{2.528698in}}%
\pgfpathlineto{\pgfqpoint{5.767149in}{2.525691in}}%
\pgfpathlineto{\pgfqpoint{5.768815in}{2.522689in}}%
\pgfpathlineto{\pgfqpoint{5.770482in}{2.519693in}}%
\pgfpathlineto{\pgfqpoint{5.772148in}{2.516703in}}%
\pgfpathlineto{\pgfqpoint{5.773815in}{2.513719in}}%
\pgfpathlineto{\pgfqpoint{5.775481in}{2.510741in}}%
\pgfpathlineto{\pgfqpoint{5.777148in}{2.507769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777313in}{2.827151in}}%
\pgfpathlineto{\pgfqpoint{5.778979in}{2.823665in}}%
\pgfpathlineto{\pgfqpoint{5.780646in}{2.820186in}}%
\pgfpathlineto{\pgfqpoint{5.782312in}{2.816714in}}%
\pgfpathlineto{\pgfqpoint{5.783978in}{2.813248in}}%
\pgfpathlineto{\pgfqpoint{5.785645in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{5.787311in}{2.806337in}}%
\pgfpathlineto{\pgfqpoint{5.788978in}{2.802892in}}%
\pgfpathlineto{\pgfqpoint{5.790644in}{2.799454in}}%
\pgfpathlineto{\pgfqpoint{5.792310in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{2.792597in}}%
\pgfpathlineto{\pgfqpoint{5.795643in}{2.789178in}}%
\pgfpathlineto{\pgfqpoint{5.797310in}{2.785766in}}%
\pgfpathlineto{\pgfqpoint{5.798976in}{2.782361in}}%
\pgfpathlineto{\pgfqpoint{5.800643in}{2.778962in}}%
\pgfpathlineto{\pgfqpoint{5.802309in}{2.775570in}}%
\pgfpathlineto{\pgfqpoint{5.803975in}{2.772185in}}%
\pgfpathlineto{\pgfqpoint{5.805642in}{2.768806in}}%
\pgfpathlineto{\pgfqpoint{5.807308in}{2.765434in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{2.762068in}}%
\pgfpathlineto{\pgfqpoint{5.810641in}{2.758709in}}%
\pgfpathlineto{\pgfqpoint{5.812308in}{2.755356in}}%
\pgfpathlineto{\pgfqpoint{5.813974in}{2.752010in}}%
\pgfpathlineto{\pgfqpoint{5.815640in}{2.748670in}}%
\pgfpathlineto{\pgfqpoint{5.817307in}{2.745337in}}%
\pgfpathlineto{\pgfqpoint{5.818973in}{2.742010in}}%
\pgfpathlineto{\pgfqpoint{5.820640in}{2.738690in}}%
\pgfpathlineto{\pgfqpoint{5.822306in}{2.735376in}}%
\pgfpathlineto{\pgfqpoint{5.823972in}{2.732068in}}%
\pgfpathlineto{\pgfqpoint{5.825639in}{2.728767in}}%
\pgfpathlineto{\pgfqpoint{5.827305in}{2.725472in}}%
\pgfpathlineto{\pgfqpoint{5.828972in}{2.722184in}}%
\pgfpathlineto{\pgfqpoint{5.830638in}{2.718902in}}%
\pgfpathlineto{\pgfqpoint{5.832305in}{2.715626in}}%
\pgfpathlineto{\pgfqpoint{5.833971in}{2.712357in}}%
\pgfpathlineto{\pgfqpoint{5.835637in}{2.709093in}}%
\pgfpathlineto{\pgfqpoint{5.837304in}{2.705837in}}%
\pgfpathlineto{\pgfqpoint{5.838970in}{2.702586in}}%
\pgfpathlineto{\pgfqpoint{5.840637in}{2.699342in}}%
\pgfpathlineto{\pgfqpoint{5.842303in}{2.696104in}}%
\pgfpathlineto{\pgfqpoint{5.843970in}{2.692872in}}%
\pgfpathlineto{\pgfqpoint{5.845636in}{2.689647in}}%
\pgfpathlineto{\pgfqpoint{5.847302in}{2.686427in}}%
\pgfpathlineto{\pgfqpoint{5.848969in}{2.683214in}}%
\pgfpathlineto{\pgfqpoint{5.850635in}{2.680007in}}%
\pgfpathlineto{\pgfqpoint{5.852302in}{2.676807in}}%
\pgfpathlineto{\pgfqpoint{5.853968in}{2.673612in}}%
\pgfpathlineto{\pgfqpoint{5.855635in}{2.670423in}}%
\pgfpathlineto{\pgfqpoint{5.857301in}{2.667241in}}%
\pgfpathlineto{\pgfqpoint{5.858967in}{2.664065in}}%
\pgfpathlineto{\pgfqpoint{5.860634in}{2.660895in}}%
\pgfpathlineto{\pgfqpoint{5.862300in}{2.657731in}}%
\pgfpathlineto{\pgfqpoint{5.863967in}{2.654573in}}%
\pgfpathlineto{\pgfqpoint{5.865633in}{2.651421in}}%
\pgfpathlineto{\pgfqpoint{5.867299in}{2.648275in}}%
\pgfpathlineto{\pgfqpoint{5.868966in}{2.645135in}}%
\pgfpathlineto{\pgfqpoint{5.870632in}{2.642001in}}%
\pgfpathlineto{\pgfqpoint{5.872299in}{2.638873in}}%
\pgfpathlineto{\pgfqpoint{5.873965in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.875632in}{2.632636in}}%
\pgfpathlineto{\pgfqpoint{5.877298in}{2.629526in}}%
\pgfpathlineto{\pgfqpoint{5.878964in}{2.626422in}}%
\pgfpathlineto{\pgfqpoint{5.880631in}{2.623324in}}%
\pgfpathlineto{\pgfqpoint{5.882297in}{2.620232in}}%
\pgfpathlineto{\pgfqpoint{5.883964in}{2.617146in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.614066in}}%
\pgfpathlineto{\pgfqpoint{5.887297in}{2.610991in}}%
\pgfpathlineto{\pgfqpoint{5.888963in}{2.607923in}}%
\pgfpathlineto{\pgfqpoint{5.890629in}{2.604860in}}%
\pgfpathlineto{\pgfqpoint{5.892296in}{2.601803in}}%
\pgfpathlineto{\pgfqpoint{5.893962in}{2.598752in}}%
\pgfpathlineto{\pgfqpoint{5.895629in}{2.595707in}}%
\pgfpathlineto{\pgfqpoint{5.897295in}{2.592668in}}%
\pgfpathlineto{\pgfqpoint{5.898962in}{2.589634in}}%
\pgfpathlineto{\pgfqpoint{5.900628in}{2.586607in}}%
\pgfpathlineto{\pgfqpoint{5.902294in}{2.583585in}}%
\pgfpathlineto{\pgfqpoint{5.903961in}{2.580568in}}%
\pgfpathlineto{\pgfqpoint{5.905627in}{2.577558in}}%
\pgfpathlineto{\pgfqpoint{5.907294in}{2.574553in}}%
\pgfpathlineto{\pgfqpoint{5.908960in}{2.571554in}}%
\pgfpathlineto{\pgfqpoint{5.910626in}{2.568561in}}%
\pgfpathlineto{\pgfqpoint{5.912293in}{2.565573in}}%
\pgfpathlineto{\pgfqpoint{5.913959in}{2.562591in}}%
\pgfpathlineto{\pgfqpoint{5.915626in}{2.559615in}}%
\pgfpathlineto{\pgfqpoint{5.917292in}{2.556644in}}%
\pgfpathlineto{\pgfqpoint{5.918959in}{2.553679in}}%
\pgfpathlineto{\pgfqpoint{5.920625in}{2.550720in}}%
\pgfpathlineto{\pgfqpoint{5.922291in}{2.547766in}}%
\pgfpathlineto{\pgfqpoint{5.923958in}{2.544818in}}%
\pgfpathlineto{\pgfqpoint{5.925624in}{2.541875in}}%
\pgfpathlineto{\pgfqpoint{5.927291in}{2.538938in}}%
\pgfpathlineto{\pgfqpoint{5.928957in}{2.536007in}}%
\pgfpathlineto{\pgfqpoint{5.930624in}{2.533081in}}%
\pgfpathlineto{\pgfqpoint{5.932290in}{2.530161in}}%
\pgfpathlineto{\pgfqpoint{5.933956in}{2.527246in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.524337in}}%
\pgfpathlineto{\pgfqpoint{5.937289in}{2.521433in}}%
\pgfpathlineto{\pgfqpoint{5.938956in}{2.518535in}}%
\pgfpathlineto{\pgfqpoint{5.940622in}{2.515642in}}%
\pgfpathlineto{\pgfqpoint{5.942289in}{2.512755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740347in}{0.497222in}}{\pgfqpoint{5.449653in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988059in}{4.403965in}}%
\pgfpathlineto{\pgfqpoint{0.995490in}{4.399986in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{4.392683in}}%
\pgfpathlineto{\pgfqpoint{1.014515in}{4.380894in}}%
\pgfpathlineto{\pgfqpoint{1.027247in}{4.362825in}}%
\pgfpathlineto{\pgfqpoint{1.043348in}{4.335864in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{4.295025in}}%
\pgfpathlineto{\pgfqpoint{1.099629in}{4.224054in}}%
\pgfpathlineto{\pgfqpoint{1.173398in}{4.072643in}}%
\pgfpathlineto{\pgfqpoint{1.212388in}{3.998238in}}%
\pgfpathlineto{\pgfqpoint{1.248802in}{3.933477in}}%
\pgfpathlineto{\pgfqpoint{1.284325in}{3.874790in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{3.820527in}}%
\pgfpathlineto{\pgfqpoint{1.355419in}{3.769924in}}%
\pgfpathlineto{\pgfqpoint{1.391634in}{3.722382in}}%
\pgfpathlineto{\pgfqpoint{1.428643in}{3.677453in}}%
\pgfpathlineto{\pgfqpoint{1.466593in}{3.634867in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.594339in}}%
\pgfpathlineto{\pgfqpoint{1.546010in}{3.555724in}}%
\pgfpathlineto{\pgfqpoint{1.587824in}{3.518765in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{3.483373in}}%
\pgfpathlineto{\pgfqpoint{1.676406in}{3.449397in}}%
\pgfpathlineto{\pgfqpoint{1.723621in}{3.416683in}}%
\pgfpathlineto{\pgfqpoint{1.773015in}{3.385174in}}%
\pgfpathlineto{\pgfqpoint{1.824836in}{3.354766in}}%
\pgfpathlineto{\pgfqpoint{1.879334in}{3.325379in}}%
\pgfpathlineto{\pgfqpoint{1.936754in}{3.296959in}}%
\pgfpathlineto{\pgfqpoint{1.997394in}{3.269442in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{3.242786in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{3.216930in}}%
\pgfpathlineto{\pgfqpoint{2.202006in}{3.191835in}}%
\pgfpathlineto{\pgfqpoint{2.279144in}{3.167466in}}%
\pgfpathlineto{\pgfqpoint{2.361484in}{3.143808in}}%
\pgfpathlineto{\pgfqpoint{2.449621in}{3.120821in}}%
\pgfpathlineto{\pgfqpoint{2.544099in}{3.098503in}}%
\pgfpathlineto{\pgfqpoint{2.645661in}{3.076820in}}%
\pgfpathlineto{\pgfqpoint{2.755102in}{3.055756in}}%
\pgfpathlineto{\pgfqpoint{2.873261in}{3.035305in}}%
\pgfpathlineto{\pgfqpoint{3.001181in}{3.015450in}}%
\pgfpathlineto{\pgfqpoint{3.139999in}{2.996184in}}%
\pgfpathlineto{\pgfqpoint{3.291006in}{2.977502in}}%
\pgfpathlineto{\pgfqpoint{3.455736in}{2.959395in}}%
\pgfpathlineto{\pgfqpoint{3.635923in}{2.941859in}}%
\pgfpathlineto{\pgfqpoint{3.833599in}{2.924889in}}%
\pgfpathlineto{\pgfqpoint{4.051141in}{2.908480in}}%
\pgfpathlineto{\pgfqpoint{4.291324in}{2.892630in}}%
\pgfpathlineto{\pgfqpoint{4.557468in}{2.877334in}}%
\pgfpathlineto{\pgfqpoint{4.853437in}{2.862590in}}%
\pgfpathlineto{\pgfqpoint{5.183838in}{2.848399in}}%
\pgfpathlineto{\pgfqpoint{5.554269in}{2.834756in}}%
\pgfpathlineto{\pgfqpoint{5.942289in}{2.822511in}}%
\pgfpathlineto{\pgfqpoint{5.942289in}{2.822511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740347in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{0.740347in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740347in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.497222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740347in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167133in}{3.554600in}}%
\pgfpathlineto{\pgfqpoint{6.053889in}{3.554600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{3.554600in}}{\pgfqpoint{6.092778in}{3.593489in}}%
\pgfpathlineto{\pgfqpoint{6.092778in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{4.492778in}}{\pgfqpoint{6.053889in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{4.167133in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128244in}{4.492778in}}{\pgfqpoint{4.128244in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{4.128244in}{3.593489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128244in}{3.554600in}}{\pgfqpoint{4.167133in}{3.554600in}}%
\pgfpathlineto{\pgfqpoint{4.167133in}{3.554600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206022in}{4.333056in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{4.333056in}}%
\pgfpathlineto{\pgfqpoint{4.594910in}{4.333056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750466in,y=4.265000in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle R_{5}\)\(\displaystyle (2\tau+{5}-1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206022in}{4.035834in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{4.035834in}}%
\pgfpathlineto{\pgfqpoint{4.594910in}{4.035834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750466in,y=3.967778in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q_{5}(\tau)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.206022in}{3.740879in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{3.740879in}}%
\pgfpathlineto{\pgfqpoint{4.594910in}{3.740879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750466in,y=3.672824in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/Rd_vs_Qd_d6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616597in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.616597in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.616597in}{0.497222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869934in}{3.054831in}}%
\pgfpathlineto{\pgfqpoint{5.936664in}{3.054831in}}%
\pgfpathlineto{\pgfqpoint{5.936664in}{3.054831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869934in}{0.683258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038825in}{1.147699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207716in}{1.505792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376607in}{1.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545498in}{1.951134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714389in}{2.093581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883280in}{2.204487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052171in}{2.293016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221062in}{2.365185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389953in}{2.425072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558844in}{2.475526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727735in}{2.518586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896626in}{2.555751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065517in}{2.588144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234408in}{2.616621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403299in}{2.641847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572190in}{2.664345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741081in}{2.684532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909972in}{2.702746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078863in}{2.719261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247754in}{2.734302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416645in}{2.748059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585536in}{2.760687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754427in}{2.772321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923318in}{2.783072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092209in}{2.793038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261100in}{2.802301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429991in}{2.810932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598882in}{2.818994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767773in}{2.826542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936664in}{2.833622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869934in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869934in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714389in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714389in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558844in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558844in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403299in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403299in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247754in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.247754in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092209in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092209in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936664in}{0.497222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.936664in,y=0.400000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{0.683258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=0.609391in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{1.157572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=1.083706in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{1.631887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=1.558021in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{2.106201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=2.032335in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{2.580516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=2.506650in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{3.054831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=2.980964in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{3.529145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=3.455279in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{4.003460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=3.929594in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616597in}{4.477774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210144in, y=4.403908in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870103in}{4.171903in}}%
\pgfpathlineto{\pgfqpoint{0.871807in}{4.088628in}}%
\pgfpathlineto{\pgfqpoint{0.873511in}{4.007663in}}%
\pgfpathlineto{\pgfqpoint{0.875215in}{3.928935in}}%
\pgfpathlineto{\pgfqpoint{0.876920in}{3.852374in}}%
\pgfpathlineto{\pgfqpoint{0.878624in}{3.777911in}}%
\pgfpathlineto{\pgfqpoint{0.880328in}{3.705481in}}%
\pgfpathlineto{\pgfqpoint{0.882032in}{3.635022in}}%
\pgfpathlineto{\pgfqpoint{0.883737in}{3.566471in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{3.499771in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{3.434864in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{3.371695in}}%
\pgfpathlineto{\pgfqpoint{0.890554in}{3.310212in}}%
\pgfpathlineto{\pgfqpoint{0.892258in}{3.250363in}}%
\pgfpathlineto{\pgfqpoint{0.893962in}{3.192099in}}%
\pgfpathlineto{\pgfqpoint{0.895667in}{3.135371in}}%
\pgfpathlineto{\pgfqpoint{0.897371in}{3.080135in}}%
\pgfpathlineto{\pgfqpoint{0.899075in}{3.026344in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{2.973957in}}%
\pgfpathlineto{\pgfqpoint{0.902484in}{2.922931in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{2.873227in}}%
\pgfpathlineto{\pgfqpoint{0.905892in}{2.824804in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{2.777626in}}%
\pgfpathlineto{\pgfqpoint{0.909301in}{2.731656in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{2.686859in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{2.643201in}}%
\pgfpathlineto{\pgfqpoint{0.914413in}{2.600649in}}%
\pgfpathlineto{\pgfqpoint{0.916118in}{2.559171in}}%
\pgfpathlineto{\pgfqpoint{0.917822in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{0.919526in}{2.479313in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{2.440875in}}%
\pgfpathlineto{\pgfqpoint{0.922935in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{0.924639in}{2.366841in}}%
\pgfpathlineto{\pgfqpoint{0.926343in}{2.331192in}}%
\pgfpathlineto{\pgfqpoint{0.928048in}{2.296420in}}%
\pgfpathlineto{\pgfqpoint{0.929752in}{2.262501in}}%
\pgfpathlineto{\pgfqpoint{0.931456in}{2.229412in}}%
\pgfpathlineto{\pgfqpoint{0.933160in}{2.197128in}}%
\pgfpathlineto{\pgfqpoint{0.934865in}{2.165628in}}%
\pgfpathlineto{\pgfqpoint{0.936569in}{2.134890in}}%
\pgfpathlineto{\pgfqpoint{0.938273in}{2.104893in}}%
\pgfpathlineto{\pgfqpoint{0.939977in}{2.075617in}}%
\pgfpathlineto{\pgfqpoint{0.941682in}{2.047042in}}%
\pgfpathlineto{\pgfqpoint{0.943386in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{0.945090in}{1.991919in}}%
\pgfpathlineto{\pgfqpoint{0.946794in}{1.965334in}}%
\pgfpathlineto{\pgfqpoint{0.948499in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{0.950203in}{1.914032in}}%
\pgfpathlineto{\pgfqpoint{0.951907in}{1.889281in}}%
\pgfpathlineto{\pgfqpoint{0.953612in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{0.955316in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{0.957020in}{1.818439in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.795912in}}%
\pgfpathlineto{\pgfqpoint{0.960429in}{1.773905in}}%
\pgfpathlineto{\pgfqpoint{0.962133in}{1.752404in}}%
\pgfpathlineto{\pgfqpoint{0.963837in}{1.731397in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{1.710869in}}%
\pgfpathlineto{\pgfqpoint{0.967246in}{1.690808in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{1.671204in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{0.972358in}{1.633313in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{1.615005in}}%
\pgfpathlineto{\pgfqpoint{0.975767in}{1.597107in}}%
\pgfpathlineto{\pgfqpoint{0.977471in}{1.579609in}}%
\pgfpathlineto{\pgfqpoint{0.979175in}{1.562501in}}%
\pgfpathlineto{\pgfqpoint{0.980880in}{1.545772in}}%
\pgfpathlineto{\pgfqpoint{0.982584in}{1.529414in}}%
\pgfpathlineto{\pgfqpoint{0.984288in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{1.497770in}}%
\pgfpathlineto{\pgfqpoint{0.987697in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{0.989401in}{1.467499in}}%
\pgfpathlineto{\pgfqpoint{0.991105in}{1.452857in}}%
\pgfpathlineto{\pgfqpoint{0.992810in}{1.438532in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{0.996218in}{1.410806in}}%
\pgfpathlineto{\pgfqpoint{0.997922in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{1.001331in}{1.371411in}}%
\pgfpathlineto{\pgfqpoint{1.003035in}{1.358837in}}%
\pgfpathlineto{\pgfqpoint{1.004739in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{1.334483in}}%
\pgfpathlineto{\pgfqpoint{1.008148in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.009852in}{1.311147in}}%
\pgfpathlineto{\pgfqpoint{1.011556in}{1.299846in}}%
\pgfpathlineto{\pgfqpoint{1.013261in}{1.288781in}}%
\pgfpathlineto{\pgfqpoint{1.014965in}{1.277947in}}%
\pgfpathlineto{\pgfqpoint{1.016669in}{1.267339in}}%
\pgfpathlineto{\pgfqpoint{1.018374in}{1.256951in}}%
\pgfpathlineto{\pgfqpoint{1.020078in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{1.021782in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{1.023486in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{1.025191in}{1.217498in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{1.198963in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.189977in}}%
\pgfpathlineto{\pgfqpoint{1.032008in}{1.181174in}}%
\pgfpathlineto{\pgfqpoint{1.033712in}{1.172548in}}%
\pgfpathlineto{\pgfqpoint{1.035416in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{1.037120in}{1.155815in}}%
\pgfpathlineto{\pgfqpoint{1.038825in}{1.147699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038994in}{4.392424in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{4.328921in}}%
\pgfpathlineto{\pgfqpoint{1.042402in}{4.266682in}}%
\pgfpathlineto{\pgfqpoint{1.044106in}{4.205680in}}%
\pgfpathlineto{\pgfqpoint{1.045811in}{4.145886in}}%
\pgfpathlineto{\pgfqpoint{1.047515in}{4.087272in}}%
\pgfpathlineto{\pgfqpoint{1.049219in}{4.029813in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{3.973482in}}%
\pgfpathlineto{\pgfqpoint{1.052628in}{3.918255in}}%
\pgfpathlineto{\pgfqpoint{1.054332in}{3.864106in}}%
\pgfpathlineto{\pgfqpoint{1.056036in}{3.811011in}}%
\pgfpathlineto{\pgfqpoint{1.057740in}{3.758947in}}%
\pgfpathlineto{\pgfqpoint{1.059445in}{3.707892in}}%
\pgfpathlineto{\pgfqpoint{1.061149in}{3.657823in}}%
\pgfpathlineto{\pgfqpoint{1.062853in}{3.608718in}}%
\pgfpathlineto{\pgfqpoint{1.064558in}{3.560556in}}%
\pgfpathlineto{\pgfqpoint{1.066262in}{3.513317in}}%
\pgfpathlineto{\pgfqpoint{1.067966in}{3.466980in}}%
\pgfpathlineto{\pgfqpoint{1.069670in}{3.421526in}}%
\pgfpathlineto{\pgfqpoint{1.071375in}{3.376935in}}%
\pgfpathlineto{\pgfqpoint{1.073079in}{3.333189in}}%
\pgfpathlineto{\pgfqpoint{1.074783in}{3.290270in}}%
\pgfpathlineto{\pgfqpoint{1.076487in}{3.248160in}}%
\pgfpathlineto{\pgfqpoint{1.078192in}{3.206841in}}%
\pgfpathlineto{\pgfqpoint{1.079896in}{3.166296in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{3.126510in}}%
\pgfpathlineto{\pgfqpoint{1.083304in}{3.087465in}}%
\pgfpathlineto{\pgfqpoint{1.085009in}{3.049146in}}%
\pgfpathlineto{\pgfqpoint{1.086713in}{3.011538in}}%
\pgfpathlineto{\pgfqpoint{1.088417in}{2.974625in}}%
\pgfpathlineto{\pgfqpoint{1.090122in}{2.938394in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.902829in}}%
\pgfpathlineto{\pgfqpoint{1.093530in}{2.867916in}}%
\pgfpathlineto{\pgfqpoint{1.095234in}{2.833643in}}%
\pgfpathlineto{\pgfqpoint{1.096939in}{2.799995in}}%
\pgfpathlineto{\pgfqpoint{1.098643in}{2.766960in}}%
\pgfpathlineto{\pgfqpoint{1.100347in}{2.734525in}}%
\pgfpathlineto{\pgfqpoint{1.102051in}{2.702678in}}%
\pgfpathlineto{\pgfqpoint{1.103756in}{2.671406in}}%
\pgfpathlineto{\pgfqpoint{1.105460in}{2.640697in}}%
\pgfpathlineto{\pgfqpoint{1.107164in}{2.610540in}}%
\pgfpathlineto{\pgfqpoint{1.108868in}{2.580924in}}%
\pgfpathlineto{\pgfqpoint{1.110573in}{2.551838in}}%
\pgfpathlineto{\pgfqpoint{1.112277in}{2.523270in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{2.495211in}}%
\pgfpathlineto{\pgfqpoint{1.115685in}{2.467649in}}%
\pgfpathlineto{\pgfqpoint{1.117390in}{2.440576in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{2.413980in}}%
\pgfpathlineto{\pgfqpoint{1.120798in}{2.387853in}}%
\pgfpathlineto{\pgfqpoint{1.122503in}{2.362185in}}%
\pgfpathlineto{\pgfqpoint{1.124207in}{2.336966in}}%
\pgfpathlineto{\pgfqpoint{1.125911in}{2.312189in}}%
\pgfpathlineto{\pgfqpoint{1.127615in}{2.287843in}}%
\pgfpathlineto{\pgfqpoint{1.129320in}{2.263921in}}%
\pgfpathlineto{\pgfqpoint{1.131024in}{2.240414in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{2.217314in}}%
\pgfpathlineto{\pgfqpoint{1.134432in}{2.194613in}}%
\pgfpathlineto{\pgfqpoint{1.136137in}{2.172302in}}%
\pgfpathlineto{\pgfqpoint{1.137841in}{2.150375in}}%
\pgfpathlineto{\pgfqpoint{1.139545in}{2.128824in}}%
\pgfpathlineto{\pgfqpoint{1.141249in}{2.107641in}}%
\pgfpathlineto{\pgfqpoint{1.142954in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.144658in}{2.066352in}}%
\pgfpathlineto{\pgfqpoint{1.146362in}{2.046232in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{2.026452in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{2.007007in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.987889in}}%
\pgfpathlineto{\pgfqpoint{1.153179in}{1.969093in}}%
\pgfpathlineto{\pgfqpoint{1.154884in}{1.950612in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{1.932440in}}%
\pgfpathlineto{\pgfqpoint{1.158292in}{1.914571in}}%
\pgfpathlineto{\pgfqpoint{1.159996in}{1.897000in}}%
\pgfpathlineto{\pgfqpoint{1.161701in}{1.879721in}}%
\pgfpathlineto{\pgfqpoint{1.163405in}{1.862727in}}%
\pgfpathlineto{\pgfqpoint{1.165109in}{1.846015in}}%
\pgfpathlineto{\pgfqpoint{1.166813in}{1.829579in}}%
\pgfpathlineto{\pgfqpoint{1.168518in}{1.813413in}}%
\pgfpathlineto{\pgfqpoint{1.170222in}{1.797512in}}%
\pgfpathlineto{\pgfqpoint{1.171926in}{1.781871in}}%
\pgfpathlineto{\pgfqpoint{1.173630in}{1.766487in}}%
\pgfpathlineto{\pgfqpoint{1.175335in}{1.751353in}}%
\pgfpathlineto{\pgfqpoint{1.177039in}{1.736465in}}%
\pgfpathlineto{\pgfqpoint{1.178743in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{1.180447in}{1.707409in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{1.183856in}{1.679284in}}%
\pgfpathlineto{\pgfqpoint{1.185560in}{1.665560in}}%
\pgfpathlineto{\pgfqpoint{1.187265in}{1.652056in}}%
\pgfpathlineto{\pgfqpoint{1.188969in}{1.638768in}}%
\pgfpathlineto{\pgfqpoint{1.190673in}{1.625692in}}%
\pgfpathlineto{\pgfqpoint{1.192377in}{1.612825in}}%
\pgfpathlineto{\pgfqpoint{1.194082in}{1.600162in}}%
\pgfpathlineto{\pgfqpoint{1.195786in}{1.587700in}}%
\pgfpathlineto{\pgfqpoint{1.197490in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{1.199194in}{1.563364in}}%
\pgfpathlineto{\pgfqpoint{1.200899in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{1.202603in}{1.539788in}}%
\pgfpathlineto{\pgfqpoint{1.204307in}{1.528277in}}%
\pgfpathlineto{\pgfqpoint{1.206011in}{1.516946in}}%
\pgfpathlineto{\pgfqpoint{1.207716in}{1.505792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207885in}{4.277050in}}%
\pgfpathlineto{\pgfqpoint{1.209589in}{4.229085in}}%
\pgfpathlineto{\pgfqpoint{1.211293in}{4.181865in}}%
\pgfpathlineto{\pgfqpoint{1.212997in}{4.135377in}}%
\pgfpathlineto{\pgfqpoint{1.214702in}{4.089608in}}%
\pgfpathlineto{\pgfqpoint{1.216406in}{4.044546in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{4.000178in}}%
\pgfpathlineto{\pgfqpoint{1.219814in}{3.956491in}}%
\pgfpathlineto{\pgfqpoint{1.221519in}{3.913474in}}%
\pgfpathlineto{\pgfqpoint{1.223223in}{3.871115in}}%
\pgfpathlineto{\pgfqpoint{1.224927in}{3.829403in}}%
\pgfpathlineto{\pgfqpoint{1.226631in}{3.788327in}}%
\pgfpathlineto{\pgfqpoint{1.228336in}{3.747874in}}%
\pgfpathlineto{\pgfqpoint{1.230040in}{3.708035in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{3.668799in}}%
\pgfpathlineto{\pgfqpoint{1.233449in}{3.630156in}}%
\pgfpathlineto{\pgfqpoint{1.235153in}{3.592095in}}%
\pgfpathlineto{\pgfqpoint{1.236857in}{3.554606in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{3.517679in}}%
\pgfpathlineto{\pgfqpoint{1.240266in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{1.241970in}{3.445475in}}%
\pgfpathlineto{\pgfqpoint{1.243674in}{3.410179in}}%
\pgfpathlineto{\pgfqpoint{1.245378in}{3.375408in}}%
\pgfpathlineto{\pgfqpoint{1.247083in}{3.341153in}}%
\pgfpathlineto{\pgfqpoint{1.248787in}{3.307406in}}%
\pgfpathlineto{\pgfqpoint{1.250491in}{3.274158in}}%
\pgfpathlineto{\pgfqpoint{1.252195in}{3.241399in}}%
\pgfpathlineto{\pgfqpoint{1.253900in}{3.209124in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.257308in}{3.145986in}}%
\pgfpathlineto{\pgfqpoint{1.259012in}{3.115109in}}%
\pgfpathlineto{\pgfqpoint{1.260717in}{3.084682in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{3.054699in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{3.025151in}}%
\pgfpathlineto{\pgfqpoint{1.265830in}{2.996032in}}%
\pgfpathlineto{\pgfqpoint{1.267534in}{2.967335in}}%
\pgfpathlineto{\pgfqpoint{1.269238in}{2.939052in}}%
\pgfpathlineto{\pgfqpoint{1.270942in}{2.911177in}}%
\pgfpathlineto{\pgfqpoint{1.272647in}{2.883703in}}%
\pgfpathlineto{\pgfqpoint{1.274351in}{2.856623in}}%
\pgfpathlineto{\pgfqpoint{1.276055in}{2.829932in}}%
\pgfpathlineto{\pgfqpoint{1.277759in}{2.803622in}}%
\pgfpathlineto{\pgfqpoint{1.279464in}{2.777688in}}%
\pgfpathlineto{\pgfqpoint{1.281168in}{2.752122in}}%
\pgfpathlineto{\pgfqpoint{1.282872in}{2.726921in}}%
\pgfpathlineto{\pgfqpoint{1.284576in}{2.702076in}}%
\pgfpathlineto{\pgfqpoint{1.286281in}{2.677583in}}%
\pgfpathlineto{\pgfqpoint{1.287985in}{2.653437in}}%
\pgfpathlineto{\pgfqpoint{1.289689in}{2.629630in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.606159in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{2.583017in}}%
\pgfpathlineto{\pgfqpoint{1.294802in}{2.560199in}}%
\pgfpathlineto{\pgfqpoint{1.296506in}{2.537701in}}%
\pgfpathlineto{\pgfqpoint{1.298211in}{2.515516in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{2.493641in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{2.472069in}}%
\pgfpathlineto{\pgfqpoint{1.303323in}{2.450797in}}%
\pgfpathlineto{\pgfqpoint{1.305028in}{2.429820in}}%
\pgfpathlineto{\pgfqpoint{1.306732in}{2.409132in}}%
\pgfpathlineto{\pgfqpoint{1.308436in}{2.388730in}}%
\pgfpathlineto{\pgfqpoint{1.310140in}{2.368608in}}%
\pgfpathlineto{\pgfqpoint{1.311845in}{2.348763in}}%
\pgfpathlineto{\pgfqpoint{1.313549in}{2.329190in}}%
\pgfpathlineto{\pgfqpoint{1.315253in}{2.309885in}}%
\pgfpathlineto{\pgfqpoint{1.316957in}{2.290843in}}%
\pgfpathlineto{\pgfqpoint{1.318662in}{2.272061in}}%
\pgfpathlineto{\pgfqpoint{1.320366in}{2.253535in}}%
\pgfpathlineto{\pgfqpoint{1.322070in}{2.235260in}}%
\pgfpathlineto{\pgfqpoint{1.323775in}{2.217232in}}%
\pgfpathlineto{\pgfqpoint{1.325479in}{2.199449in}}%
\pgfpathlineto{\pgfqpoint{1.327183in}{2.181905in}}%
\pgfpathlineto{\pgfqpoint{1.328887in}{2.164598in}}%
\pgfpathlineto{\pgfqpoint{1.330592in}{2.147524in}}%
\pgfpathlineto{\pgfqpoint{1.332296in}{2.130679in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{2.114059in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{2.097662in}}%
\pgfpathlineto{\pgfqpoint{1.337409in}{2.081484in}}%
\pgfpathlineto{\pgfqpoint{1.339113in}{2.065521in}}%
\pgfpathlineto{\pgfqpoint{1.340817in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{1.342521in}{2.034228in}}%
\pgfpathlineto{\pgfqpoint{1.344226in}{2.018892in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{2.003759in}}%
\pgfpathlineto{\pgfqpoint{1.347634in}{1.988825in}}%
\pgfpathlineto{\pgfqpoint{1.349338in}{1.974089in}}%
\pgfpathlineto{\pgfqpoint{1.351043in}{1.959545in}}%
\pgfpathlineto{\pgfqpoint{1.352747in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{1.354451in}{1.931029in}}%
\pgfpathlineto{\pgfqpoint{1.356156in}{1.917049in}}%
\pgfpathlineto{\pgfqpoint{1.357860in}{1.903252in}}%
\pgfpathlineto{\pgfqpoint{1.359564in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{1.361268in}{1.876195in}}%
\pgfpathlineto{\pgfqpoint{1.362973in}{1.862929in}}%
\pgfpathlineto{\pgfqpoint{1.364677in}{1.849835in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.836910in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{1.824152in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{1.811558in}}%
\pgfpathlineto{\pgfqpoint{1.371494in}{1.799126in}}%
\pgfpathlineto{\pgfqpoint{1.373198in}{1.786854in}}%
\pgfpathlineto{\pgfqpoint{1.374902in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{1.376607in}{1.762778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376776in}{4.133957in}}%
\pgfpathlineto{\pgfqpoint{1.378480in}{4.096221in}}%
\pgfpathlineto{\pgfqpoint{1.380184in}{4.058964in}}%
\pgfpathlineto{\pgfqpoint{1.381888in}{4.022182in}}%
\pgfpathlineto{\pgfqpoint{1.383593in}{3.985866in}}%
\pgfpathlineto{\pgfqpoint{1.385297in}{3.950011in}}%
\pgfpathlineto{\pgfqpoint{1.387001in}{3.914608in}}%
\pgfpathlineto{\pgfqpoint{1.388705in}{3.879653in}}%
\pgfpathlineto{\pgfqpoint{1.390410in}{3.845137in}}%
\pgfpathlineto{\pgfqpoint{1.392114in}{3.811056in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{3.777403in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{3.744171in}}%
\pgfpathlineto{\pgfqpoint{1.397227in}{3.711355in}}%
\pgfpathlineto{\pgfqpoint{1.398931in}{3.678949in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{3.646946in}}%
\pgfpathlineto{\pgfqpoint{1.402340in}{3.615342in}}%
\pgfpathlineto{\pgfqpoint{1.404044in}{3.584130in}}%
\pgfpathlineto{\pgfqpoint{1.405748in}{3.553305in}}%
\pgfpathlineto{\pgfqpoint{1.407452in}{3.522862in}}%
\pgfpathlineto{\pgfqpoint{1.409157in}{3.492795in}}%
\pgfpathlineto{\pgfqpoint{1.410861in}{3.463098in}}%
\pgfpathlineto{\pgfqpoint{1.412565in}{3.433767in}}%
\pgfpathlineto{\pgfqpoint{1.414269in}{3.404796in}}%
\pgfpathlineto{\pgfqpoint{1.415974in}{3.376181in}}%
\pgfpathlineto{\pgfqpoint{1.417678in}{3.347917in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{3.319997in}}%
\pgfpathlineto{\pgfqpoint{1.421086in}{3.292419in}}%
\pgfpathlineto{\pgfqpoint{1.422791in}{3.265176in}}%
\pgfpathlineto{\pgfqpoint{1.424495in}{3.238265in}}%
\pgfpathlineto{\pgfqpoint{1.426199in}{3.211680in}}%
\pgfpathlineto{\pgfqpoint{1.427903in}{3.185417in}}%
\pgfpathlineto{\pgfqpoint{1.429608in}{3.159473in}}%
\pgfpathlineto{\pgfqpoint{1.431312in}{3.133841in}}%
\pgfpathlineto{\pgfqpoint{1.433016in}{3.108519in}}%
\pgfpathlineto{\pgfqpoint{1.434721in}{3.083501in}}%
\pgfpathlineto{\pgfqpoint{1.436425in}{3.058784in}}%
\pgfpathlineto{\pgfqpoint{1.438129in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{3.010234in}}%
\pgfpathlineto{\pgfqpoint{1.441538in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{1.443242in}{2.962839in}}%
\pgfpathlineto{\pgfqpoint{1.444946in}{2.939564in}}%
\pgfpathlineto{\pgfqpoint{1.446650in}{2.916566in}}%
\pgfpathlineto{\pgfqpoint{1.448355in}{2.893841in}}%
\pgfpathlineto{\pgfqpoint{1.450059in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{1.451763in}{2.849195in}}%
\pgfpathlineto{\pgfqpoint{1.453467in}{2.827267in}}%
\pgfpathlineto{\pgfqpoint{1.455172in}{2.805597in}}%
\pgfpathlineto{\pgfqpoint{1.456876in}{2.784183in}}%
\pgfpathlineto{\pgfqpoint{1.458580in}{2.763020in}}%
\pgfpathlineto{\pgfqpoint{1.460285in}{2.742106in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{2.721436in}}%
\pgfpathlineto{\pgfqpoint{1.463693in}{2.701009in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{2.680819in}}%
\pgfpathlineto{\pgfqpoint{1.467102in}{2.660865in}}%
\pgfpathlineto{\pgfqpoint{1.468806in}{2.641143in}}%
\pgfpathlineto{\pgfqpoint{1.470510in}{2.621651in}}%
\pgfpathlineto{\pgfqpoint{1.472214in}{2.602384in}}%
\pgfpathlineto{\pgfqpoint{1.473919in}{2.583340in}}%
\pgfpathlineto{\pgfqpoint{1.475623in}{2.564516in}}%
\pgfpathlineto{\pgfqpoint{1.477327in}{2.545910in}}%
\pgfpathlineto{\pgfqpoint{1.479031in}{2.527518in}}%
\pgfpathlineto{\pgfqpoint{1.480736in}{2.509337in}}%
\pgfpathlineto{\pgfqpoint{1.482440in}{2.491366in}}%
\pgfpathlineto{\pgfqpoint{1.484144in}{2.473600in}}%
\pgfpathlineto{\pgfqpoint{1.485848in}{2.456037in}}%
\pgfpathlineto{\pgfqpoint{1.487553in}{2.438676in}}%
\pgfpathlineto{\pgfqpoint{1.489257in}{2.421512in}}%
\pgfpathlineto{\pgfqpoint{1.490961in}{2.404544in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{2.387768in}}%
\pgfpathlineto{\pgfqpoint{1.494370in}{2.371183in}}%
\pgfpathlineto{\pgfqpoint{1.496074in}{2.354787in}}%
\pgfpathlineto{\pgfqpoint{1.497778in}{2.338575in}}%
\pgfpathlineto{\pgfqpoint{1.499483in}{2.322547in}}%
\pgfpathlineto{\pgfqpoint{1.501187in}{2.306699in}}%
\pgfpathlineto{\pgfqpoint{1.502891in}{2.291030in}}%
\pgfpathlineto{\pgfqpoint{1.504595in}{2.275537in}}%
\pgfpathlineto{\pgfqpoint{1.506300in}{2.260218in}}%
\pgfpathlineto{\pgfqpoint{1.508004in}{2.245071in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{2.230093in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{2.215283in}}%
\pgfpathlineto{\pgfqpoint{1.513117in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{1.514821in}{2.186155in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{2.171834in}}%
\pgfpathlineto{\pgfqpoint{1.518229in}{2.157671in}}%
\pgfpathlineto{\pgfqpoint{1.519934in}{2.143666in}}%
\pgfpathlineto{\pgfqpoint{1.521638in}{2.129816in}}%
\pgfpathlineto{\pgfqpoint{1.523342in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{2.102572in}}%
\pgfpathlineto{\pgfqpoint{1.526751in}{2.089175in}}%
\pgfpathlineto{\pgfqpoint{1.528455in}{2.075925in}}%
\pgfpathlineto{\pgfqpoint{1.530159in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{1.531864in}{2.049860in}}%
\pgfpathlineto{\pgfqpoint{1.533568in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{1.535272in}{2.024362in}}%
\pgfpathlineto{\pgfqpoint{1.536976in}{2.011821in}}%
\pgfpathlineto{\pgfqpoint{1.538681in}{1.999417in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{1.987148in}}%
\pgfpathlineto{\pgfqpoint{1.542089in}{1.975012in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.963008in}}%
\pgfpathlineto{\pgfqpoint{1.545498in}{1.951134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545667in}{4.008362in}}%
\pgfpathlineto{\pgfqpoint{1.547371in}{3.977562in}}%
\pgfpathlineto{\pgfqpoint{1.549075in}{3.947095in}}%
\pgfpathlineto{\pgfqpoint{1.550779in}{3.916955in}}%
\pgfpathlineto{\pgfqpoint{1.552484in}{3.887140in}}%
\pgfpathlineto{\pgfqpoint{1.554188in}{3.857645in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{3.828466in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{3.799600in}}%
\pgfpathlineto{\pgfqpoint{1.559301in}{3.771042in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{3.742790in}}%
\pgfpathlineto{\pgfqpoint{1.562709in}{3.714838in}}%
\pgfpathlineto{\pgfqpoint{1.564413in}{3.687184in}}%
\pgfpathlineto{\pgfqpoint{1.566118in}{3.659823in}}%
\pgfpathlineto{\pgfqpoint{1.567822in}{3.632753in}}%
\pgfpathlineto{\pgfqpoint{1.569526in}{3.605970in}}%
\pgfpathlineto{\pgfqpoint{1.571231in}{3.579470in}}%
\pgfpathlineto{\pgfqpoint{1.572935in}{3.553250in}}%
\pgfpathlineto{\pgfqpoint{1.574639in}{3.527307in}}%
\pgfpathlineto{\pgfqpoint{1.576343in}{3.501636in}}%
\pgfpathlineto{\pgfqpoint{1.578048in}{3.476236in}}%
\pgfpathlineto{\pgfqpoint{1.579752in}{3.451102in}}%
\pgfpathlineto{\pgfqpoint{1.581456in}{3.426232in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{3.401622in}}%
\pgfpathlineto{\pgfqpoint{1.584865in}{3.377269in}}%
\pgfpathlineto{\pgfqpoint{1.586569in}{3.353171in}}%
\pgfpathlineto{\pgfqpoint{1.588273in}{3.329323in}}%
\pgfpathlineto{\pgfqpoint{1.589977in}{3.305724in}}%
\pgfpathlineto{\pgfqpoint{1.591682in}{3.282370in}}%
\pgfpathlineto{\pgfqpoint{1.593386in}{3.259258in}}%
\pgfpathlineto{\pgfqpoint{1.595090in}{3.236385in}}%
\pgfpathlineto{\pgfqpoint{1.596794in}{3.213749in}}%
\pgfpathlineto{\pgfqpoint{1.598499in}{3.191347in}}%
\pgfpathlineto{\pgfqpoint{1.600203in}{3.169176in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{3.147234in}}%
\pgfpathlineto{\pgfqpoint{1.603612in}{3.125517in}}%
\pgfpathlineto{\pgfqpoint{1.605316in}{3.104022in}}%
\pgfpathlineto{\pgfqpoint{1.607020in}{3.082749in}}%
\pgfpathlineto{\pgfqpoint{1.608724in}{3.061693in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.040852in}}%
\pgfpathlineto{\pgfqpoint{1.612133in}{3.020224in}}%
\pgfpathlineto{\pgfqpoint{1.613837in}{2.999806in}}%
\pgfpathlineto{\pgfqpoint{1.615541in}{2.979597in}}%
\pgfpathlineto{\pgfqpoint{1.617246in}{2.959592in}}%
\pgfpathlineto{\pgfqpoint{1.618950in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{1.620654in}{2.920190in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{2.900787in}}%
\pgfpathlineto{\pgfqpoint{1.624063in}{2.881581in}}%
\pgfpathlineto{\pgfqpoint{1.625767in}{2.862568in}}%
\pgfpathlineto{\pgfqpoint{1.627471in}{2.843747in}}%
\pgfpathlineto{\pgfqpoint{1.629175in}{2.825116in}}%
\pgfpathlineto{\pgfqpoint{1.630880in}{2.806671in}}%
\pgfpathlineto{\pgfqpoint{1.632584in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{1.634288in}{2.770335in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{2.752440in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{2.734723in}}%
\pgfpathlineto{\pgfqpoint{1.639401in}{2.717182in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{2.699817in}}%
\pgfpathlineto{\pgfqpoint{1.642810in}{2.682624in}}%
\pgfpathlineto{\pgfqpoint{1.644514in}{2.665602in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{2.648749in}}%
\pgfpathlineto{\pgfqpoint{1.647922in}{2.632063in}}%
\pgfpathlineto{\pgfqpoint{1.649627in}{2.615542in}}%
\pgfpathlineto{\pgfqpoint{1.651331in}{2.599184in}}%
\pgfpathlineto{\pgfqpoint{1.653035in}{2.582987in}}%
\pgfpathlineto{\pgfqpoint{1.654739in}{2.566950in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{1.658148in}{2.535347in}}%
\pgfpathlineto{\pgfqpoint{1.659852in}{2.519778in}}%
\pgfpathlineto{\pgfqpoint{1.661557in}{2.504361in}}%
\pgfpathlineto{\pgfqpoint{1.663261in}{2.489095in}}%
\pgfpathlineto{\pgfqpoint{1.664965in}{2.473978in}}%
\pgfpathlineto{\pgfqpoint{1.666669in}{2.459008in}}%
\pgfpathlineto{\pgfqpoint{1.668374in}{2.444185in}}%
\pgfpathlineto{\pgfqpoint{1.670078in}{2.429505in}}%
\pgfpathlineto{\pgfqpoint{1.671782in}{2.414968in}}%
\pgfpathlineto{\pgfqpoint{1.673486in}{2.400572in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.386315in}}%
\pgfpathlineto{\pgfqpoint{1.676895in}{2.372197in}}%
\pgfpathlineto{\pgfqpoint{1.678599in}{2.358215in}}%
\pgfpathlineto{\pgfqpoint{1.680303in}{2.344367in}}%
\pgfpathlineto{\pgfqpoint{1.682008in}{2.330653in}}%
\pgfpathlineto{\pgfqpoint{1.683712in}{2.317071in}}%
\pgfpathlineto{\pgfqpoint{1.685416in}{2.303619in}}%
\pgfpathlineto{\pgfqpoint{1.687120in}{2.290297in}}%
\pgfpathlineto{\pgfqpoint{1.688825in}{2.277101in}}%
\pgfpathlineto{\pgfqpoint{1.690529in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{1.692233in}{2.251089in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{2.238268in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{2.225570in}}%
\pgfpathlineto{\pgfqpoint{1.697346in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{2.200534in}}%
\pgfpathlineto{\pgfqpoint{1.700755in}{2.188195in}}%
\pgfpathlineto{\pgfqpoint{1.702459in}{2.175972in}}%
\pgfpathlineto{\pgfqpoint{1.704163in}{2.163864in}}%
\pgfpathlineto{\pgfqpoint{1.705867in}{2.151872in}}%
\pgfpathlineto{\pgfqpoint{1.707572in}{2.139992in}}%
\pgfpathlineto{\pgfqpoint{1.709276in}{2.128224in}}%
\pgfpathlineto{\pgfqpoint{1.710980in}{2.116567in}}%
\pgfpathlineto{\pgfqpoint{1.712684in}{2.105020in}}%
\pgfpathlineto{\pgfqpoint{1.714389in}{2.093581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714558in}{3.904277in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{3.878400in}}%
\pgfpathlineto{\pgfqpoint{1.717966in}{3.852765in}}%
\pgfpathlineto{\pgfqpoint{1.719670in}{3.827370in}}%
\pgfpathlineto{\pgfqpoint{1.721375in}{3.802212in}}%
\pgfpathlineto{\pgfqpoint{1.723079in}{3.777288in}}%
\pgfpathlineto{\pgfqpoint{1.724783in}{3.752597in}}%
\pgfpathlineto{\pgfqpoint{1.726487in}{3.728135in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{3.703900in}}%
\pgfpathlineto{\pgfqpoint{1.729896in}{3.679890in}}%
\pgfpathlineto{\pgfqpoint{1.731600in}{3.656102in}}%
\pgfpathlineto{\pgfqpoint{1.733304in}{3.632535in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{3.609185in}}%
\pgfpathlineto{\pgfqpoint{1.736713in}{3.586050in}}%
\pgfpathlineto{\pgfqpoint{1.738417in}{3.563129in}}%
\pgfpathlineto{\pgfqpoint{1.740122in}{3.540418in}}%
\pgfpathlineto{\pgfqpoint{1.741826in}{3.517916in}}%
\pgfpathlineto{\pgfqpoint{1.743530in}{3.495621in}}%
\pgfpathlineto{\pgfqpoint{1.745234in}{3.473530in}}%
\pgfpathlineto{\pgfqpoint{1.746939in}{3.451641in}}%
\pgfpathlineto{\pgfqpoint{1.748643in}{3.429952in}}%
\pgfpathlineto{\pgfqpoint{1.750347in}{3.408461in}}%
\pgfpathlineto{\pgfqpoint{1.752051in}{3.387167in}}%
\pgfpathlineto{\pgfqpoint{1.753756in}{3.366066in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{3.345156in}}%
\pgfpathlineto{\pgfqpoint{1.757164in}{3.324437in}}%
\pgfpathlineto{\pgfqpoint{1.758868in}{3.303906in}}%
\pgfpathlineto{\pgfqpoint{1.760573in}{3.283560in}}%
\pgfpathlineto{\pgfqpoint{1.762277in}{3.263399in}}%
\pgfpathlineto{\pgfqpoint{1.763981in}{3.243420in}}%
\pgfpathlineto{\pgfqpoint{1.765685in}{3.223621in}}%
\pgfpathlineto{\pgfqpoint{1.767390in}{3.204000in}}%
\pgfpathlineto{\pgfqpoint{1.769094in}{3.184556in}}%
\pgfpathlineto{\pgfqpoint{1.770798in}{3.165287in}}%
\pgfpathlineto{\pgfqpoint{1.772503in}{3.146190in}}%
\pgfpathlineto{\pgfqpoint{1.774207in}{3.127265in}}%
\pgfpathlineto{\pgfqpoint{1.775911in}{3.108510in}}%
\pgfpathlineto{\pgfqpoint{1.777615in}{3.089922in}}%
\pgfpathlineto{\pgfqpoint{1.779320in}{3.071500in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{3.053242in}}%
\pgfpathlineto{\pgfqpoint{1.782728in}{3.035147in}}%
\pgfpathlineto{\pgfqpoint{1.784432in}{3.017213in}}%
\pgfpathlineto{\pgfqpoint{1.786137in}{2.999438in}}%
\pgfpathlineto{\pgfqpoint{1.787841in}{2.981821in}}%
\pgfpathlineto{\pgfqpoint{1.789545in}{2.964360in}}%
\pgfpathlineto{\pgfqpoint{1.791249in}{2.947054in}}%
\pgfpathlineto{\pgfqpoint{1.792954in}{2.929901in}}%
\pgfpathlineto{\pgfqpoint{1.794658in}{2.912899in}}%
\pgfpathlineto{\pgfqpoint{1.796362in}{2.896047in}}%
\pgfpathlineto{\pgfqpoint{1.798066in}{2.879343in}}%
\pgfpathlineto{\pgfqpoint{1.799771in}{2.862787in}}%
\pgfpathlineto{\pgfqpoint{1.801475in}{2.846376in}}%
\pgfpathlineto{\pgfqpoint{1.803179in}{2.830109in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{2.813984in}}%
\pgfpathlineto{\pgfqpoint{1.806588in}{2.798000in}}%
\pgfpathlineto{\pgfqpoint{1.808292in}{2.782157in}}%
\pgfpathlineto{\pgfqpoint{1.809996in}{2.766451in}}%
\pgfpathlineto{\pgfqpoint{1.811701in}{2.750882in}}%
\pgfpathlineto{\pgfqpoint{1.813405in}{2.735449in}}%
\pgfpathlineto{\pgfqpoint{1.815109in}{2.720151in}}%
\pgfpathlineto{\pgfqpoint{1.816813in}{2.704985in}}%
\pgfpathlineto{\pgfqpoint{1.818518in}{2.689951in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{2.675046in}}%
\pgfpathlineto{\pgfqpoint{1.821926in}{2.660271in}}%
\pgfpathlineto{\pgfqpoint{1.823630in}{2.645624in}}%
\pgfpathlineto{\pgfqpoint{1.825335in}{2.631103in}}%
\pgfpathlineto{\pgfqpoint{1.827039in}{2.616708in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{2.602436in}}%
\pgfpathlineto{\pgfqpoint{1.830447in}{2.588287in}}%
\pgfpathlineto{\pgfqpoint{1.832152in}{2.574259in}}%
\pgfpathlineto{\pgfqpoint{1.833856in}{2.560352in}}%
\pgfpathlineto{\pgfqpoint{1.835560in}{2.546565in}}%
\pgfpathlineto{\pgfqpoint{1.837265in}{2.532895in}}%
\pgfpathlineto{\pgfqpoint{1.838969in}{2.519342in}}%
\pgfpathlineto{\pgfqpoint{1.840673in}{2.505904in}}%
\pgfpathlineto{\pgfqpoint{1.842377in}{2.492582in}}%
\pgfpathlineto{\pgfqpoint{1.844082in}{2.479372in}}%
\pgfpathlineto{\pgfqpoint{1.845786in}{2.466276in}}%
\pgfpathlineto{\pgfqpoint{1.847490in}{2.453290in}}%
\pgfpathlineto{\pgfqpoint{1.849194in}{2.440415in}}%
\pgfpathlineto{\pgfqpoint{1.850899in}{2.427648in}}%
\pgfpathlineto{\pgfqpoint{1.852603in}{2.414990in}}%
\pgfpathlineto{\pgfqpoint{1.854307in}{2.402439in}}%
\pgfpathlineto{\pgfqpoint{1.856011in}{2.389994in}}%
\pgfpathlineto{\pgfqpoint{1.857716in}{2.377654in}}%
\pgfpathlineto{\pgfqpoint{1.859420in}{2.365418in}}%
\pgfpathlineto{\pgfqpoint{1.861124in}{2.353285in}}%
\pgfpathlineto{\pgfqpoint{1.862829in}{2.341253in}}%
\pgfpathlineto{\pgfqpoint{1.864533in}{2.329323in}}%
\pgfpathlineto{\pgfqpoint{1.866237in}{2.317493in}}%
\pgfpathlineto{\pgfqpoint{1.867941in}{2.305762in}}%
\pgfpathlineto{\pgfqpoint{1.869646in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{1.871350in}{2.282593in}}%
\pgfpathlineto{\pgfqpoint{1.873054in}{2.271153in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{2.259809in}}%
\pgfpathlineto{\pgfqpoint{1.876463in}{2.248559in}}%
\pgfpathlineto{\pgfqpoint{1.878167in}{2.237403in}}%
\pgfpathlineto{\pgfqpoint{1.879871in}{2.226340in}}%
\pgfpathlineto{\pgfqpoint{1.881575in}{2.215368in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{2.204487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883449in}{3.818579in}}%
\pgfpathlineto{\pgfqpoint{1.885153in}{3.796342in}}%
\pgfpathlineto{\pgfqpoint{1.886857in}{3.774288in}}%
\pgfpathlineto{\pgfqpoint{1.888561in}{3.752416in}}%
\pgfpathlineto{\pgfqpoint{1.890266in}{3.730724in}}%
\pgfpathlineto{\pgfqpoint{1.891970in}{3.709211in}}%
\pgfpathlineto{\pgfqpoint{1.893674in}{3.687875in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{3.666715in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{3.645728in}}%
\pgfpathlineto{\pgfqpoint{1.898787in}{3.624913in}}%
\pgfpathlineto{\pgfqpoint{1.900491in}{3.604268in}}%
\pgfpathlineto{\pgfqpoint{1.902195in}{3.583793in}}%
\pgfpathlineto{\pgfqpoint{1.903900in}{3.563484in}}%
\pgfpathlineto{\pgfqpoint{1.905604in}{3.543341in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{3.523363in}}%
\pgfpathlineto{\pgfqpoint{1.909013in}{3.503547in}}%
\pgfpathlineto{\pgfqpoint{1.910717in}{3.483892in}}%
\pgfpathlineto{\pgfqpoint{1.912421in}{3.464397in}}%
\pgfpathlineto{\pgfqpoint{1.914125in}{3.445060in}}%
\pgfpathlineto{\pgfqpoint{1.915830in}{3.425879in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{3.406854in}}%
\pgfpathlineto{\pgfqpoint{1.919238in}{3.387983in}}%
\pgfpathlineto{\pgfqpoint{1.920942in}{3.369264in}}%
\pgfpathlineto{\pgfqpoint{1.922647in}{3.350696in}}%
\pgfpathlineto{\pgfqpoint{1.924351in}{3.332277in}}%
\pgfpathlineto{\pgfqpoint{1.926055in}{3.314007in}}%
\pgfpathlineto{\pgfqpoint{1.927759in}{3.295884in}}%
\pgfpathlineto{\pgfqpoint{1.929464in}{3.277906in}}%
\pgfpathlineto{\pgfqpoint{1.931168in}{3.260072in}}%
\pgfpathlineto{\pgfqpoint{1.932872in}{3.242381in}}%
\pgfpathlineto{\pgfqpoint{1.934576in}{3.224832in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{3.207422in}}%
\pgfpathlineto{\pgfqpoint{1.937985in}{3.190152in}}%
\pgfpathlineto{\pgfqpoint{1.939689in}{3.173020in}}%
\pgfpathlineto{\pgfqpoint{1.941394in}{3.156024in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{3.139163in}}%
\pgfpathlineto{\pgfqpoint{1.944802in}{3.122436in}}%
\pgfpathlineto{\pgfqpoint{1.946506in}{3.105842in}}%
\pgfpathlineto{\pgfqpoint{1.948211in}{3.089379in}}%
\pgfpathlineto{\pgfqpoint{1.949915in}{3.073047in}}%
\pgfpathlineto{\pgfqpoint{1.951619in}{3.056844in}}%
\pgfpathlineto{\pgfqpoint{1.953323in}{3.040769in}}%
\pgfpathlineto{\pgfqpoint{1.955028in}{3.024821in}}%
\pgfpathlineto{\pgfqpoint{1.956732in}{3.008999in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{2.993301in}}%
\pgfpathlineto{\pgfqpoint{1.960140in}{2.977727in}}%
\pgfpathlineto{\pgfqpoint{1.961845in}{2.962275in}}%
\pgfpathlineto{\pgfqpoint{1.963549in}{2.946944in}}%
\pgfpathlineto{\pgfqpoint{1.965253in}{2.931734in}}%
\pgfpathlineto{\pgfqpoint{1.966957in}{2.916642in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{2.901669in}}%
\pgfpathlineto{\pgfqpoint{1.970366in}{2.886813in}}%
\pgfpathlineto{\pgfqpoint{1.972070in}{2.872072in}}%
\pgfpathlineto{\pgfqpoint{1.973775in}{2.857447in}}%
\pgfpathlineto{\pgfqpoint{1.975479in}{2.842935in}}%
\pgfpathlineto{\pgfqpoint{1.977183in}{2.828536in}}%
\pgfpathlineto{\pgfqpoint{1.978887in}{2.814250in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{2.800074in}}%
\pgfpathlineto{\pgfqpoint{1.982296in}{2.786007in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{2.772050in}}%
\pgfpathlineto{\pgfqpoint{1.985704in}{2.758201in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{2.744459in}}%
\pgfpathlineto{\pgfqpoint{1.989113in}{2.730823in}}%
\pgfpathlineto{\pgfqpoint{1.990817in}{2.717292in}}%
\pgfpathlineto{\pgfqpoint{1.992521in}{2.703865in}}%
\pgfpathlineto{\pgfqpoint{1.994226in}{2.690542in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{2.677320in}}%
\pgfpathlineto{\pgfqpoint{1.997634in}{2.664201in}}%
\pgfpathlineto{\pgfqpoint{1.999338in}{2.651182in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{2.638262in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{2.625442in}}%
\pgfpathlineto{\pgfqpoint{2.004451in}{2.612719in}}%
\pgfpathlineto{\pgfqpoint{2.006156in}{2.600094in}}%
\pgfpathlineto{\pgfqpoint{2.007860in}{2.587565in}}%
\pgfpathlineto{\pgfqpoint{2.009564in}{2.575131in}}%
\pgfpathlineto{\pgfqpoint{2.011268in}{2.562792in}}%
\pgfpathlineto{\pgfqpoint{2.012973in}{2.550547in}}%
\pgfpathlineto{\pgfqpoint{2.014677in}{2.538395in}}%
\pgfpathlineto{\pgfqpoint{2.016381in}{2.526335in}}%
\pgfpathlineto{\pgfqpoint{2.018085in}{2.514366in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{2.502488in}}%
\pgfpathlineto{\pgfqpoint{2.021494in}{2.490699in}}%
\pgfpathlineto{\pgfqpoint{2.023198in}{2.479000in}}%
\pgfpathlineto{\pgfqpoint{2.024902in}{2.467389in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{2.455865in}}%
\pgfpathlineto{\pgfqpoint{2.028311in}{2.444428in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{2.433078in}}%
\pgfpathlineto{\pgfqpoint{2.031720in}{2.421812in}}%
\pgfpathlineto{\pgfqpoint{2.033424in}{2.410631in}}%
\pgfpathlineto{\pgfqpoint{2.035128in}{2.399534in}}%
\pgfpathlineto{\pgfqpoint{2.036832in}{2.388519in}}%
\pgfpathlineto{\pgfqpoint{2.038537in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{2.366737in}}%
\pgfpathlineto{\pgfqpoint{2.041945in}{2.355968in}}%
\pgfpathlineto{\pgfqpoint{2.043649in}{2.345279in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{2.334670in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.324140in}}%
\pgfpathlineto{\pgfqpoint{2.048762in}{2.313688in}}%
\pgfpathlineto{\pgfqpoint{2.050466in}{2.303313in}}%
\pgfpathlineto{\pgfqpoint{2.052171in}{2.293016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052340in}{3.747528in}}%
\pgfpathlineto{\pgfqpoint{2.054044in}{3.728073in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{3.708762in}}%
\pgfpathlineto{\pgfqpoint{2.057452in}{3.689594in}}%
\pgfpathlineto{\pgfqpoint{2.059157in}{3.670567in}}%
\pgfpathlineto{\pgfqpoint{2.060861in}{3.651681in}}%
\pgfpathlineto{\pgfqpoint{2.062565in}{3.632934in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{3.614325in}}%
\pgfpathlineto{\pgfqpoint{2.065974in}{3.595853in}}%
\pgfpathlineto{\pgfqpoint{2.067678in}{3.577516in}}%
\pgfpathlineto{\pgfqpoint{2.069382in}{3.559314in}}%
\pgfpathlineto{\pgfqpoint{2.071086in}{3.541245in}}%
\pgfpathlineto{\pgfqpoint{2.072791in}{3.523309in}}%
\pgfpathlineto{\pgfqpoint{2.074495in}{3.505504in}}%
\pgfpathlineto{\pgfqpoint{2.076199in}{3.487829in}}%
\pgfpathlineto{\pgfqpoint{2.077904in}{3.470283in}}%
\pgfpathlineto{\pgfqpoint{2.079608in}{3.452865in}}%
\pgfpathlineto{\pgfqpoint{2.081312in}{3.435573in}}%
\pgfpathlineto{\pgfqpoint{2.083016in}{3.418408in}}%
\pgfpathlineto{\pgfqpoint{2.084721in}{3.401367in}}%
\pgfpathlineto{\pgfqpoint{2.086425in}{3.384450in}}%
\pgfpathlineto{\pgfqpoint{2.088129in}{3.367656in}}%
\pgfpathlineto{\pgfqpoint{2.089833in}{3.350984in}}%
\pgfpathlineto{\pgfqpoint{2.091538in}{3.334432in}}%
\pgfpathlineto{\pgfqpoint{2.093242in}{3.318000in}}%
\pgfpathlineto{\pgfqpoint{2.094946in}{3.301686in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{3.285490in}}%
\pgfpathlineto{\pgfqpoint{2.098355in}{3.269411in}}%
\pgfpathlineto{\pgfqpoint{2.100059in}{3.253448in}}%
\pgfpathlineto{\pgfqpoint{2.101763in}{3.237600in}}%
\pgfpathlineto{\pgfqpoint{2.103467in}{3.221865in}}%
\pgfpathlineto{\pgfqpoint{2.105172in}{3.206244in}}%
\pgfpathlineto{\pgfqpoint{2.106876in}{3.190734in}}%
\pgfpathlineto{\pgfqpoint{2.108580in}{3.175336in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{3.160048in}}%
\pgfpathlineto{\pgfqpoint{2.111989in}{3.144869in}}%
\pgfpathlineto{\pgfqpoint{2.113693in}{3.129799in}}%
\pgfpathlineto{\pgfqpoint{2.115397in}{3.114836in}}%
\pgfpathlineto{\pgfqpoint{2.117102in}{3.099979in}}%
\pgfpathlineto{\pgfqpoint{2.118806in}{3.085229in}}%
\pgfpathlineto{\pgfqpoint{2.120510in}{3.070584in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{3.056042in}}%
\pgfpathlineto{\pgfqpoint{2.123919in}{3.041604in}}%
\pgfpathlineto{\pgfqpoint{2.125623in}{3.027268in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{3.013034in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{2.998900in}}%
\pgfpathlineto{\pgfqpoint{2.130736in}{2.984867in}}%
\pgfpathlineto{\pgfqpoint{2.132440in}{2.970932in}}%
\pgfpathlineto{\pgfqpoint{2.134144in}{2.957096in}}%
\pgfpathlineto{\pgfqpoint{2.135848in}{2.943357in}}%
\pgfpathlineto{\pgfqpoint{2.137553in}{2.929716in}}%
\pgfpathlineto{\pgfqpoint{2.139257in}{2.916170in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{2.902719in}}%
\pgfpathlineto{\pgfqpoint{2.142666in}{2.889363in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{2.876100in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{2.862931in}}%
\pgfpathlineto{\pgfqpoint{2.147778in}{2.849853in}}%
\pgfpathlineto{\pgfqpoint{2.149483in}{2.836867in}}%
\pgfpathlineto{\pgfqpoint{2.151187in}{2.823972in}}%
\pgfpathlineto{\pgfqpoint{2.152891in}{2.811166in}}%
\pgfpathlineto{\pgfqpoint{2.154595in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{2.156300in}{2.785823in}}%
\pgfpathlineto{\pgfqpoint{2.158004in}{2.773283in}}%
\pgfpathlineto{\pgfqpoint{2.159708in}{2.760831in}}%
\pgfpathlineto{\pgfqpoint{2.161412in}{2.748465in}}%
\pgfpathlineto{\pgfqpoint{2.163117in}{2.736185in}}%
\pgfpathlineto{\pgfqpoint{2.164821in}{2.723990in}}%
\pgfpathlineto{\pgfqpoint{2.166525in}{2.711879in}}%
\pgfpathlineto{\pgfqpoint{2.168229in}{2.699852in}}%
\pgfpathlineto{\pgfqpoint{2.169934in}{2.687908in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{2.676047in}}%
\pgfpathlineto{\pgfqpoint{2.173342in}{2.664267in}}%
\pgfpathlineto{\pgfqpoint{2.175047in}{2.652569in}}%
\pgfpathlineto{\pgfqpoint{2.176751in}{2.640951in}}%
\pgfpathlineto{\pgfqpoint{2.178455in}{2.629413in}}%
\pgfpathlineto{\pgfqpoint{2.180159in}{2.617955in}}%
\pgfpathlineto{\pgfqpoint{2.181864in}{2.606574in}}%
\pgfpathlineto{\pgfqpoint{2.183568in}{2.595272in}}%
\pgfpathlineto{\pgfqpoint{2.185272in}{2.584048in}}%
\pgfpathlineto{\pgfqpoint{2.186976in}{2.572900in}}%
\pgfpathlineto{\pgfqpoint{2.188681in}{2.561828in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{2.550832in}}%
\pgfpathlineto{\pgfqpoint{2.192089in}{2.539911in}}%
\pgfpathlineto{\pgfqpoint{2.193793in}{2.529065in}}%
\pgfpathlineto{\pgfqpoint{2.195498in}{2.518292in}}%
\pgfpathlineto{\pgfqpoint{2.197202in}{2.507592in}}%
\pgfpathlineto{\pgfqpoint{2.198906in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{2.200610in}{2.486411in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{2.475928in}}%
\pgfpathlineto{\pgfqpoint{2.204019in}{2.465516in}}%
\pgfpathlineto{\pgfqpoint{2.205723in}{2.455175in}}%
\pgfpathlineto{\pgfqpoint{2.207428in}{2.444903in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.434701in}}%
\pgfpathlineto{\pgfqpoint{2.210836in}{2.424568in}}%
\pgfpathlineto{\pgfqpoint{2.212540in}{2.414503in}}%
\pgfpathlineto{\pgfqpoint{2.214245in}{2.404505in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{2.394576in}}%
\pgfpathlineto{\pgfqpoint{2.217653in}{2.384712in}}%
\pgfpathlineto{\pgfqpoint{2.219357in}{2.374916in}}%
\pgfpathlineto{\pgfqpoint{2.221062in}{2.365185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221231in}{3.687985in}}%
\pgfpathlineto{\pgfqpoint{2.222935in}{3.670718in}}%
\pgfpathlineto{\pgfqpoint{2.224639in}{3.653568in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{3.636532in}}%
\pgfpathlineto{\pgfqpoint{2.228048in}{3.619610in}}%
\pgfpathlineto{\pgfqpoint{2.229752in}{3.602801in}}%
\pgfpathlineto{\pgfqpoint{2.231456in}{3.586105in}}%
\pgfpathlineto{\pgfqpoint{2.233160in}{3.569519in}}%
\pgfpathlineto{\pgfqpoint{2.234865in}{3.553044in}}%
\pgfpathlineto{\pgfqpoint{2.236569in}{3.536679in}}%
\pgfpathlineto{\pgfqpoint{2.238273in}{3.520422in}}%
\pgfpathlineto{\pgfqpoint{2.239977in}{3.504273in}}%
\pgfpathlineto{\pgfqpoint{2.241682in}{3.488232in}}%
\pgfpathlineto{\pgfqpoint{2.243386in}{3.472297in}}%
\pgfpathlineto{\pgfqpoint{2.245090in}{3.456467in}}%
\pgfpathlineto{\pgfqpoint{2.246795in}{3.440742in}}%
\pgfpathlineto{\pgfqpoint{2.248499in}{3.425121in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{3.409603in}}%
\pgfpathlineto{\pgfqpoint{2.251907in}{3.394188in}}%
\pgfpathlineto{\pgfqpoint{2.253612in}{3.378874in}}%
\pgfpathlineto{\pgfqpoint{2.255316in}{3.363661in}}%
\pgfpathlineto{\pgfqpoint{2.257020in}{3.348548in}}%
\pgfpathlineto{\pgfqpoint{2.258724in}{3.333534in}}%
\pgfpathlineto{\pgfqpoint{2.260429in}{3.318619in}}%
\pgfpathlineto{\pgfqpoint{2.262133in}{3.303801in}}%
\pgfpathlineto{\pgfqpoint{2.263837in}{3.289081in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{3.274457in}}%
\pgfpathlineto{\pgfqpoint{2.267246in}{3.259929in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{3.245496in}}%
\pgfpathlineto{\pgfqpoint{2.270654in}{3.231157in}}%
\pgfpathlineto{\pgfqpoint{2.272358in}{3.216912in}}%
\pgfpathlineto{\pgfqpoint{2.274063in}{3.202759in}}%
\pgfpathlineto{\pgfqpoint{2.275767in}{3.188698in}}%
\pgfpathlineto{\pgfqpoint{2.277471in}{3.174729in}}%
\pgfpathlineto{\pgfqpoint{2.279176in}{3.160851in}}%
\pgfpathlineto{\pgfqpoint{2.280880in}{3.147063in}}%
\pgfpathlineto{\pgfqpoint{2.282584in}{3.133364in}}%
\pgfpathlineto{\pgfqpoint{2.284288in}{3.119755in}}%
\pgfpathlineto{\pgfqpoint{2.285993in}{3.106233in}}%
\pgfpathlineto{\pgfqpoint{2.287697in}{3.092798in}}%
\pgfpathlineto{\pgfqpoint{2.289401in}{3.079451in}}%
\pgfpathlineto{\pgfqpoint{2.291105in}{3.066190in}}%
\pgfpathlineto{\pgfqpoint{2.292810in}{3.053014in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{3.039923in}}%
\pgfpathlineto{\pgfqpoint{2.296218in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{2.297922in}{3.013993in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{3.001154in}}%
\pgfpathlineto{\pgfqpoint{2.301331in}{2.988396in}}%
\pgfpathlineto{\pgfqpoint{2.303035in}{2.975721in}}%
\pgfpathlineto{\pgfqpoint{2.304739in}{2.963126in}}%
\pgfpathlineto{\pgfqpoint{2.306444in}{2.950613in}}%
\pgfpathlineto{\pgfqpoint{2.308148in}{2.938179in}}%
\pgfpathlineto{\pgfqpoint{2.309852in}{2.925825in}}%
\pgfpathlineto{\pgfqpoint{2.311557in}{2.913550in}}%
\pgfpathlineto{\pgfqpoint{2.313261in}{2.901353in}}%
\pgfpathlineto{\pgfqpoint{2.314965in}{2.889234in}}%
\pgfpathlineto{\pgfqpoint{2.316669in}{2.877192in}}%
\pgfpathlineto{\pgfqpoint{2.318374in}{2.865226in}}%
\pgfpathlineto{\pgfqpoint{2.320078in}{2.853337in}}%
\pgfpathlineto{\pgfqpoint{2.321782in}{2.841523in}}%
\pgfpathlineto{\pgfqpoint{2.323486in}{2.829784in}}%
\pgfpathlineto{\pgfqpoint{2.325191in}{2.818120in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{2.806529in}}%
\pgfpathlineto{\pgfqpoint{2.328599in}{2.795012in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{2.783568in}}%
\pgfpathlineto{\pgfqpoint{2.332008in}{2.772196in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{2.760896in}}%
\pgfpathlineto{\pgfqpoint{2.335416in}{2.749667in}}%
\pgfpathlineto{\pgfqpoint{2.337120in}{2.738508in}}%
\pgfpathlineto{\pgfqpoint{2.338825in}{2.727420in}}%
\pgfpathlineto{\pgfqpoint{2.340529in}{2.716402in}}%
\pgfpathlineto{\pgfqpoint{2.342233in}{2.705453in}}%
\pgfpathlineto{\pgfqpoint{2.343938in}{2.694572in}}%
\pgfpathlineto{\pgfqpoint{2.345642in}{2.683760in}}%
\pgfpathlineto{\pgfqpoint{2.347346in}{2.673016in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{2.662339in}}%
\pgfpathlineto{\pgfqpoint{2.350755in}{2.651728in}}%
\pgfpathlineto{\pgfqpoint{2.352459in}{2.641184in}}%
\pgfpathlineto{\pgfqpoint{2.354163in}{2.630706in}}%
\pgfpathlineto{\pgfqpoint{2.355867in}{2.620293in}}%
\pgfpathlineto{\pgfqpoint{2.357572in}{2.609945in}}%
\pgfpathlineto{\pgfqpoint{2.359276in}{2.599662in}}%
\pgfpathlineto{\pgfqpoint{2.360980in}{2.589442in}}%
\pgfpathlineto{\pgfqpoint{2.362684in}{2.579286in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{2.569193in}}%
\pgfpathlineto{\pgfqpoint{2.366093in}{2.559163in}}%
\pgfpathlineto{\pgfqpoint{2.367797in}{2.549195in}}%
\pgfpathlineto{\pgfqpoint{2.369501in}{2.539289in}}%
\pgfpathlineto{\pgfqpoint{2.371206in}{2.529443in}}%
\pgfpathlineto{\pgfqpoint{2.372910in}{2.519659in}}%
\pgfpathlineto{\pgfqpoint{2.374614in}{2.509935in}}%
\pgfpathlineto{\pgfqpoint{2.376319in}{2.500272in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{2.490668in}}%
\pgfpathlineto{\pgfqpoint{2.379727in}{2.481123in}}%
\pgfpathlineto{\pgfqpoint{2.381431in}{2.471636in}}%
\pgfpathlineto{\pgfqpoint{2.383136in}{2.462208in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{2.452839in}}%
\pgfpathlineto{\pgfqpoint{2.386544in}{2.443526in}}%
\pgfpathlineto{\pgfqpoint{2.388248in}{2.434271in}}%
\pgfpathlineto{\pgfqpoint{2.389953in}{2.425072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390122in}{3.637523in}}%
\pgfpathlineto{\pgfqpoint{2.391826in}{3.622018in}}%
\pgfpathlineto{\pgfqpoint{2.393530in}{3.606608in}}%
\pgfpathlineto{\pgfqpoint{2.395234in}{3.591292in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{3.576070in}}%
\pgfpathlineto{\pgfqpoint{2.398643in}{3.560941in}}%
\pgfpathlineto{\pgfqpoint{2.400347in}{3.545904in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{3.530959in}}%
\pgfpathlineto{\pgfqpoint{2.403756in}{3.516104in}}%
\pgfpathlineto{\pgfqpoint{2.405460in}{3.501340in}}%
\pgfpathlineto{\pgfqpoint{2.407164in}{3.486666in}}%
\pgfpathlineto{\pgfqpoint{2.408868in}{3.472080in}}%
\pgfpathlineto{\pgfqpoint{2.410573in}{3.457583in}}%
\pgfpathlineto{\pgfqpoint{2.412277in}{3.443174in}}%
\pgfpathlineto{\pgfqpoint{2.413981in}{3.428852in}}%
\pgfpathlineto{\pgfqpoint{2.415685in}{3.414617in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{3.400468in}}%
\pgfpathlineto{\pgfqpoint{2.419094in}{3.386404in}}%
\pgfpathlineto{\pgfqpoint{2.420798in}{3.372425in}}%
\pgfpathlineto{\pgfqpoint{2.422503in}{3.358531in}}%
\pgfpathlineto{\pgfqpoint{2.424207in}{3.344720in}}%
\pgfpathlineto{\pgfqpoint{2.425911in}{3.330992in}}%
\pgfpathlineto{\pgfqpoint{2.427615in}{3.317347in}}%
\pgfpathlineto{\pgfqpoint{2.429320in}{3.303783in}}%
\pgfpathlineto{\pgfqpoint{2.431024in}{3.290302in}}%
\pgfpathlineto{\pgfqpoint{2.432728in}{3.276900in}}%
\pgfpathlineto{\pgfqpoint{2.434432in}{3.263580in}}%
\pgfpathlineto{\pgfqpoint{2.436137in}{3.250339in}}%
\pgfpathlineto{\pgfqpoint{2.437841in}{3.237177in}}%
\pgfpathlineto{\pgfqpoint{2.439545in}{3.224094in}}%
\pgfpathlineto{\pgfqpoint{2.441249in}{3.211089in}}%
\pgfpathlineto{\pgfqpoint{2.442954in}{3.198161in}}%
\pgfpathlineto{\pgfqpoint{2.444658in}{3.185311in}}%
\pgfpathlineto{\pgfqpoint{2.446362in}{3.172537in}}%
\pgfpathlineto{\pgfqpoint{2.448067in}{3.159839in}}%
\pgfpathlineto{\pgfqpoint{2.449771in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{2.451475in}{3.134670in}}%
\pgfpathlineto{\pgfqpoint{2.453179in}{3.122197in}}%
\pgfpathlineto{\pgfqpoint{2.454884in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{2.456588in}{3.097473in}}%
\pgfpathlineto{\pgfqpoint{2.458292in}{3.085220in}}%
\pgfpathlineto{\pgfqpoint{2.459996in}{3.073040in}}%
\pgfpathlineto{\pgfqpoint{2.461701in}{3.060932in}}%
\pgfpathlineto{\pgfqpoint{2.463405in}{3.048896in}}%
\pgfpathlineto{\pgfqpoint{2.465109in}{3.036931in}}%
\pgfpathlineto{\pgfqpoint{2.466813in}{3.025036in}}%
\pgfpathlineto{\pgfqpoint{2.468518in}{3.013211in}}%
\pgfpathlineto{\pgfqpoint{2.470222in}{3.001456in}}%
\pgfpathlineto{\pgfqpoint{2.471926in}{2.989770in}}%
\pgfpathlineto{\pgfqpoint{2.473630in}{2.978153in}}%
\pgfpathlineto{\pgfqpoint{2.475335in}{2.966603in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{2.955122in}}%
\pgfpathlineto{\pgfqpoint{2.478743in}{2.943708in}}%
\pgfpathlineto{\pgfqpoint{2.480448in}{2.932361in}}%
\pgfpathlineto{\pgfqpoint{2.482152in}{2.921080in}}%
\pgfpathlineto{\pgfqpoint{2.483856in}{2.909865in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{2.898716in}}%
\pgfpathlineto{\pgfqpoint{2.487265in}{2.887631in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{2.876612in}}%
\pgfpathlineto{\pgfqpoint{2.490673in}{2.865656in}}%
\pgfpathlineto{\pgfqpoint{2.492377in}{2.854764in}}%
\pgfpathlineto{\pgfqpoint{2.494082in}{2.843936in}}%
\pgfpathlineto{\pgfqpoint{2.495786in}{2.833171in}}%
\pgfpathlineto{\pgfqpoint{2.497490in}{2.822468in}}%
\pgfpathlineto{\pgfqpoint{2.499194in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{2.801248in}}%
\pgfpathlineto{\pgfqpoint{2.502603in}{2.790731in}}%
\pgfpathlineto{\pgfqpoint{2.504307in}{2.780274in}}%
\pgfpathlineto{\pgfqpoint{2.506011in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{2.507716in}{2.759541in}}%
\pgfpathlineto{\pgfqpoint{2.509420in}{2.749265in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{2.739047in}}%
\pgfpathlineto{\pgfqpoint{2.512829in}{2.728889in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{2.718789in}}%
\pgfpathlineto{\pgfqpoint{2.516237in}{2.708747in}}%
\pgfpathlineto{\pgfqpoint{2.517941in}{2.698763in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{2.688837in}}%
\pgfpathlineto{\pgfqpoint{2.521350in}{2.678967in}}%
\pgfpathlineto{\pgfqpoint{2.523054in}{2.669154in}}%
\pgfpathlineto{\pgfqpoint{2.524758in}{2.659397in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{2.649696in}}%
\pgfpathlineto{\pgfqpoint{2.528167in}{2.640051in}}%
\pgfpathlineto{\pgfqpoint{2.529871in}{2.630461in}}%
\pgfpathlineto{\pgfqpoint{2.531575in}{2.620925in}}%
\pgfpathlineto{\pgfqpoint{2.533280in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{2.534984in}{2.602017in}}%
\pgfpathlineto{\pgfqpoint{2.536688in}{2.592644in}}%
\pgfpathlineto{\pgfqpoint{2.538392in}{2.583324in}}%
\pgfpathlineto{\pgfqpoint{2.540097in}{2.574057in}}%
\pgfpathlineto{\pgfqpoint{2.541801in}{2.564843in}}%
\pgfpathlineto{\pgfqpoint{2.543505in}{2.555681in}}%
\pgfpathlineto{\pgfqpoint{2.545210in}{2.546572in}}%
\pgfpathlineto{\pgfqpoint{2.546914in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{2.548618in}{2.528507in}}%
\pgfpathlineto{\pgfqpoint{2.550322in}{2.519551in}}%
\pgfpathlineto{\pgfqpoint{2.552027in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{2.553731in}{2.501791in}}%
\pgfpathlineto{\pgfqpoint{2.555435in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{2.557139in}{2.484231in}}%
\pgfpathlineto{\pgfqpoint{2.558844in}{2.475526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559013in}{3.594296in}}%
\pgfpathlineto{\pgfqpoint{2.560717in}{3.580237in}}%
\pgfpathlineto{\pgfqpoint{2.562421in}{3.566257in}}%
\pgfpathlineto{\pgfqpoint{2.564125in}{3.552355in}}%
\pgfpathlineto{\pgfqpoint{2.565830in}{3.538532in}}%
\pgfpathlineto{\pgfqpoint{2.567534in}{3.524787in}}%
\pgfpathlineto{\pgfqpoint{2.569238in}{3.511118in}}%
\pgfpathlineto{\pgfqpoint{2.570942in}{3.497526in}}%
\pgfpathlineto{\pgfqpoint{2.572647in}{3.484011in}}%
\pgfpathlineto{\pgfqpoint{2.574351in}{3.470571in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{3.457206in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{3.443916in}}%
\pgfpathlineto{\pgfqpoint{2.579464in}{3.430700in}}%
\pgfpathlineto{\pgfqpoint{2.581168in}{3.417558in}}%
\pgfpathlineto{\pgfqpoint{2.582872in}{3.404489in}}%
\pgfpathlineto{\pgfqpoint{2.584576in}{3.391493in}}%
\pgfpathlineto{\pgfqpoint{2.586281in}{3.378570in}}%
\pgfpathlineto{\pgfqpoint{2.587985in}{3.365718in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{3.352937in}}%
\pgfpathlineto{\pgfqpoint{2.591394in}{3.340228in}}%
\pgfpathlineto{\pgfqpoint{2.593098in}{3.327589in}}%
\pgfpathlineto{\pgfqpoint{2.594802in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.596506in}{3.302522in}}%
\pgfpathlineto{\pgfqpoint{2.598211in}{3.290092in}}%
\pgfpathlineto{\pgfqpoint{2.599915in}{3.277731in}}%
\pgfpathlineto{\pgfqpoint{2.601619in}{3.265438in}}%
\pgfpathlineto{\pgfqpoint{2.603323in}{3.253213in}}%
\pgfpathlineto{\pgfqpoint{2.605028in}{3.241055in}}%
\pgfpathlineto{\pgfqpoint{2.606732in}{3.228965in}}%
\pgfpathlineto{\pgfqpoint{2.608436in}{3.216941in}}%
\pgfpathlineto{\pgfqpoint{2.610140in}{3.204984in}}%
\pgfpathlineto{\pgfqpoint{2.611845in}{3.193092in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{3.181266in}}%
\pgfpathlineto{\pgfqpoint{2.615253in}{3.169504in}}%
\pgfpathlineto{\pgfqpoint{2.616958in}{3.157807in}}%
\pgfpathlineto{\pgfqpoint{2.618662in}{3.146175in}}%
\pgfpathlineto{\pgfqpoint{2.620366in}{3.134606in}}%
\pgfpathlineto{\pgfqpoint{2.622070in}{3.123100in}}%
\pgfpathlineto{\pgfqpoint{2.623775in}{3.111657in}}%
\pgfpathlineto{\pgfqpoint{2.625479in}{3.100277in}}%
\pgfpathlineto{\pgfqpoint{2.627183in}{3.088959in}}%
\pgfpathlineto{\pgfqpoint{2.628887in}{3.077703in}}%
\pgfpathlineto{\pgfqpoint{2.630592in}{3.066509in}}%
\pgfpathlineto{\pgfqpoint{2.632296in}{3.055375in}}%
\pgfpathlineto{\pgfqpoint{2.634000in}{3.044302in}}%
\pgfpathlineto{\pgfqpoint{2.635704in}{3.033289in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{3.022336in}}%
\pgfpathlineto{\pgfqpoint{2.639113in}{3.011442in}}%
\pgfpathlineto{\pgfqpoint{2.640817in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{2.642521in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{2.644226in}{2.979115in}}%
\pgfpathlineto{\pgfqpoint{2.645930in}{2.968456in}}%
\pgfpathlineto{\pgfqpoint{2.647634in}{2.957855in}}%
\pgfpathlineto{\pgfqpoint{2.649339in}{2.947311in}}%
\pgfpathlineto{\pgfqpoint{2.651043in}{2.936824in}}%
\pgfpathlineto{\pgfqpoint{2.652747in}{2.926393in}}%
\pgfpathlineto{\pgfqpoint{2.654451in}{2.916019in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{2.905701in}}%
\pgfpathlineto{\pgfqpoint{2.657860in}{2.895438in}}%
\pgfpathlineto{\pgfqpoint{2.659564in}{2.885231in}}%
\pgfpathlineto{\pgfqpoint{2.661268in}{2.875079in}}%
\pgfpathlineto{\pgfqpoint{2.662973in}{2.864981in}}%
\pgfpathlineto{\pgfqpoint{2.664677in}{2.854937in}}%
\pgfpathlineto{\pgfqpoint{2.666381in}{2.844947in}}%
\pgfpathlineto{\pgfqpoint{2.668085in}{2.835011in}}%
\pgfpathlineto{\pgfqpoint{2.669790in}{2.825128in}}%
\pgfpathlineto{\pgfqpoint{2.671494in}{2.815298in}}%
\pgfpathlineto{\pgfqpoint{2.673198in}{2.805520in}}%
\pgfpathlineto{\pgfqpoint{2.674902in}{2.795795in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{2.786122in}}%
\pgfpathlineto{\pgfqpoint{2.678311in}{2.776500in}}%
\pgfpathlineto{\pgfqpoint{2.680015in}{2.766930in}}%
\pgfpathlineto{\pgfqpoint{2.681720in}{2.757411in}}%
\pgfpathlineto{\pgfqpoint{2.683424in}{2.747942in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{2.686832in}{2.729156in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.719838in}}%
\pgfpathlineto{\pgfqpoint{2.690241in}{2.710569in}}%
\pgfpathlineto{\pgfqpoint{2.691945in}{2.701349in}}%
\pgfpathlineto{\pgfqpoint{2.693649in}{2.692178in}}%
\pgfpathlineto{\pgfqpoint{2.695354in}{2.683056in}}%
\pgfpathlineto{\pgfqpoint{2.697058in}{2.673982in}}%
\pgfpathlineto{\pgfqpoint{2.698762in}{2.664956in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{2.655978in}}%
\pgfpathlineto{\pgfqpoint{2.702171in}{2.647047in}}%
\pgfpathlineto{\pgfqpoint{2.703875in}{2.638164in}}%
\pgfpathlineto{\pgfqpoint{2.705579in}{2.629327in}}%
\pgfpathlineto{\pgfqpoint{2.707283in}{2.620537in}}%
\pgfpathlineto{\pgfqpoint{2.708988in}{2.611793in}}%
\pgfpathlineto{\pgfqpoint{2.710692in}{2.603095in}}%
\pgfpathlineto{\pgfqpoint{2.712396in}{2.594443in}}%
\pgfpathlineto{\pgfqpoint{2.714101in}{2.585836in}}%
\pgfpathlineto{\pgfqpoint{2.715805in}{2.577274in}}%
\pgfpathlineto{\pgfqpoint{2.717509in}{2.568758in}}%
\pgfpathlineto{\pgfqpoint{2.719213in}{2.560286in}}%
\pgfpathlineto{\pgfqpoint{2.720918in}{2.551858in}}%
\pgfpathlineto{\pgfqpoint{2.722622in}{2.543475in}}%
\pgfpathlineto{\pgfqpoint{2.724326in}{2.535135in}}%
\pgfpathlineto{\pgfqpoint{2.726030in}{2.526839in}}%
\pgfpathlineto{\pgfqpoint{2.727735in}{2.518586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727904in}{3.556900in}}%
\pgfpathlineto{\pgfqpoint{2.729608in}{3.544047in}}%
\pgfpathlineto{\pgfqpoint{2.731312in}{3.531261in}}%
\pgfpathlineto{\pgfqpoint{2.733016in}{3.518541in}}%
\pgfpathlineto{\pgfqpoint{2.734721in}{3.505888in}}%
\pgfpathlineto{\pgfqpoint{2.736425in}{3.493300in}}%
\pgfpathlineto{\pgfqpoint{2.738129in}{3.480778in}}%
\pgfpathlineto{\pgfqpoint{2.739833in}{3.468321in}}%
\pgfpathlineto{\pgfqpoint{2.741538in}{3.455929in}}%
\pgfpathlineto{\pgfqpoint{2.743242in}{3.443601in}}%
\pgfpathlineto{\pgfqpoint{2.744946in}{3.431337in}}%
\pgfpathlineto{\pgfqpoint{2.746650in}{3.419136in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{3.406998in}}%
\pgfpathlineto{\pgfqpoint{2.750059in}{3.394924in}}%
\pgfpathlineto{\pgfqpoint{2.751763in}{3.382911in}}%
\pgfpathlineto{\pgfqpoint{2.753467in}{3.370961in}}%
\pgfpathlineto{\pgfqpoint{2.755172in}{3.359072in}}%
\pgfpathlineto{\pgfqpoint{2.756876in}{3.347245in}}%
\pgfpathlineto{\pgfqpoint{2.758580in}{3.335479in}}%
\pgfpathlineto{\pgfqpoint{2.760285in}{3.323773in}}%
\pgfpathlineto{\pgfqpoint{2.761989in}{3.312127in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{3.300541in}}%
\pgfpathlineto{\pgfqpoint{2.765397in}{3.289015in}}%
\pgfpathlineto{\pgfqpoint{2.767102in}{3.277548in}}%
\pgfpathlineto{\pgfqpoint{2.768806in}{3.266140in}}%
\pgfpathlineto{\pgfqpoint{2.770510in}{3.254790in}}%
\pgfpathlineto{\pgfqpoint{2.772214in}{3.243499in}}%
\pgfpathlineto{\pgfqpoint{2.773919in}{3.232265in}}%
\pgfpathlineto{\pgfqpoint{2.775623in}{3.221089in}}%
\pgfpathlineto{\pgfqpoint{2.777327in}{3.209970in}}%
\pgfpathlineto{\pgfqpoint{2.779031in}{3.198907in}}%
\pgfpathlineto{\pgfqpoint{2.780736in}{3.187902in}}%
\pgfpathlineto{\pgfqpoint{2.782440in}{3.176952in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{3.166058in}}%
\pgfpathlineto{\pgfqpoint{2.785848in}{3.155219in}}%
\pgfpathlineto{\pgfqpoint{2.787553in}{3.144436in}}%
\pgfpathlineto{\pgfqpoint{2.789257in}{3.133708in}}%
\pgfpathlineto{\pgfqpoint{2.790961in}{3.123034in}}%
\pgfpathlineto{\pgfqpoint{2.792666in}{3.112414in}}%
\pgfpathlineto{\pgfqpoint{2.794370in}{3.101848in}}%
\pgfpathlineto{\pgfqpoint{2.796074in}{3.091336in}}%
\pgfpathlineto{\pgfqpoint{2.797778in}{3.080877in}}%
\pgfpathlineto{\pgfqpoint{2.799483in}{3.070471in}}%
\pgfpathlineto{\pgfqpoint{2.801187in}{3.060117in}}%
\pgfpathlineto{\pgfqpoint{2.802891in}{3.049816in}}%
\pgfpathlineto{\pgfqpoint{2.804595in}{3.039567in}}%
\pgfpathlineto{\pgfqpoint{2.806300in}{3.029370in}}%
\pgfpathlineto{\pgfqpoint{2.808004in}{3.019224in}}%
\pgfpathlineto{\pgfqpoint{2.809708in}{3.009130in}}%
\pgfpathlineto{\pgfqpoint{2.811412in}{2.999086in}}%
\pgfpathlineto{\pgfqpoint{2.813117in}{2.989093in}}%
\pgfpathlineto{\pgfqpoint{2.814821in}{2.979150in}}%
\pgfpathlineto{\pgfqpoint{2.816525in}{2.969257in}}%
\pgfpathlineto{\pgfqpoint{2.818230in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{2.949620in}}%
\pgfpathlineto{\pgfqpoint{2.821638in}{2.939875in}}%
\pgfpathlineto{\pgfqpoint{2.823342in}{2.930179in}}%
\pgfpathlineto{\pgfqpoint{2.825047in}{2.920532in}}%
\pgfpathlineto{\pgfqpoint{2.826751in}{2.910933in}}%
\pgfpathlineto{\pgfqpoint{2.828455in}{2.901382in}}%
\pgfpathlineto{\pgfqpoint{2.830159in}{2.891878in}}%
\pgfpathlineto{\pgfqpoint{2.831864in}{2.882423in}}%
\pgfpathlineto{\pgfqpoint{2.833568in}{2.873014in}}%
\pgfpathlineto{\pgfqpoint{2.835272in}{2.863652in}}%
\pgfpathlineto{\pgfqpoint{2.836976in}{2.854337in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{2.845069in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{2.835846in}}%
\pgfpathlineto{\pgfqpoint{2.842089in}{2.826670in}}%
\pgfpathlineto{\pgfqpoint{2.843793in}{2.817539in}}%
\pgfpathlineto{\pgfqpoint{2.845498in}{2.808453in}}%
\pgfpathlineto{\pgfqpoint{2.847202in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{2.848906in}{2.790417in}}%
\pgfpathlineto{\pgfqpoint{2.850611in}{2.781465in}}%
\pgfpathlineto{\pgfqpoint{2.852315in}{2.772559in}}%
\pgfpathlineto{\pgfqpoint{2.854019in}{2.763696in}}%
\pgfpathlineto{\pgfqpoint{2.855723in}{2.754877in}}%
\pgfpathlineto{\pgfqpoint{2.857428in}{2.746102in}}%
\pgfpathlineto{\pgfqpoint{2.859132in}{2.737370in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{2.728681in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{2.720035in}}%
\pgfpathlineto{\pgfqpoint{2.864245in}{2.711431in}}%
\pgfpathlineto{\pgfqpoint{2.865949in}{2.702870in}}%
\pgfpathlineto{\pgfqpoint{2.867653in}{2.694351in}}%
\pgfpathlineto{\pgfqpoint{2.869357in}{2.685874in}}%
\pgfpathlineto{\pgfqpoint{2.871062in}{2.677439in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{2.669045in}}%
\pgfpathlineto{\pgfqpoint{2.874470in}{2.660692in}}%
\pgfpathlineto{\pgfqpoint{2.876174in}{2.652380in}}%
\pgfpathlineto{\pgfqpoint{2.877879in}{2.644109in}}%
\pgfpathlineto{\pgfqpoint{2.879583in}{2.635879in}}%
\pgfpathlineto{\pgfqpoint{2.881287in}{2.627688in}}%
\pgfpathlineto{\pgfqpoint{2.882992in}{2.619538in}}%
\pgfpathlineto{\pgfqpoint{2.884696in}{2.611428in}}%
\pgfpathlineto{\pgfqpoint{2.886400in}{2.603357in}}%
\pgfpathlineto{\pgfqpoint{2.888104in}{2.595325in}}%
\pgfpathlineto{\pgfqpoint{2.889809in}{2.587333in}}%
\pgfpathlineto{\pgfqpoint{2.891513in}{2.579380in}}%
\pgfpathlineto{\pgfqpoint{2.893217in}{2.571465in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{2.563589in}}%
\pgfpathlineto{\pgfqpoint{2.896626in}{2.555751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896795in}{3.524260in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{3.512427in}}%
\pgfpathlineto{\pgfqpoint{2.900203in}{3.500651in}}%
\pgfpathlineto{\pgfqpoint{2.901907in}{3.488933in}}%
\pgfpathlineto{\pgfqpoint{2.903612in}{3.477271in}}%
\pgfpathlineto{\pgfqpoint{2.905316in}{3.465666in}}%
\pgfpathlineto{\pgfqpoint{2.907020in}{3.454117in}}%
\pgfpathlineto{\pgfqpoint{2.908724in}{3.442624in}}%
\pgfpathlineto{\pgfqpoint{2.910429in}{3.431186in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{3.419804in}}%
\pgfpathlineto{\pgfqpoint{2.913837in}{3.408477in}}%
\pgfpathlineto{\pgfqpoint{2.915541in}{3.397204in}}%
\pgfpathlineto{\pgfqpoint{2.917246in}{3.385986in}}%
\pgfpathlineto{\pgfqpoint{2.918950in}{3.374822in}}%
\pgfpathlineto{\pgfqpoint{2.920654in}{3.363712in}}%
\pgfpathlineto{\pgfqpoint{2.922358in}{3.352655in}}%
\pgfpathlineto{\pgfqpoint{2.924063in}{3.341651in}}%
\pgfpathlineto{\pgfqpoint{2.925767in}{3.330700in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{3.319802in}}%
\pgfpathlineto{\pgfqpoint{2.929176in}{3.308956in}}%
\pgfpathlineto{\pgfqpoint{2.930880in}{3.298162in}}%
\pgfpathlineto{\pgfqpoint{2.932584in}{3.287420in}}%
\pgfpathlineto{\pgfqpoint{2.934288in}{3.276729in}}%
\pgfpathlineto{\pgfqpoint{2.935993in}{3.266089in}}%
\pgfpathlineto{\pgfqpoint{2.937697in}{3.255501in}}%
\pgfpathlineto{\pgfqpoint{2.939401in}{3.244962in}}%
\pgfpathlineto{\pgfqpoint{2.941105in}{3.234475in}}%
\pgfpathlineto{\pgfqpoint{2.942810in}{3.224037in}}%
\pgfpathlineto{\pgfqpoint{2.944514in}{3.213649in}}%
\pgfpathlineto{\pgfqpoint{2.946218in}{3.203311in}}%
\pgfpathlineto{\pgfqpoint{2.947922in}{3.193021in}}%
\pgfpathlineto{\pgfqpoint{2.949627in}{3.182781in}}%
\pgfpathlineto{\pgfqpoint{2.951331in}{3.172590in}}%
\pgfpathlineto{\pgfqpoint{2.953035in}{3.162447in}}%
\pgfpathlineto{\pgfqpoint{2.954739in}{3.152352in}}%
\pgfpathlineto{\pgfqpoint{2.956444in}{3.142305in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{3.132306in}}%
\pgfpathlineto{\pgfqpoint{2.959852in}{3.122354in}}%
\pgfpathlineto{\pgfqpoint{2.961557in}{3.112449in}}%
\pgfpathlineto{\pgfqpoint{2.963261in}{3.102591in}}%
\pgfpathlineto{\pgfqpoint{2.964965in}{3.092780in}}%
\pgfpathlineto{\pgfqpoint{2.966669in}{3.083015in}}%
\pgfpathlineto{\pgfqpoint{2.968374in}{3.073297in}}%
\pgfpathlineto{\pgfqpoint{2.970078in}{3.063624in}}%
\pgfpathlineto{\pgfqpoint{2.971782in}{3.053997in}}%
\pgfpathlineto{\pgfqpoint{2.973486in}{3.044415in}}%
\pgfpathlineto{\pgfqpoint{2.975191in}{3.034879in}}%
\pgfpathlineto{\pgfqpoint{2.976895in}{3.025387in}}%
\pgfpathlineto{\pgfqpoint{2.978599in}{3.015940in}}%
\pgfpathlineto{\pgfqpoint{2.980303in}{3.006537in}}%
\pgfpathlineto{\pgfqpoint{2.982008in}{2.997179in}}%
\pgfpathlineto{\pgfqpoint{2.983712in}{2.987864in}}%
\pgfpathlineto{\pgfqpoint{2.985416in}{2.978594in}}%
\pgfpathlineto{\pgfqpoint{2.987120in}{2.969366in}}%
\pgfpathlineto{\pgfqpoint{2.988825in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{2.990529in}{2.951042in}}%
\pgfpathlineto{\pgfqpoint{2.992233in}{2.941943in}}%
\pgfpathlineto{\pgfqpoint{2.993938in}{2.932888in}}%
\pgfpathlineto{\pgfqpoint{2.995642in}{2.923874in}}%
\pgfpathlineto{\pgfqpoint{2.997346in}{2.914903in}}%
\pgfpathlineto{\pgfqpoint{2.999050in}{2.905974in}}%
\pgfpathlineto{\pgfqpoint{3.000755in}{2.897086in}}%
\pgfpathlineto{\pgfqpoint{3.002459in}{2.888240in}}%
\pgfpathlineto{\pgfqpoint{3.004163in}{2.879435in}}%
\pgfpathlineto{\pgfqpoint{3.005867in}{2.870671in}}%
\pgfpathlineto{\pgfqpoint{3.007572in}{2.861948in}}%
\pgfpathlineto{\pgfqpoint{3.009276in}{2.853265in}}%
\pgfpathlineto{\pgfqpoint{3.010980in}{2.844622in}}%
\pgfpathlineto{\pgfqpoint{3.012684in}{2.836020in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{2.827458in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{2.818935in}}%
\pgfpathlineto{\pgfqpoint{3.017797in}{2.810452in}}%
\pgfpathlineto{\pgfqpoint{3.019502in}{2.802008in}}%
\pgfpathlineto{\pgfqpoint{3.021206in}{2.793604in}}%
\pgfpathlineto{\pgfqpoint{3.022910in}{2.785238in}}%
\pgfpathlineto{\pgfqpoint{3.024614in}{2.776911in}}%
\pgfpathlineto{\pgfqpoint{3.026319in}{2.768622in}}%
\pgfpathlineto{\pgfqpoint{3.028023in}{2.760371in}}%
\pgfpathlineto{\pgfqpoint{3.029727in}{2.752159in}}%
\pgfpathlineto{\pgfqpoint{3.031431in}{2.743984in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{2.735847in}}%
\pgfpathlineto{\pgfqpoint{3.034840in}{2.727748in}}%
\pgfpathlineto{\pgfqpoint{3.036544in}{2.719686in}}%
\pgfpathlineto{\pgfqpoint{3.038248in}{2.711661in}}%
\pgfpathlineto{\pgfqpoint{3.039953in}{2.703672in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{2.695721in}}%
\pgfpathlineto{\pgfqpoint{3.043361in}{2.687806in}}%
\pgfpathlineto{\pgfqpoint{3.045065in}{2.679927in}}%
\pgfpathlineto{\pgfqpoint{3.046770in}{2.672084in}}%
\pgfpathlineto{\pgfqpoint{3.048474in}{2.664277in}}%
\pgfpathlineto{\pgfqpoint{3.050178in}{2.656506in}}%
\pgfpathlineto{\pgfqpoint{3.051883in}{2.648771in}}%
\pgfpathlineto{\pgfqpoint{3.053587in}{2.641071in}}%
\pgfpathlineto{\pgfqpoint{3.055291in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{3.056995in}{2.625776in}}%
\pgfpathlineto{\pgfqpoint{3.058700in}{2.618180in}}%
\pgfpathlineto{\pgfqpoint{3.060404in}{2.610620in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{2.603094in}}%
\pgfpathlineto{\pgfqpoint{3.063812in}{2.595602in}}%
\pgfpathlineto{\pgfqpoint{3.065517in}{2.588144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065686in}{3.495540in}}%
\pgfpathlineto{\pgfqpoint{3.067390in}{3.484580in}}%
\pgfpathlineto{\pgfqpoint{3.069094in}{3.473670in}}%
\pgfpathlineto{\pgfqpoint{3.070798in}{3.462810in}}%
\pgfpathlineto{\pgfqpoint{3.072503in}{3.451999in}}%
\pgfpathlineto{\pgfqpoint{3.074207in}{3.441237in}}%
\pgfpathlineto{\pgfqpoint{3.075911in}{3.430524in}}%
\pgfpathlineto{\pgfqpoint{3.077615in}{3.419860in}}%
\pgfpathlineto{\pgfqpoint{3.079320in}{3.409243in}}%
\pgfpathlineto{\pgfqpoint{3.081024in}{3.398675in}}%
\pgfpathlineto{\pgfqpoint{3.082728in}{3.388155in}}%
\pgfpathlineto{\pgfqpoint{3.084432in}{3.377682in}}%
\pgfpathlineto{\pgfqpoint{3.086137in}{3.367256in}}%
\pgfpathlineto{\pgfqpoint{3.087841in}{3.356877in}}%
\pgfpathlineto{\pgfqpoint{3.089545in}{3.346545in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{3.336260in}}%
\pgfpathlineto{\pgfqpoint{3.092954in}{3.326021in}}%
\pgfpathlineto{\pgfqpoint{3.094658in}{3.315828in}}%
\pgfpathlineto{\pgfqpoint{3.096362in}{3.305681in}}%
\pgfpathlineto{\pgfqpoint{3.098067in}{3.295579in}}%
\pgfpathlineto{\pgfqpoint{3.099771in}{3.285523in}}%
\pgfpathlineto{\pgfqpoint{3.101475in}{3.275512in}}%
\pgfpathlineto{\pgfqpoint{3.103179in}{3.265546in}}%
\pgfpathlineto{\pgfqpoint{3.104884in}{3.255624in}}%
\pgfpathlineto{\pgfqpoint{3.106588in}{3.245747in}}%
\pgfpathlineto{\pgfqpoint{3.108292in}{3.235914in}}%
\pgfpathlineto{\pgfqpoint{3.109996in}{3.226126in}}%
\pgfpathlineto{\pgfqpoint{3.111701in}{3.216381in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{3.206679in}}%
\pgfpathlineto{\pgfqpoint{3.115109in}{3.197021in}}%
\pgfpathlineto{\pgfqpoint{3.116813in}{3.187406in}}%
\pgfpathlineto{\pgfqpoint{3.118518in}{3.177834in}}%
\pgfpathlineto{\pgfqpoint{3.120222in}{3.168304in}}%
\pgfpathlineto{\pgfqpoint{3.121926in}{3.158817in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.149372in}}%
\pgfpathlineto{\pgfqpoint{3.125335in}{3.139969in}}%
\pgfpathlineto{\pgfqpoint{3.127039in}{3.130608in}}%
\pgfpathlineto{\pgfqpoint{3.128743in}{3.121289in}}%
\pgfpathlineto{\pgfqpoint{3.130448in}{3.112011in}}%
\pgfpathlineto{\pgfqpoint{3.132152in}{3.102774in}}%
\pgfpathlineto{\pgfqpoint{3.133856in}{3.093578in}}%
\pgfpathlineto{\pgfqpoint{3.135560in}{3.084422in}}%
\pgfpathlineto{\pgfqpoint{3.137265in}{3.075308in}}%
\pgfpathlineto{\pgfqpoint{3.138969in}{3.066233in}}%
\pgfpathlineto{\pgfqpoint{3.140673in}{3.057199in}}%
\pgfpathlineto{\pgfqpoint{3.142377in}{3.048205in}}%
\pgfpathlineto{\pgfqpoint{3.144082in}{3.039250in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{3.030335in}}%
\pgfpathlineto{\pgfqpoint{3.147490in}{3.021460in}}%
\pgfpathlineto{\pgfqpoint{3.149194in}{3.012623in}}%
\pgfpathlineto{\pgfqpoint{3.150899in}{3.003826in}}%
\pgfpathlineto{\pgfqpoint{3.152603in}{2.995067in}}%
\pgfpathlineto{\pgfqpoint{3.154307in}{2.986346in}}%
\pgfpathlineto{\pgfqpoint{3.156011in}{2.977665in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{2.969021in}}%
\pgfpathlineto{\pgfqpoint{3.159420in}{2.960415in}}%
\pgfpathlineto{\pgfqpoint{3.161124in}{2.951847in}}%
\pgfpathlineto{\pgfqpoint{3.162829in}{2.943316in}}%
\pgfpathlineto{\pgfqpoint{3.164533in}{2.934823in}}%
\pgfpathlineto{\pgfqpoint{3.166237in}{2.926367in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{2.917949in}}%
\pgfpathlineto{\pgfqpoint{3.169646in}{2.909567in}}%
\pgfpathlineto{\pgfqpoint{3.171350in}{2.901221in}}%
\pgfpathlineto{\pgfqpoint{3.173054in}{2.892912in}}%
\pgfpathlineto{\pgfqpoint{3.174758in}{2.884640in}}%
\pgfpathlineto{\pgfqpoint{3.176463in}{2.876403in}}%
\pgfpathlineto{\pgfqpoint{3.178167in}{2.868203in}}%
\pgfpathlineto{\pgfqpoint{3.179871in}{2.860038in}}%
\pgfpathlineto{\pgfqpoint{3.181575in}{2.851909in}}%
\pgfpathlineto{\pgfqpoint{3.183280in}{2.843815in}}%
\pgfpathlineto{\pgfqpoint{3.184984in}{2.835756in}}%
\pgfpathlineto{\pgfqpoint{3.186688in}{2.827733in}}%
\pgfpathlineto{\pgfqpoint{3.188392in}{2.819744in}}%
\pgfpathlineto{\pgfqpoint{3.190097in}{2.811790in}}%
\pgfpathlineto{\pgfqpoint{3.191801in}{2.803871in}}%
\pgfpathlineto{\pgfqpoint{3.193505in}{2.795986in}}%
\pgfpathlineto{\pgfqpoint{3.195210in}{2.788135in}}%
\pgfpathlineto{\pgfqpoint{3.196914in}{2.780318in}}%
\pgfpathlineto{\pgfqpoint{3.198618in}{2.772535in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{2.764785in}}%
\pgfpathlineto{\pgfqpoint{3.202027in}{2.757070in}}%
\pgfpathlineto{\pgfqpoint{3.203731in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{3.205435in}{2.741738in}}%
\pgfpathlineto{\pgfqpoint{3.207139in}{2.734121in}}%
\pgfpathlineto{\pgfqpoint{3.208844in}{2.726538in}}%
\pgfpathlineto{\pgfqpoint{3.210548in}{2.718987in}}%
\pgfpathlineto{\pgfqpoint{3.212252in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{2.703983in}}%
\pgfpathlineto{\pgfqpoint{3.215661in}{2.696530in}}%
\pgfpathlineto{\pgfqpoint{3.217365in}{2.689108in}}%
\pgfpathlineto{\pgfqpoint{3.219069in}{2.681718in}}%
\pgfpathlineto{\pgfqpoint{3.220774in}{2.674360in}}%
\pgfpathlineto{\pgfqpoint{3.222478in}{2.667034in}}%
\pgfpathlineto{\pgfqpoint{3.224182in}{2.659739in}}%
\pgfpathlineto{\pgfqpoint{3.225886in}{2.652475in}}%
\pgfpathlineto{\pgfqpoint{3.227591in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{3.229295in}{2.638041in}}%
\pgfpathlineto{\pgfqpoint{3.230999in}{2.630871in}}%
\pgfpathlineto{\pgfqpoint{3.232703in}{2.623731in}}%
\pgfpathlineto{\pgfqpoint{3.234408in}{2.616621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234577in}{3.470085in}}%
\pgfpathlineto{\pgfqpoint{3.236281in}{3.459882in}}%
\pgfpathlineto{\pgfqpoint{3.237985in}{3.449722in}}%
\pgfpathlineto{\pgfqpoint{3.239689in}{3.439605in}}%
\pgfpathlineto{\pgfqpoint{3.241394in}{3.429531in}}%
\pgfpathlineto{\pgfqpoint{3.243098in}{3.419501in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{3.409513in}}%
\pgfpathlineto{\pgfqpoint{3.246506in}{3.399568in}}%
\pgfpathlineto{\pgfqpoint{3.248211in}{3.389664in}}%
\pgfpathlineto{\pgfqpoint{3.249915in}{3.379803in}}%
\pgfpathlineto{\pgfqpoint{3.251619in}{3.369984in}}%
\pgfpathlineto{\pgfqpoint{3.253323in}{3.360207in}}%
\pgfpathlineto{\pgfqpoint{3.255028in}{3.350471in}}%
\pgfpathlineto{\pgfqpoint{3.256732in}{3.340776in}}%
\pgfpathlineto{\pgfqpoint{3.258436in}{3.331123in}}%
\pgfpathlineto{\pgfqpoint{3.260140in}{3.321510in}}%
\pgfpathlineto{\pgfqpoint{3.261845in}{3.311938in}}%
\pgfpathlineto{\pgfqpoint{3.263549in}{3.302407in}}%
\pgfpathlineto{\pgfqpoint{3.265253in}{3.292916in}}%
\pgfpathlineto{\pgfqpoint{3.266958in}{3.283464in}}%
\pgfpathlineto{\pgfqpoint{3.268662in}{3.274053in}}%
\pgfpathlineto{\pgfqpoint{3.270366in}{3.264682in}}%
\pgfpathlineto{\pgfqpoint{3.272070in}{3.255350in}}%
\pgfpathlineto{\pgfqpoint{3.273775in}{3.246057in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{3.236804in}}%
\pgfpathlineto{\pgfqpoint{3.277183in}{3.227589in}}%
\pgfpathlineto{\pgfqpoint{3.278887in}{3.218414in}}%
\pgfpathlineto{\pgfqpoint{3.280592in}{3.209276in}}%
\pgfpathlineto{\pgfqpoint{3.282296in}{3.200178in}}%
\pgfpathlineto{\pgfqpoint{3.284000in}{3.191117in}}%
\pgfpathlineto{\pgfqpoint{3.285704in}{3.182095in}}%
\pgfpathlineto{\pgfqpoint{3.287409in}{3.173110in}}%
\pgfpathlineto{\pgfqpoint{3.289113in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{3.290817in}{3.155254in}}%
\pgfpathlineto{\pgfqpoint{3.292521in}{3.146381in}}%
\pgfpathlineto{\pgfqpoint{3.294226in}{3.137546in}}%
\pgfpathlineto{\pgfqpoint{3.295930in}{3.128748in}}%
\pgfpathlineto{\pgfqpoint{3.297634in}{3.119987in}}%
\pgfpathlineto{\pgfqpoint{3.299339in}{3.111262in}}%
\pgfpathlineto{\pgfqpoint{3.301043in}{3.102574in}}%
\pgfpathlineto{\pgfqpoint{3.302747in}{3.093922in}}%
\pgfpathlineto{\pgfqpoint{3.304451in}{3.085306in}}%
\pgfpathlineto{\pgfqpoint{3.306156in}{3.076726in}}%
\pgfpathlineto{\pgfqpoint{3.307860in}{3.068181in}}%
\pgfpathlineto{\pgfqpoint{3.309564in}{3.059672in}}%
\pgfpathlineto{\pgfqpoint{3.311268in}{3.051199in}}%
\pgfpathlineto{\pgfqpoint{3.312973in}{3.042761in}}%
\pgfpathlineto{\pgfqpoint{3.314677in}{3.034358in}}%
\pgfpathlineto{\pgfqpoint{3.316381in}{3.025990in}}%
\pgfpathlineto{\pgfqpoint{3.318085in}{3.017656in}}%
\pgfpathlineto{\pgfqpoint{3.319790in}{3.009357in}}%
\pgfpathlineto{\pgfqpoint{3.321494in}{3.001093in}}%
\pgfpathlineto{\pgfqpoint{3.323198in}{2.992862in}}%
\pgfpathlineto{\pgfqpoint{3.324902in}{2.984666in}}%
\pgfpathlineto{\pgfqpoint{3.326607in}{2.976504in}}%
\pgfpathlineto{\pgfqpoint{3.328311in}{2.968375in}}%
\pgfpathlineto{\pgfqpoint{3.330015in}{2.960280in}}%
\pgfpathlineto{\pgfqpoint{3.331720in}{2.952219in}}%
\pgfpathlineto{\pgfqpoint{3.333424in}{2.944191in}}%
\pgfpathlineto{\pgfqpoint{3.335128in}{2.936195in}}%
\pgfpathlineto{\pgfqpoint{3.336832in}{2.928233in}}%
\pgfpathlineto{\pgfqpoint{3.338537in}{2.920304in}}%
\pgfpathlineto{\pgfqpoint{3.340241in}{2.912407in}}%
\pgfpathlineto{\pgfqpoint{3.341945in}{2.904543in}}%
\pgfpathlineto{\pgfqpoint{3.343649in}{2.896711in}}%
\pgfpathlineto{\pgfqpoint{3.345354in}{2.888912in}}%
\pgfpathlineto{\pgfqpoint{3.347058in}{2.881144in}}%
\pgfpathlineto{\pgfqpoint{3.348762in}{2.873408in}}%
\pgfpathlineto{\pgfqpoint{3.350466in}{2.865704in}}%
\pgfpathlineto{\pgfqpoint{3.352171in}{2.858032in}}%
\pgfpathlineto{\pgfqpoint{3.353875in}{2.850391in}}%
\pgfpathlineto{\pgfqpoint{3.355579in}{2.842782in}}%
\pgfpathlineto{\pgfqpoint{3.357283in}{2.835203in}}%
\pgfpathlineto{\pgfqpoint{3.358988in}{2.827656in}}%
\pgfpathlineto{\pgfqpoint{3.360692in}{2.820139in}}%
\pgfpathlineto{\pgfqpoint{3.362396in}{2.812653in}}%
\pgfpathlineto{\pgfqpoint{3.364101in}{2.805198in}}%
\pgfpathlineto{\pgfqpoint{3.365805in}{2.797773in}}%
\pgfpathlineto{\pgfqpoint{3.367509in}{2.790379in}}%
\pgfpathlineto{\pgfqpoint{3.369213in}{2.783014in}}%
\pgfpathlineto{\pgfqpoint{3.370918in}{2.775680in}}%
\pgfpathlineto{\pgfqpoint{3.372622in}{2.768375in}}%
\pgfpathlineto{\pgfqpoint{3.374326in}{2.761100in}}%
\pgfpathlineto{\pgfqpoint{3.376030in}{2.753855in}}%
\pgfpathlineto{\pgfqpoint{3.377735in}{2.746640in}}%
\pgfpathlineto{\pgfqpoint{3.379439in}{2.739453in}}%
\pgfpathlineto{\pgfqpoint{3.381143in}{2.732296in}}%
\pgfpathlineto{\pgfqpoint{3.382847in}{2.725168in}}%
\pgfpathlineto{\pgfqpoint{3.384552in}{2.718068in}}%
\pgfpathlineto{\pgfqpoint{3.386256in}{2.710998in}}%
\pgfpathlineto{\pgfqpoint{3.387960in}{2.703956in}}%
\pgfpathlineto{\pgfqpoint{3.389665in}{2.696943in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{2.689958in}}%
\pgfpathlineto{\pgfqpoint{3.393073in}{2.683001in}}%
\pgfpathlineto{\pgfqpoint{3.394777in}{2.676073in}}%
\pgfpathlineto{\pgfqpoint{3.396482in}{2.669172in}}%
\pgfpathlineto{\pgfqpoint{3.398186in}{2.662299in}}%
\pgfpathlineto{\pgfqpoint{3.399890in}{2.655454in}}%
\pgfpathlineto{\pgfqpoint{3.401594in}{2.648637in}}%
\pgfpathlineto{\pgfqpoint{3.403299in}{2.641847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403468in}{3.447377in}}%
\pgfpathlineto{\pgfqpoint{3.405172in}{3.437834in}}%
\pgfpathlineto{\pgfqpoint{3.406876in}{3.428329in}}%
\pgfpathlineto{\pgfqpoint{3.408580in}{3.418862in}}%
\pgfpathlineto{\pgfqpoint{3.410285in}{3.409434in}}%
\pgfpathlineto{\pgfqpoint{3.411989in}{3.400043in}}%
\pgfpathlineto{\pgfqpoint{3.413693in}{3.390690in}}%
\pgfpathlineto{\pgfqpoint{3.415397in}{3.381375in}}%
\pgfpathlineto{\pgfqpoint{3.417102in}{3.372096in}}%
\pgfpathlineto{\pgfqpoint{3.418806in}{3.362856in}}%
\pgfpathlineto{\pgfqpoint{3.420510in}{3.353652in}}%
\pgfpathlineto{\pgfqpoint{3.422214in}{3.344485in}}%
\pgfpathlineto{\pgfqpoint{3.423919in}{3.335354in}}%
\pgfpathlineto{\pgfqpoint{3.425623in}{3.326261in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{3.317203in}}%
\pgfpathlineto{\pgfqpoint{3.429031in}{3.308182in}}%
\pgfpathlineto{\pgfqpoint{3.430736in}{3.299197in}}%
\pgfpathlineto{\pgfqpoint{3.432440in}{3.290248in}}%
\pgfpathlineto{\pgfqpoint{3.434144in}{3.281334in}}%
\pgfpathlineto{\pgfqpoint{3.435849in}{3.272456in}}%
\pgfpathlineto{\pgfqpoint{3.437553in}{3.263613in}}%
\pgfpathlineto{\pgfqpoint{3.439257in}{3.254806in}}%
\pgfpathlineto{\pgfqpoint{3.440961in}{3.246033in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{3.237296in}}%
\pgfpathlineto{\pgfqpoint{3.444370in}{3.228593in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{3.219925in}}%
\pgfpathlineto{\pgfqpoint{3.447778in}{3.211291in}}%
\pgfpathlineto{\pgfqpoint{3.449483in}{3.202691in}}%
\pgfpathlineto{\pgfqpoint{3.451187in}{3.194126in}}%
\pgfpathlineto{\pgfqpoint{3.452891in}{3.185594in}}%
\pgfpathlineto{\pgfqpoint{3.454595in}{3.177097in}}%
\pgfpathlineto{\pgfqpoint{3.456300in}{3.168633in}}%
\pgfpathlineto{\pgfqpoint{3.458004in}{3.160202in}}%
\pgfpathlineto{\pgfqpoint{3.459708in}{3.151805in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{3.143441in}}%
\pgfpathlineto{\pgfqpoint{3.463117in}{3.135110in}}%
\pgfpathlineto{\pgfqpoint{3.464821in}{3.126812in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{3.118546in}}%
\pgfpathlineto{\pgfqpoint{3.468230in}{3.110314in}}%
\pgfpathlineto{\pgfqpoint{3.469934in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{3.471638in}{3.093945in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.085810in}}%
\pgfpathlineto{\pgfqpoint{3.475047in}{3.077706in}}%
\pgfpathlineto{\pgfqpoint{3.476751in}{3.069634in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{3.061594in}}%
\pgfpathlineto{\pgfqpoint{3.480159in}{3.053585in}}%
\pgfpathlineto{\pgfqpoint{3.481864in}{3.045608in}}%
\pgfpathlineto{\pgfqpoint{3.483568in}{3.037662in}}%
\pgfpathlineto{\pgfqpoint{3.485272in}{3.029747in}}%
\pgfpathlineto{\pgfqpoint{3.486976in}{3.021864in}}%
\pgfpathlineto{\pgfqpoint{3.488681in}{3.014011in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{3.006189in}}%
\pgfpathlineto{\pgfqpoint{3.492089in}{2.998397in}}%
\pgfpathlineto{\pgfqpoint{3.493793in}{2.990636in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{2.982906in}}%
\pgfpathlineto{\pgfqpoint{3.497202in}{2.975205in}}%
\pgfpathlineto{\pgfqpoint{3.498906in}{2.967535in}}%
\pgfpathlineto{\pgfqpoint{3.500611in}{2.959895in}}%
\pgfpathlineto{\pgfqpoint{3.502315in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{3.504019in}{2.944703in}}%
\pgfpathlineto{\pgfqpoint{3.505723in}{2.937152in}}%
\pgfpathlineto{\pgfqpoint{3.507428in}{2.929630in}}%
\pgfpathlineto{\pgfqpoint{3.509132in}{2.922137in}}%
\pgfpathlineto{\pgfqpoint{3.510836in}{2.914673in}}%
\pgfpathlineto{\pgfqpoint{3.512540in}{2.907239in}}%
\pgfpathlineto{\pgfqpoint{3.514245in}{2.899833in}}%
\pgfpathlineto{\pgfqpoint{3.515949in}{2.892456in}}%
\pgfpathlineto{\pgfqpoint{3.517653in}{2.885108in}}%
\pgfpathlineto{\pgfqpoint{3.519357in}{2.877788in}}%
\pgfpathlineto{\pgfqpoint{3.521062in}{2.870496in}}%
\pgfpathlineto{\pgfqpoint{3.522766in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{3.524470in}{2.855998in}}%
\pgfpathlineto{\pgfqpoint{3.526174in}{2.848791in}}%
\pgfpathlineto{\pgfqpoint{3.527879in}{2.841612in}}%
\pgfpathlineto{\pgfqpoint{3.529583in}{2.834460in}}%
\pgfpathlineto{\pgfqpoint{3.531287in}{2.827336in}}%
\pgfpathlineto{\pgfqpoint{3.532992in}{2.820240in}}%
\pgfpathlineto{\pgfqpoint{3.534696in}{2.813171in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{2.806129in}}%
\pgfpathlineto{\pgfqpoint{3.538104in}{2.799115in}}%
\pgfpathlineto{\pgfqpoint{3.539809in}{2.792127in}}%
\pgfpathlineto{\pgfqpoint{3.541513in}{2.785167in}}%
\pgfpathlineto{\pgfqpoint{3.543217in}{2.778233in}}%
\pgfpathlineto{\pgfqpoint{3.544921in}{2.771326in}}%
\pgfpathlineto{\pgfqpoint{3.546626in}{2.764445in}}%
\pgfpathlineto{\pgfqpoint{3.548330in}{2.757591in}}%
\pgfpathlineto{\pgfqpoint{3.550034in}{2.750763in}}%
\pgfpathlineto{\pgfqpoint{3.551738in}{2.743962in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{2.737186in}}%
\pgfpathlineto{\pgfqpoint{3.555147in}{2.730437in}}%
\pgfpathlineto{\pgfqpoint{3.556851in}{2.723713in}}%
\pgfpathlineto{\pgfqpoint{3.558555in}{2.717015in}}%
\pgfpathlineto{\pgfqpoint{3.560260in}{2.710343in}}%
\pgfpathlineto{\pgfqpoint{3.561964in}{2.703696in}}%
\pgfpathlineto{\pgfqpoint{3.563668in}{2.697075in}}%
\pgfpathlineto{\pgfqpoint{3.565373in}{2.690478in}}%
\pgfpathlineto{\pgfqpoint{3.567077in}{2.683908in}}%
\pgfpathlineto{\pgfqpoint{3.568781in}{2.677362in}}%
\pgfpathlineto{\pgfqpoint{3.570485in}{2.670841in}}%
\pgfpathlineto{\pgfqpoint{3.572190in}{2.664345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572358in}{3.426999in}}%
\pgfpathlineto{\pgfqpoint{3.574063in}{3.418037in}}%
\pgfpathlineto{\pgfqpoint{3.575767in}{3.409109in}}%
\pgfpathlineto{\pgfqpoint{3.577471in}{3.400216in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{3.391356in}}%
\pgfpathlineto{\pgfqpoint{3.580880in}{3.382529in}}%
\pgfpathlineto{\pgfqpoint{3.582584in}{3.373737in}}%
\pgfpathlineto{\pgfqpoint{3.584288in}{3.364977in}}%
\pgfpathlineto{\pgfqpoint{3.585993in}{3.356251in}}%
\pgfpathlineto{\pgfqpoint{3.587697in}{3.347558in}}%
\pgfpathlineto{\pgfqpoint{3.589401in}{3.338898in}}%
\pgfpathlineto{\pgfqpoint{3.591105in}{3.330271in}}%
\pgfpathlineto{\pgfqpoint{3.592810in}{3.321677in}}%
\pgfpathlineto{\pgfqpoint{3.594514in}{3.313115in}}%
\pgfpathlineto{\pgfqpoint{3.596218in}{3.304585in}}%
\pgfpathlineto{\pgfqpoint{3.597922in}{3.296088in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{3.287623in}}%
\pgfpathlineto{\pgfqpoint{3.601331in}{3.279189in}}%
\pgfpathlineto{\pgfqpoint{3.603035in}{3.270788in}}%
\pgfpathlineto{\pgfqpoint{3.604740in}{3.262418in}}%
\pgfpathlineto{\pgfqpoint{3.606444in}{3.254080in}}%
\pgfpathlineto{\pgfqpoint{3.608148in}{3.245774in}}%
\pgfpathlineto{\pgfqpoint{3.609852in}{3.237498in}}%
\pgfpathlineto{\pgfqpoint{3.611557in}{3.229254in}}%
\pgfpathlineto{\pgfqpoint{3.613261in}{3.221041in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{3.212858in}}%
\pgfpathlineto{\pgfqpoint{3.616669in}{3.204707in}}%
\pgfpathlineto{\pgfqpoint{3.618374in}{3.196586in}}%
\pgfpathlineto{\pgfqpoint{3.620078in}{3.188496in}}%
\pgfpathlineto{\pgfqpoint{3.621782in}{3.180436in}}%
\pgfpathlineto{\pgfqpoint{3.623486in}{3.172406in}}%
\pgfpathlineto{\pgfqpoint{3.625191in}{3.164406in}}%
\pgfpathlineto{\pgfqpoint{3.626895in}{3.156436in}}%
\pgfpathlineto{\pgfqpoint{3.628599in}{3.148497in}}%
\pgfpathlineto{\pgfqpoint{3.630303in}{3.140586in}}%
\pgfpathlineto{\pgfqpoint{3.632008in}{3.132706in}}%
\pgfpathlineto{\pgfqpoint{3.633712in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{3.635416in}{3.117033in}}%
\pgfpathlineto{\pgfqpoint{3.637121in}{3.109241in}}%
\pgfpathlineto{\pgfqpoint{3.638825in}{3.101477in}}%
\pgfpathlineto{\pgfqpoint{3.640529in}{3.093743in}}%
\pgfpathlineto{\pgfqpoint{3.642233in}{3.086037in}}%
\pgfpathlineto{\pgfqpoint{3.643938in}{3.078360in}}%
\pgfpathlineto{\pgfqpoint{3.645642in}{3.070712in}}%
\pgfpathlineto{\pgfqpoint{3.647346in}{3.063092in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{3.055501in}}%
\pgfpathlineto{\pgfqpoint{3.650755in}{3.047937in}}%
\pgfpathlineto{\pgfqpoint{3.652459in}{3.040402in}}%
\pgfpathlineto{\pgfqpoint{3.654163in}{3.032895in}}%
\pgfpathlineto{\pgfqpoint{3.655867in}{3.025416in}}%
\pgfpathlineto{\pgfqpoint{3.657572in}{3.017965in}}%
\pgfpathlineto{\pgfqpoint{3.659276in}{3.010541in}}%
\pgfpathlineto{\pgfqpoint{3.660980in}{3.003145in}}%
\pgfpathlineto{\pgfqpoint{3.662684in}{2.995776in}}%
\pgfpathlineto{\pgfqpoint{3.664389in}{2.988434in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{2.981120in}}%
\pgfpathlineto{\pgfqpoint{3.667797in}{2.973832in}}%
\pgfpathlineto{\pgfqpoint{3.669502in}{2.966572in}}%
\pgfpathlineto{\pgfqpoint{3.671206in}{2.959338in}}%
\pgfpathlineto{\pgfqpoint{3.672910in}{2.952131in}}%
\pgfpathlineto{\pgfqpoint{3.674614in}{2.944951in}}%
\pgfpathlineto{\pgfqpoint{3.676319in}{2.937798in}}%
\pgfpathlineto{\pgfqpoint{3.678023in}{2.930670in}}%
\pgfpathlineto{\pgfqpoint{3.679727in}{2.923569in}}%
\pgfpathlineto{\pgfqpoint{3.681431in}{2.916494in}}%
\pgfpathlineto{\pgfqpoint{3.683136in}{2.909445in}}%
\pgfpathlineto{\pgfqpoint{3.684840in}{2.902422in}}%
\pgfpathlineto{\pgfqpoint{3.686544in}{2.895425in}}%
\pgfpathlineto{\pgfqpoint{3.688248in}{2.888454in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{2.881508in}}%
\pgfpathlineto{\pgfqpoint{3.691657in}{2.874588in}}%
\pgfpathlineto{\pgfqpoint{3.693361in}{2.867693in}}%
\pgfpathlineto{\pgfqpoint{3.695065in}{2.860824in}}%
\pgfpathlineto{\pgfqpoint{3.696770in}{2.853979in}}%
\pgfpathlineto{\pgfqpoint{3.698474in}{2.847160in}}%
\pgfpathlineto{\pgfqpoint{3.700178in}{2.840366in}}%
\pgfpathlineto{\pgfqpoint{3.701883in}{2.833596in}}%
\pgfpathlineto{\pgfqpoint{3.703587in}{2.826852in}}%
\pgfpathlineto{\pgfqpoint{3.705291in}{2.820132in}}%
\pgfpathlineto{\pgfqpoint{3.706995in}{2.813436in}}%
\pgfpathlineto{\pgfqpoint{3.708700in}{2.806765in}}%
\pgfpathlineto{\pgfqpoint{3.710404in}{2.800119in}}%
\pgfpathlineto{\pgfqpoint{3.712108in}{2.793497in}}%
\pgfpathlineto{\pgfqpoint{3.713812in}{2.786898in}}%
\pgfpathlineto{\pgfqpoint{3.715517in}{2.780324in}}%
\pgfpathlineto{\pgfqpoint{3.717221in}{2.773774in}}%
\pgfpathlineto{\pgfqpoint{3.718925in}{2.767248in}}%
\pgfpathlineto{\pgfqpoint{3.720629in}{2.760745in}}%
\pgfpathlineto{\pgfqpoint{3.722334in}{2.754266in}}%
\pgfpathlineto{\pgfqpoint{3.724038in}{2.747811in}}%
\pgfpathlineto{\pgfqpoint{3.725742in}{2.741379in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{2.734971in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{2.728586in}}%
\pgfpathlineto{\pgfqpoint{3.730855in}{2.722224in}}%
\pgfpathlineto{\pgfqpoint{3.732559in}{2.715885in}}%
\pgfpathlineto{\pgfqpoint{3.734264in}{2.709569in}}%
\pgfpathlineto{\pgfqpoint{3.735968in}{2.703275in}}%
\pgfpathlineto{\pgfqpoint{3.737672in}{2.697005in}}%
\pgfpathlineto{\pgfqpoint{3.739376in}{2.690758in}}%
\pgfpathlineto{\pgfqpoint{3.741081in}{2.684532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741249in}{3.408614in}}%
\pgfpathlineto{\pgfqpoint{3.742954in}{3.400168in}}%
\pgfpathlineto{\pgfqpoint{3.744658in}{3.391752in}}%
\pgfpathlineto{\pgfqpoint{3.746362in}{3.383367in}}%
\pgfpathlineto{\pgfqpoint{3.748067in}{3.375012in}}%
\pgfpathlineto{\pgfqpoint{3.749771in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{3.751475in}{3.358392in}}%
\pgfpathlineto{\pgfqpoint{3.753179in}{3.350127in}}%
\pgfpathlineto{\pgfqpoint{3.754884in}{3.341892in}}%
\pgfpathlineto{\pgfqpoint{3.756588in}{3.333686in}}%
\pgfpathlineto{\pgfqpoint{3.758292in}{3.325510in}}%
\pgfpathlineto{\pgfqpoint{3.759996in}{3.317364in}}%
\pgfpathlineto{\pgfqpoint{3.761701in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{3.763405in}{3.301158in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{3.293099in}}%
\pgfpathlineto{\pgfqpoint{3.766813in}{3.285069in}}%
\pgfpathlineto{\pgfqpoint{3.768518in}{3.277068in}}%
\pgfpathlineto{\pgfqpoint{3.770222in}{3.269095in}}%
\pgfpathlineto{\pgfqpoint{3.771926in}{3.261151in}}%
\pgfpathlineto{\pgfqpoint{3.773630in}{3.253235in}}%
\pgfpathlineto{\pgfqpoint{3.775335in}{3.245348in}}%
\pgfpathlineto{\pgfqpoint{3.777039in}{3.237489in}}%
\pgfpathlineto{\pgfqpoint{3.778743in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{3.780448in}{3.221855in}}%
\pgfpathlineto{\pgfqpoint{3.782152in}{3.214080in}}%
\pgfpathlineto{\pgfqpoint{3.783856in}{3.206333in}}%
\pgfpathlineto{\pgfqpoint{3.785560in}{3.198613in}}%
\pgfpathlineto{\pgfqpoint{3.787265in}{3.190921in}}%
\pgfpathlineto{\pgfqpoint{3.788969in}{3.183257in}}%
\pgfpathlineto{\pgfqpoint{3.790673in}{3.175619in}}%
\pgfpathlineto{\pgfqpoint{3.792377in}{3.168009in}}%
\pgfpathlineto{\pgfqpoint{3.794082in}{3.160426in}}%
\pgfpathlineto{\pgfqpoint{3.795786in}{3.152870in}}%
\pgfpathlineto{\pgfqpoint{3.797490in}{3.145341in}}%
\pgfpathlineto{\pgfqpoint{3.799194in}{3.137838in}}%
\pgfpathlineto{\pgfqpoint{3.800899in}{3.130363in}}%
\pgfpathlineto{\pgfqpoint{3.802603in}{3.122913in}}%
\pgfpathlineto{\pgfqpoint{3.804307in}{3.115491in}}%
\pgfpathlineto{\pgfqpoint{3.806012in}{3.108094in}}%
\pgfpathlineto{\pgfqpoint{3.807716in}{3.100724in}}%
\pgfpathlineto{\pgfqpoint{3.809420in}{3.093380in}}%
\pgfpathlineto{\pgfqpoint{3.811124in}{3.086062in}}%
\pgfpathlineto{\pgfqpoint{3.812829in}{3.078770in}}%
\pgfpathlineto{\pgfqpoint{3.814533in}{3.071503in}}%
\pgfpathlineto{\pgfqpoint{3.816237in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{3.817941in}{3.057048in}}%
\pgfpathlineto{\pgfqpoint{3.819646in}{3.049858in}}%
\pgfpathlineto{\pgfqpoint{3.821350in}{3.042694in}}%
\pgfpathlineto{\pgfqpoint{3.823054in}{3.035555in}}%
\pgfpathlineto{\pgfqpoint{3.824758in}{3.028441in}}%
\pgfpathlineto{\pgfqpoint{3.826463in}{3.021353in}}%
\pgfpathlineto{\pgfqpoint{3.828167in}{3.014289in}}%
\pgfpathlineto{\pgfqpoint{3.829871in}{3.007250in}}%
\pgfpathlineto{\pgfqpoint{3.831575in}{3.000236in}}%
\pgfpathlineto{\pgfqpoint{3.833280in}{2.993247in}}%
\pgfpathlineto{\pgfqpoint{3.834984in}{2.986283in}}%
\pgfpathlineto{\pgfqpoint{3.836688in}{2.979342in}}%
\pgfpathlineto{\pgfqpoint{3.838393in}{2.972427in}}%
\pgfpathlineto{\pgfqpoint{3.840097in}{2.965535in}}%
\pgfpathlineto{\pgfqpoint{3.841801in}{2.958668in}}%
\pgfpathlineto{\pgfqpoint{3.843505in}{2.951824in}}%
\pgfpathlineto{\pgfqpoint{3.845210in}{2.945005in}}%
\pgfpathlineto{\pgfqpoint{3.846914in}{2.938210in}}%
\pgfpathlineto{\pgfqpoint{3.848618in}{2.931438in}}%
\pgfpathlineto{\pgfqpoint{3.850322in}{2.924691in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{2.917966in}}%
\pgfpathlineto{\pgfqpoint{3.853731in}{2.911266in}}%
\pgfpathlineto{\pgfqpoint{3.855435in}{2.904589in}}%
\pgfpathlineto{\pgfqpoint{3.857139in}{2.897935in}}%
\pgfpathlineto{\pgfqpoint{3.858844in}{2.891304in}}%
\pgfpathlineto{\pgfqpoint{3.860548in}{2.884696in}}%
\pgfpathlineto{\pgfqpoint{3.862252in}{2.878112in}}%
\pgfpathlineto{\pgfqpoint{3.863956in}{2.871551in}}%
\pgfpathlineto{\pgfqpoint{3.865661in}{2.865012in}}%
\pgfpathlineto{\pgfqpoint{3.867365in}{2.858496in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{2.852003in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{2.845532in}}%
\pgfpathlineto{\pgfqpoint{3.872478in}{2.839084in}}%
\pgfpathlineto{\pgfqpoint{3.874182in}{2.832659in}}%
\pgfpathlineto{\pgfqpoint{3.875886in}{2.826255in}}%
\pgfpathlineto{\pgfqpoint{3.877591in}{2.819874in}}%
\pgfpathlineto{\pgfqpoint{3.879295in}{2.813516in}}%
\pgfpathlineto{\pgfqpoint{3.880999in}{2.807179in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{2.800864in}}%
\pgfpathlineto{\pgfqpoint{3.884408in}{2.794571in}}%
\pgfpathlineto{\pgfqpoint{3.886112in}{2.788300in}}%
\pgfpathlineto{\pgfqpoint{3.887816in}{2.782050in}}%
\pgfpathlineto{\pgfqpoint{3.889520in}{2.775823in}}%
\pgfpathlineto{\pgfqpoint{3.891225in}{2.769616in}}%
\pgfpathlineto{\pgfqpoint{3.892929in}{2.763432in}}%
\pgfpathlineto{\pgfqpoint{3.894633in}{2.757268in}}%
\pgfpathlineto{\pgfqpoint{3.896337in}{2.751126in}}%
\pgfpathlineto{\pgfqpoint{3.898042in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{3.899746in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{3.901450in}{2.732827in}}%
\pgfpathlineto{\pgfqpoint{3.903155in}{2.726769in}}%
\pgfpathlineto{\pgfqpoint{3.904859in}{2.720732in}}%
\pgfpathlineto{\pgfqpoint{3.906563in}{2.714716in}}%
\pgfpathlineto{\pgfqpoint{3.908267in}{2.708721in}}%
\pgfpathlineto{\pgfqpoint{3.909972in}{2.702746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910140in}{3.391945in}}%
\pgfpathlineto{\pgfqpoint{3.911845in}{3.383959in}}%
\pgfpathlineto{\pgfqpoint{3.913549in}{3.376001in}}%
\pgfpathlineto{\pgfqpoint{3.915253in}{3.368070in}}%
\pgfpathlineto{\pgfqpoint{3.916958in}{3.360166in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{3.352290in}}%
\pgfpathlineto{\pgfqpoint{3.920366in}{3.344440in}}%
\pgfpathlineto{\pgfqpoint{3.922070in}{3.336618in}}%
\pgfpathlineto{\pgfqpoint{3.923775in}{3.328822in}}%
\pgfpathlineto{\pgfqpoint{3.925479in}{3.321053in}}%
\pgfpathlineto{\pgfqpoint{3.927183in}{3.313310in}}%
\pgfpathlineto{\pgfqpoint{3.928887in}{3.305594in}}%
\pgfpathlineto{\pgfqpoint{3.930592in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{3.932296in}{3.290241in}}%
\pgfpathlineto{\pgfqpoint{3.934000in}{3.282604in}}%
\pgfpathlineto{\pgfqpoint{3.935704in}{3.274993in}}%
\pgfpathlineto{\pgfqpoint{3.937409in}{3.267408in}}%
\pgfpathlineto{\pgfqpoint{3.939113in}{3.259848in}}%
\pgfpathlineto{\pgfqpoint{3.940817in}{3.252315in}}%
\pgfpathlineto{\pgfqpoint{3.942521in}{3.244807in}}%
\pgfpathlineto{\pgfqpoint{3.944226in}{3.237325in}}%
\pgfpathlineto{\pgfqpoint{3.945930in}{3.229869in}}%
\pgfpathlineto{\pgfqpoint{3.947634in}{3.222437in}}%
\pgfpathlineto{\pgfqpoint{3.949339in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{3.951043in}{3.207651in}}%
\pgfpathlineto{\pgfqpoint{3.952747in}{3.200295in}}%
\pgfpathlineto{\pgfqpoint{3.954451in}{3.192964in}}%
\pgfpathlineto{\pgfqpoint{3.956156in}{3.185658in}}%
\pgfpathlineto{\pgfqpoint{3.957860in}{3.178377in}}%
\pgfpathlineto{\pgfqpoint{3.959564in}{3.171121in}}%
\pgfpathlineto{\pgfqpoint{3.961268in}{3.163889in}}%
\pgfpathlineto{\pgfqpoint{3.962973in}{3.156682in}}%
\pgfpathlineto{\pgfqpoint{3.964677in}{3.149499in}}%
\pgfpathlineto{\pgfqpoint{3.966381in}{3.142341in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{3.135207in}}%
\pgfpathlineto{\pgfqpoint{3.969790in}{3.128097in}}%
\pgfpathlineto{\pgfqpoint{3.971494in}{3.121011in}}%
\pgfpathlineto{\pgfqpoint{3.973198in}{3.113948in}}%
\pgfpathlineto{\pgfqpoint{3.974903in}{3.106910in}}%
\pgfpathlineto{\pgfqpoint{3.976607in}{3.099896in}}%
\pgfpathlineto{\pgfqpoint{3.978311in}{3.092905in}}%
\pgfpathlineto{\pgfqpoint{3.980015in}{3.085938in}}%
\pgfpathlineto{\pgfqpoint{3.981720in}{3.078994in}}%
\pgfpathlineto{\pgfqpoint{3.983424in}{3.072074in}}%
\pgfpathlineto{\pgfqpoint{3.985128in}{3.065177in}}%
\pgfpathlineto{\pgfqpoint{3.986832in}{3.058303in}}%
\pgfpathlineto{\pgfqpoint{3.988537in}{3.051452in}}%
\pgfpathlineto{\pgfqpoint{3.990241in}{3.044625in}}%
\pgfpathlineto{\pgfqpoint{3.991945in}{3.037820in}}%
\pgfpathlineto{\pgfqpoint{3.993649in}{3.031038in}}%
\pgfpathlineto{\pgfqpoint{3.995354in}{3.024279in}}%
\pgfpathlineto{\pgfqpoint{3.997058in}{3.017543in}}%
\pgfpathlineto{\pgfqpoint{3.998762in}{3.010829in}}%
\pgfpathlineto{\pgfqpoint{4.000466in}{3.004138in}}%
\pgfpathlineto{\pgfqpoint{4.002171in}{2.997469in}}%
\pgfpathlineto{\pgfqpoint{4.003875in}{2.990823in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{2.984199in}}%
\pgfpathlineto{\pgfqpoint{4.007284in}{2.977597in}}%
\pgfpathlineto{\pgfqpoint{4.008988in}{2.971017in}}%
\pgfpathlineto{\pgfqpoint{4.010692in}{2.964459in}}%
\pgfpathlineto{\pgfqpoint{4.012396in}{2.957923in}}%
\pgfpathlineto{\pgfqpoint{4.014101in}{2.951409in}}%
\pgfpathlineto{\pgfqpoint{4.015805in}{2.944916in}}%
\pgfpathlineto{\pgfqpoint{4.017509in}{2.938446in}}%
\pgfpathlineto{\pgfqpoint{4.019213in}{2.931996in}}%
\pgfpathlineto{\pgfqpoint{4.020918in}{2.925569in}}%
\pgfpathlineto{\pgfqpoint{4.022622in}{2.919163in}}%
\pgfpathlineto{\pgfqpoint{4.024326in}{2.912778in}}%
\pgfpathlineto{\pgfqpoint{4.026030in}{2.906414in}}%
\pgfpathlineto{\pgfqpoint{4.027735in}{2.900072in}}%
\pgfpathlineto{\pgfqpoint{4.029439in}{2.893750in}}%
\pgfpathlineto{\pgfqpoint{4.031143in}{2.887450in}}%
\pgfpathlineto{\pgfqpoint{4.032847in}{2.881171in}}%
\pgfpathlineto{\pgfqpoint{4.034552in}{2.874912in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{2.868675in}}%
\pgfpathlineto{\pgfqpoint{4.037960in}{2.862457in}}%
\pgfpathlineto{\pgfqpoint{4.039665in}{2.856261in}}%
\pgfpathlineto{\pgfqpoint{4.041369in}{2.850085in}}%
\pgfpathlineto{\pgfqpoint{4.043073in}{2.843930in}}%
\pgfpathlineto{\pgfqpoint{4.044777in}{2.837795in}}%
\pgfpathlineto{\pgfqpoint{4.046482in}{2.831680in}}%
\pgfpathlineto{\pgfqpoint{4.048186in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{4.049890in}{2.819512in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{2.813457in}}%
\pgfpathlineto{\pgfqpoint{4.053299in}{2.807423in}}%
\pgfpathlineto{\pgfqpoint{4.055003in}{2.801409in}}%
\pgfpathlineto{\pgfqpoint{4.056707in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.058411in}{2.789440in}}%
\pgfpathlineto{\pgfqpoint{4.060116in}{2.783485in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{2.777550in}}%
\pgfpathlineto{\pgfqpoint{4.063524in}{2.771634in}}%
\pgfpathlineto{\pgfqpoint{4.065228in}{2.765738in}}%
\pgfpathlineto{\pgfqpoint{4.066933in}{2.759861in}}%
\pgfpathlineto{\pgfqpoint{4.068637in}{2.754003in}}%
\pgfpathlineto{\pgfqpoint{4.070341in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{4.072046in}{2.742346in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{2.736546in}}%
\pgfpathlineto{\pgfqpoint{4.075454in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{4.077158in}{2.725004in}}%
\pgfpathlineto{\pgfqpoint{4.078863in}{2.719261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079031in}{3.376766in}}%
\pgfpathlineto{\pgfqpoint{4.080736in}{3.369193in}}%
\pgfpathlineto{\pgfqpoint{4.082440in}{3.361646in}}%
\pgfpathlineto{\pgfqpoint{4.084144in}{3.354123in}}%
\pgfpathlineto{\pgfqpoint{4.085849in}{3.346625in}}%
\pgfpathlineto{\pgfqpoint{4.087553in}{3.339151in}}%
\pgfpathlineto{\pgfqpoint{4.089257in}{3.331702in}}%
\pgfpathlineto{\pgfqpoint{4.090961in}{3.324278in}}%
\pgfpathlineto{\pgfqpoint{4.092666in}{3.316877in}}%
\pgfpathlineto{\pgfqpoint{4.094370in}{3.309501in}}%
\pgfpathlineto{\pgfqpoint{4.096074in}{3.302149in}}%
\pgfpathlineto{\pgfqpoint{4.097778in}{3.294820in}}%
\pgfpathlineto{\pgfqpoint{4.099483in}{3.287516in}}%
\pgfpathlineto{\pgfqpoint{4.101187in}{3.280236in}}%
\pgfpathlineto{\pgfqpoint{4.102891in}{3.272979in}}%
\pgfpathlineto{\pgfqpoint{4.104595in}{3.265746in}}%
\pgfpathlineto{\pgfqpoint{4.106300in}{3.258536in}}%
\pgfpathlineto{\pgfqpoint{4.108004in}{3.251350in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{3.244188in}}%
\pgfpathlineto{\pgfqpoint{4.111412in}{3.237048in}}%
\pgfpathlineto{\pgfqpoint{4.113117in}{3.229932in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{3.222839in}}%
\pgfpathlineto{\pgfqpoint{4.116525in}{3.215769in}}%
\pgfpathlineto{\pgfqpoint{4.118230in}{3.208722in}}%
\pgfpathlineto{\pgfqpoint{4.119934in}{3.201698in}}%
\pgfpathlineto{\pgfqpoint{4.121638in}{3.194696in}}%
\pgfpathlineto{\pgfqpoint{4.123342in}{3.187718in}}%
\pgfpathlineto{\pgfqpoint{4.125047in}{3.180762in}}%
\pgfpathlineto{\pgfqpoint{4.126751in}{3.173828in}}%
\pgfpathlineto{\pgfqpoint{4.128455in}{3.166917in}}%
\pgfpathlineto{\pgfqpoint{4.130159in}{3.160028in}}%
\pgfpathlineto{\pgfqpoint{4.131864in}{3.153162in}}%
\pgfpathlineto{\pgfqpoint{4.133568in}{3.146317in}}%
\pgfpathlineto{\pgfqpoint{4.135272in}{3.139495in}}%
\pgfpathlineto{\pgfqpoint{4.136976in}{3.132695in}}%
\pgfpathlineto{\pgfqpoint{4.138681in}{3.125917in}}%
\pgfpathlineto{\pgfqpoint{4.140385in}{3.119161in}}%
\pgfpathlineto{\pgfqpoint{4.142089in}{3.112426in}}%
\pgfpathlineto{\pgfqpoint{4.143793in}{3.105713in}}%
\pgfpathlineto{\pgfqpoint{4.145498in}{3.099022in}}%
\pgfpathlineto{\pgfqpoint{4.147202in}{3.092353in}}%
\pgfpathlineto{\pgfqpoint{4.148906in}{3.085705in}}%
\pgfpathlineto{\pgfqpoint{4.150611in}{3.079078in}}%
\pgfpathlineto{\pgfqpoint{4.152315in}{3.072472in}}%
\pgfpathlineto{\pgfqpoint{4.154019in}{3.065888in}}%
\pgfpathlineto{\pgfqpoint{4.155723in}{3.059325in}}%
\pgfpathlineto{\pgfqpoint{4.157428in}{3.052783in}}%
\pgfpathlineto{\pgfqpoint{4.159132in}{3.046262in}}%
\pgfpathlineto{\pgfqpoint{4.160836in}{3.039762in}}%
\pgfpathlineto{\pgfqpoint{4.162540in}{3.033283in}}%
\pgfpathlineto{\pgfqpoint{4.164245in}{3.026825in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{3.020387in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{3.013970in}}%
\pgfpathlineto{\pgfqpoint{4.169357in}{3.007573in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{3.001197in}}%
\pgfpathlineto{\pgfqpoint{4.172766in}{2.994842in}}%
\pgfpathlineto{\pgfqpoint{4.174470in}{2.988506in}}%
\pgfpathlineto{\pgfqpoint{4.176175in}{2.982191in}}%
\pgfpathlineto{\pgfqpoint{4.177879in}{2.975896in}}%
\pgfpathlineto{\pgfqpoint{4.179583in}{2.969622in}}%
\pgfpathlineto{\pgfqpoint{4.181287in}{2.963367in}}%
\pgfpathlineto{\pgfqpoint{4.182992in}{2.957132in}}%
\pgfpathlineto{\pgfqpoint{4.184696in}{2.950917in}}%
\pgfpathlineto{\pgfqpoint{4.186400in}{2.944722in}}%
\pgfpathlineto{\pgfqpoint{4.188104in}{2.938547in}}%
\pgfpathlineto{\pgfqpoint{4.189809in}{2.932391in}}%
\pgfpathlineto{\pgfqpoint{4.191513in}{2.926255in}}%
\pgfpathlineto{\pgfqpoint{4.193217in}{2.920138in}}%
\pgfpathlineto{\pgfqpoint{4.194921in}{2.914041in}}%
\pgfpathlineto{\pgfqpoint{4.196626in}{2.907963in}}%
\pgfpathlineto{\pgfqpoint{4.198330in}{2.901905in}}%
\pgfpathlineto{\pgfqpoint{4.200034in}{2.895865in}}%
\pgfpathlineto{\pgfqpoint{4.201738in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.203443in}{2.883844in}}%
\pgfpathlineto{\pgfqpoint{4.205147in}{2.877862in}}%
\pgfpathlineto{\pgfqpoint{4.206851in}{2.871899in}}%
\pgfpathlineto{\pgfqpoint{4.208556in}{2.865955in}}%
\pgfpathlineto{\pgfqpoint{4.210260in}{2.860030in}}%
\pgfpathlineto{\pgfqpoint{4.211964in}{2.854124in}}%
\pgfpathlineto{\pgfqpoint{4.213668in}{2.848236in}}%
\pgfpathlineto{\pgfqpoint{4.215373in}{2.842367in}}%
\pgfpathlineto{\pgfqpoint{4.217077in}{2.836516in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{4.220485in}{2.824870in}}%
\pgfpathlineto{\pgfqpoint{4.222190in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{4.223894in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{2.807539in}}%
\pgfpathlineto{\pgfqpoint{4.227302in}{2.801798in}}%
\pgfpathlineto{\pgfqpoint{4.229007in}{2.796075in}}%
\pgfpathlineto{\pgfqpoint{4.230711in}{2.790371in}}%
\pgfpathlineto{\pgfqpoint{4.232415in}{2.784684in}}%
\pgfpathlineto{\pgfqpoint{4.234119in}{2.779015in}}%
\pgfpathlineto{\pgfqpoint{4.235824in}{2.773365in}}%
\pgfpathlineto{\pgfqpoint{4.237528in}{2.767731in}}%
\pgfpathlineto{\pgfqpoint{4.239232in}{2.762116in}}%
\pgfpathlineto{\pgfqpoint{4.240937in}{2.756518in}}%
\pgfpathlineto{\pgfqpoint{4.242641in}{2.750938in}}%
\pgfpathlineto{\pgfqpoint{4.244345in}{2.745375in}}%
\pgfpathlineto{\pgfqpoint{4.246049in}{2.739830in}}%
\pgfpathlineto{\pgfqpoint{4.247754in}{2.734302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247922in}{3.362885in}}%
\pgfpathlineto{\pgfqpoint{4.249627in}{3.355686in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{3.348510in}}%
\pgfpathlineto{\pgfqpoint{4.253035in}{3.341356in}}%
\pgfpathlineto{\pgfqpoint{4.254740in}{3.334224in}}%
\pgfpathlineto{\pgfqpoint{4.256444in}{3.327115in}}%
\pgfpathlineto{\pgfqpoint{4.258148in}{3.320028in}}%
\pgfpathlineto{\pgfqpoint{4.259852in}{3.312963in}}%
\pgfpathlineto{\pgfqpoint{4.261557in}{3.305920in}}%
\pgfpathlineto{\pgfqpoint{4.263261in}{3.298900in}}%
\pgfpathlineto{\pgfqpoint{4.264965in}{3.291901in}}%
\pgfpathlineto{\pgfqpoint{4.266669in}{3.284924in}}%
\pgfpathlineto{\pgfqpoint{4.268374in}{3.277968in}}%
\pgfpathlineto{\pgfqpoint{4.270078in}{3.271035in}}%
\pgfpathlineto{\pgfqpoint{4.271782in}{3.264123in}}%
\pgfpathlineto{\pgfqpoint{4.273486in}{3.257232in}}%
\pgfpathlineto{\pgfqpoint{4.275191in}{3.250363in}}%
\pgfpathlineto{\pgfqpoint{4.276895in}{3.243515in}}%
\pgfpathlineto{\pgfqpoint{4.278599in}{3.236689in}}%
\pgfpathlineto{\pgfqpoint{4.280303in}{3.229884in}}%
\pgfpathlineto{\pgfqpoint{4.282008in}{3.223100in}}%
\pgfpathlineto{\pgfqpoint{4.283712in}{3.216337in}}%
\pgfpathlineto{\pgfqpoint{4.285416in}{3.209595in}}%
\pgfpathlineto{\pgfqpoint{4.287121in}{3.202874in}}%
\pgfpathlineto{\pgfqpoint{4.288825in}{3.196174in}}%
\pgfpathlineto{\pgfqpoint{4.290529in}{3.189495in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{3.182836in}}%
\pgfpathlineto{\pgfqpoint{4.293938in}{3.176198in}}%
\pgfpathlineto{\pgfqpoint{4.295642in}{3.169581in}}%
\pgfpathlineto{\pgfqpoint{4.297346in}{3.162984in}}%
\pgfpathlineto{\pgfqpoint{4.299050in}{3.156407in}}%
\pgfpathlineto{\pgfqpoint{4.300755in}{3.149851in}}%
\pgfpathlineto{\pgfqpoint{4.302459in}{3.143315in}}%
\pgfpathlineto{\pgfqpoint{4.304163in}{3.136799in}}%
\pgfpathlineto{\pgfqpoint{4.305867in}{3.130304in}}%
\pgfpathlineto{\pgfqpoint{4.307572in}{3.123828in}}%
\pgfpathlineto{\pgfqpoint{4.309276in}{3.117372in}}%
\pgfpathlineto{\pgfqpoint{4.310980in}{3.110937in}}%
\pgfpathlineto{\pgfqpoint{4.312684in}{3.104521in}}%
\pgfpathlineto{\pgfqpoint{4.314389in}{3.098125in}}%
\pgfpathlineto{\pgfqpoint{4.316093in}{3.091748in}}%
\pgfpathlineto{\pgfqpoint{4.317797in}{3.085392in}}%
\pgfpathlineto{\pgfqpoint{4.319502in}{3.079054in}}%
\pgfpathlineto{\pgfqpoint{4.321206in}{3.072737in}}%
\pgfpathlineto{\pgfqpoint{4.322910in}{3.066439in}}%
\pgfpathlineto{\pgfqpoint{4.324614in}{3.060160in}}%
\pgfpathlineto{\pgfqpoint{4.326319in}{3.053900in}}%
\pgfpathlineto{\pgfqpoint{4.328023in}{3.047660in}}%
\pgfpathlineto{\pgfqpoint{4.329727in}{3.041439in}}%
\pgfpathlineto{\pgfqpoint{4.331431in}{3.035236in}}%
\pgfpathlineto{\pgfqpoint{4.333136in}{3.029053in}}%
\pgfpathlineto{\pgfqpoint{4.334840in}{3.022889in}}%
\pgfpathlineto{\pgfqpoint{4.336544in}{3.016744in}}%
\pgfpathlineto{\pgfqpoint{4.338248in}{3.010617in}}%
\pgfpathlineto{\pgfqpoint{4.339953in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{4.341657in}{2.998421in}}%
\pgfpathlineto{\pgfqpoint{4.343361in}{2.992350in}}%
\pgfpathlineto{\pgfqpoint{4.345065in}{2.986299in}}%
\pgfpathlineto{\pgfqpoint{4.346770in}{2.980265in}}%
\pgfpathlineto{\pgfqpoint{4.348474in}{2.974250in}}%
\pgfpathlineto{\pgfqpoint{4.350178in}{2.968254in}}%
\pgfpathlineto{\pgfqpoint{4.351883in}{2.962276in}}%
\pgfpathlineto{\pgfqpoint{4.353587in}{2.956316in}}%
\pgfpathlineto{\pgfqpoint{4.355291in}{2.950374in}}%
\pgfpathlineto{\pgfqpoint{4.356995in}{2.944450in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{2.938545in}}%
\pgfpathlineto{\pgfqpoint{4.360404in}{2.932657in}}%
\pgfpathlineto{\pgfqpoint{4.362108in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{4.363812in}{2.920936in}}%
\pgfpathlineto{\pgfqpoint{4.365517in}{2.915102in}}%
\pgfpathlineto{\pgfqpoint{4.367221in}{2.909285in}}%
\pgfpathlineto{\pgfqpoint{4.368925in}{2.903487in}}%
\pgfpathlineto{\pgfqpoint{4.370629in}{2.897706in}}%
\pgfpathlineto{\pgfqpoint{4.372334in}{2.891942in}}%
\pgfpathlineto{\pgfqpoint{4.374038in}{2.886196in}}%
\pgfpathlineto{\pgfqpoint{4.375742in}{2.880468in}}%
\pgfpathlineto{\pgfqpoint{4.377447in}{2.874756in}}%
\pgfpathlineto{\pgfqpoint{4.379151in}{2.869063in}}%
\pgfpathlineto{\pgfqpoint{4.380855in}{2.863386in}}%
\pgfpathlineto{\pgfqpoint{4.382559in}{2.857727in}}%
\pgfpathlineto{\pgfqpoint{4.384264in}{2.852084in}}%
\pgfpathlineto{\pgfqpoint{4.385968in}{2.846459in}}%
\pgfpathlineto{\pgfqpoint{4.387672in}{2.840851in}}%
\pgfpathlineto{\pgfqpoint{4.389376in}{2.835260in}}%
\pgfpathlineto{\pgfqpoint{4.391081in}{2.829685in}}%
\pgfpathlineto{\pgfqpoint{4.392785in}{2.824128in}}%
\pgfpathlineto{\pgfqpoint{4.394489in}{2.818587in}}%
\pgfpathlineto{\pgfqpoint{4.396193in}{2.813063in}}%
\pgfpathlineto{\pgfqpoint{4.397898in}{2.807556in}}%
\pgfpathlineto{\pgfqpoint{4.399602in}{2.802065in}}%
\pgfpathlineto{\pgfqpoint{4.401306in}{2.796591in}}%
\pgfpathlineto{\pgfqpoint{4.403010in}{2.791133in}}%
\pgfpathlineto{\pgfqpoint{4.404715in}{2.785692in}}%
\pgfpathlineto{\pgfqpoint{4.406419in}{2.780267in}}%
\pgfpathlineto{\pgfqpoint{4.408123in}{2.774859in}}%
\pgfpathlineto{\pgfqpoint{4.409828in}{2.769466in}}%
\pgfpathlineto{\pgfqpoint{4.411532in}{2.764090in}}%
\pgfpathlineto{\pgfqpoint{4.413236in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{4.414940in}{2.753386in}}%
\pgfpathlineto{\pgfqpoint{4.416645in}{2.748059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416813in}{3.350146in}}%
\pgfpathlineto{\pgfqpoint{4.418518in}{3.343285in}}%
\pgfpathlineto{\pgfqpoint{4.420222in}{3.336446in}}%
\pgfpathlineto{\pgfqpoint{4.421926in}{3.329626in}}%
\pgfpathlineto{\pgfqpoint{4.423631in}{3.322827in}}%
\pgfpathlineto{\pgfqpoint{4.425335in}{3.316049in}}%
\pgfpathlineto{\pgfqpoint{4.427039in}{3.309291in}}%
\pgfpathlineto{\pgfqpoint{4.428743in}{3.302553in}}%
\pgfpathlineto{\pgfqpoint{4.430448in}{3.295835in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{3.289137in}}%
\pgfpathlineto{\pgfqpoint{4.433856in}{3.282460in}}%
\pgfpathlineto{\pgfqpoint{4.435560in}{3.275802in}}%
\pgfpathlineto{\pgfqpoint{4.437265in}{3.269164in}}%
\pgfpathlineto{\pgfqpoint{4.438969in}{3.262546in}}%
\pgfpathlineto{\pgfqpoint{4.440673in}{3.255948in}}%
\pgfpathlineto{\pgfqpoint{4.442377in}{3.249369in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{3.242810in}}%
\pgfpathlineto{\pgfqpoint{4.445786in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{4.447490in}{3.229751in}}%
\pgfpathlineto{\pgfqpoint{4.449194in}{3.223251in}}%
\pgfpathlineto{\pgfqpoint{4.450899in}{3.216769in}}%
\pgfpathlineto{\pgfqpoint{4.452603in}{3.210308in}}%
\pgfpathlineto{\pgfqpoint{4.454307in}{3.203865in}}%
\pgfpathlineto{\pgfqpoint{4.456012in}{3.197441in}}%
\pgfpathlineto{\pgfqpoint{4.457716in}{3.191037in}}%
\pgfpathlineto{\pgfqpoint{4.459420in}{3.184652in}}%
\pgfpathlineto{\pgfqpoint{4.461124in}{3.178285in}}%
\pgfpathlineto{\pgfqpoint{4.462829in}{3.171938in}}%
\pgfpathlineto{\pgfqpoint{4.464533in}{3.165609in}}%
\pgfpathlineto{\pgfqpoint{4.466237in}{3.159299in}}%
\pgfpathlineto{\pgfqpoint{4.467941in}{3.153008in}}%
\pgfpathlineto{\pgfqpoint{4.469646in}{3.146735in}}%
\pgfpathlineto{\pgfqpoint{4.471350in}{3.140481in}}%
\pgfpathlineto{\pgfqpoint{4.473054in}{3.134246in}}%
\pgfpathlineto{\pgfqpoint{4.474758in}{3.128029in}}%
\pgfpathlineto{\pgfqpoint{4.476463in}{3.121830in}}%
\pgfpathlineto{\pgfqpoint{4.478167in}{3.115650in}}%
\pgfpathlineto{\pgfqpoint{4.479871in}{3.109488in}}%
\pgfpathlineto{\pgfqpoint{4.481575in}{3.103344in}}%
\pgfpathlineto{\pgfqpoint{4.483280in}{3.097218in}}%
\pgfpathlineto{\pgfqpoint{4.484984in}{3.091111in}}%
\pgfpathlineto{\pgfqpoint{4.486688in}{3.085021in}}%
\pgfpathlineto{\pgfqpoint{4.488393in}{3.078950in}}%
\pgfpathlineto{\pgfqpoint{4.490097in}{3.072896in}}%
\pgfpathlineto{\pgfqpoint{4.491801in}{3.066860in}}%
\pgfpathlineto{\pgfqpoint{4.493505in}{3.060842in}}%
\pgfpathlineto{\pgfqpoint{4.495210in}{3.054841in}}%
\pgfpathlineto{\pgfqpoint{4.496914in}{3.048859in}}%
\pgfpathlineto{\pgfqpoint{4.498618in}{3.042894in}}%
\pgfpathlineto{\pgfqpoint{4.500322in}{3.036946in}}%
\pgfpathlineto{\pgfqpoint{4.502027in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{4.503731in}{3.025103in}}%
\pgfpathlineto{\pgfqpoint{4.505435in}{3.019208in}}%
\pgfpathlineto{\pgfqpoint{4.507139in}{3.013330in}}%
\pgfpathlineto{\pgfqpoint{4.508844in}{3.007469in}}%
\pgfpathlineto{\pgfqpoint{4.510548in}{3.001626in}}%
\pgfpathlineto{\pgfqpoint{4.512252in}{2.995799in}}%
\pgfpathlineto{\pgfqpoint{4.513956in}{2.989990in}}%
\pgfpathlineto{\pgfqpoint{4.515661in}{2.984197in}}%
\pgfpathlineto{\pgfqpoint{4.517365in}{2.978422in}}%
\pgfpathlineto{\pgfqpoint{4.519069in}{2.972664in}}%
\pgfpathlineto{\pgfqpoint{4.520774in}{2.966922in}}%
\pgfpathlineto{\pgfqpoint{4.522478in}{2.961197in}}%
\pgfpathlineto{\pgfqpoint{4.524182in}{2.955489in}}%
\pgfpathlineto{\pgfqpoint{4.525886in}{2.949798in}}%
\pgfpathlineto{\pgfqpoint{4.527591in}{2.944123in}}%
\pgfpathlineto{\pgfqpoint{4.529295in}{2.938465in}}%
\pgfpathlineto{\pgfqpoint{4.530999in}{2.932823in}}%
\pgfpathlineto{\pgfqpoint{4.532703in}{2.927198in}}%
\pgfpathlineto{\pgfqpoint{4.534408in}{2.921589in}}%
\pgfpathlineto{\pgfqpoint{4.536112in}{2.915996in}}%
\pgfpathlineto{\pgfqpoint{4.537816in}{2.910420in}}%
\pgfpathlineto{\pgfqpoint{4.539520in}{2.904860in}}%
\pgfpathlineto{\pgfqpoint{4.541225in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{4.542929in}{2.893789in}}%
\pgfpathlineto{\pgfqpoint{4.544633in}{2.888277in}}%
\pgfpathlineto{\pgfqpoint{4.546337in}{2.882782in}}%
\pgfpathlineto{\pgfqpoint{4.548042in}{2.877302in}}%
\pgfpathlineto{\pgfqpoint{4.549746in}{2.871838in}}%
\pgfpathlineto{\pgfqpoint{4.551450in}{2.866391in}}%
\pgfpathlineto{\pgfqpoint{4.553155in}{2.860959in}}%
\pgfpathlineto{\pgfqpoint{4.554859in}{2.855542in}}%
\pgfpathlineto{\pgfqpoint{4.556563in}{2.850142in}}%
\pgfpathlineto{\pgfqpoint{4.558267in}{2.844757in}}%
\pgfpathlineto{\pgfqpoint{4.559972in}{2.839388in}}%
\pgfpathlineto{\pgfqpoint{4.561676in}{2.834034in}}%
\pgfpathlineto{\pgfqpoint{4.563380in}{2.828696in}}%
\pgfpathlineto{\pgfqpoint{4.565084in}{2.823373in}}%
\pgfpathlineto{\pgfqpoint{4.566789in}{2.818066in}}%
\pgfpathlineto{\pgfqpoint{4.568493in}{2.812774in}}%
\pgfpathlineto{\pgfqpoint{4.570197in}{2.807497in}}%
\pgfpathlineto{\pgfqpoint{4.571901in}{2.802236in}}%
\pgfpathlineto{\pgfqpoint{4.573606in}{2.796990in}}%
\pgfpathlineto{\pgfqpoint{4.575310in}{2.791759in}}%
\pgfpathlineto{\pgfqpoint{4.577014in}{2.786543in}}%
\pgfpathlineto{\pgfqpoint{4.578719in}{2.781342in}}%
\pgfpathlineto{\pgfqpoint{4.580423in}{2.776156in}}%
\pgfpathlineto{\pgfqpoint{4.582127in}{2.770985in}}%
\pgfpathlineto{\pgfqpoint{4.583831in}{2.765829in}}%
\pgfpathlineto{\pgfqpoint{4.585536in}{2.760687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585704in}{3.338412in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{3.331861in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{3.325328in}}%
\pgfpathlineto{\pgfqpoint{4.590817in}{3.318813in}}%
\pgfpathlineto{\pgfqpoint{4.592522in}{3.312318in}}%
\pgfpathlineto{\pgfqpoint{4.594226in}{3.305841in}}%
\pgfpathlineto{\pgfqpoint{4.595930in}{3.299383in}}%
\pgfpathlineto{\pgfqpoint{4.597634in}{3.292943in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{3.286522in}}%
\pgfpathlineto{\pgfqpoint{4.601043in}{3.280120in}}%
\pgfpathlineto{\pgfqpoint{4.602747in}{3.273735in}}%
\pgfpathlineto{\pgfqpoint{4.604451in}{3.267369in}}%
\pgfpathlineto{\pgfqpoint{4.606156in}{3.261021in}}%
\pgfpathlineto{\pgfqpoint{4.607860in}{3.254692in}}%
\pgfpathlineto{\pgfqpoint{4.609564in}{3.248380in}}%
\pgfpathlineto{\pgfqpoint{4.611268in}{3.242087in}}%
\pgfpathlineto{\pgfqpoint{4.612973in}{3.235811in}}%
\pgfpathlineto{\pgfqpoint{4.614677in}{3.229554in}}%
\pgfpathlineto{\pgfqpoint{4.616381in}{3.223314in}}%
\pgfpathlineto{\pgfqpoint{4.618085in}{3.217093in}}%
\pgfpathlineto{\pgfqpoint{4.619790in}{3.210889in}}%
\pgfpathlineto{\pgfqpoint{4.621494in}{3.204702in}}%
\pgfpathlineto{\pgfqpoint{4.623198in}{3.198534in}}%
\pgfpathlineto{\pgfqpoint{4.624903in}{3.192383in}}%
\pgfpathlineto{\pgfqpoint{4.626607in}{3.186249in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.180133in}}%
\pgfpathlineto{\pgfqpoint{4.630015in}{3.174035in}}%
\pgfpathlineto{\pgfqpoint{4.631720in}{3.167954in}}%
\pgfpathlineto{\pgfqpoint{4.633424in}{3.161890in}}%
\pgfpathlineto{\pgfqpoint{4.635128in}{3.155843in}}%
\pgfpathlineto{\pgfqpoint{4.636832in}{3.149814in}}%
\pgfpathlineto{\pgfqpoint{4.638537in}{3.143802in}}%
\pgfpathlineto{\pgfqpoint{4.640241in}{3.137806in}}%
\pgfpathlineto{\pgfqpoint{4.641945in}{3.131828in}}%
\pgfpathlineto{\pgfqpoint{4.643649in}{3.125867in}}%
\pgfpathlineto{\pgfqpoint{4.645354in}{3.119923in}}%
\pgfpathlineto{\pgfqpoint{4.647058in}{3.113996in}}%
\pgfpathlineto{\pgfqpoint{4.648762in}{3.108085in}}%
\pgfpathlineto{\pgfqpoint{4.650466in}{3.102191in}}%
\pgfpathlineto{\pgfqpoint{4.652171in}{3.096314in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{3.090454in}}%
\pgfpathlineto{\pgfqpoint{4.655579in}{3.084610in}}%
\pgfpathlineto{\pgfqpoint{4.657284in}{3.078783in}}%
\pgfpathlineto{\pgfqpoint{4.658988in}{3.072972in}}%
\pgfpathlineto{\pgfqpoint{4.660692in}{3.067177in}}%
\pgfpathlineto{\pgfqpoint{4.662396in}{3.061400in}}%
\pgfpathlineto{\pgfqpoint{4.664101in}{3.055638in}}%
\pgfpathlineto{\pgfqpoint{4.665805in}{3.049893in}}%
\pgfpathlineto{\pgfqpoint{4.667509in}{3.044163in}}%
\pgfpathlineto{\pgfqpoint{4.669213in}{3.038450in}}%
\pgfpathlineto{\pgfqpoint{4.670918in}{3.032754in}}%
\pgfpathlineto{\pgfqpoint{4.672622in}{3.027073in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{3.021408in}}%
\pgfpathlineto{\pgfqpoint{4.676030in}{3.015759in}}%
\pgfpathlineto{\pgfqpoint{4.677735in}{3.010126in}}%
\pgfpathlineto{\pgfqpoint{4.679439in}{3.004509in}}%
\pgfpathlineto{\pgfqpoint{4.681143in}{2.998908in}}%
\pgfpathlineto{\pgfqpoint{4.682847in}{2.993323in}}%
\pgfpathlineto{\pgfqpoint{4.684552in}{2.987753in}}%
\pgfpathlineto{\pgfqpoint{4.686256in}{2.982199in}}%
\pgfpathlineto{\pgfqpoint{4.687960in}{2.976661in}}%
\pgfpathlineto{\pgfqpoint{4.689665in}{2.971138in}}%
\pgfpathlineto{\pgfqpoint{4.691369in}{2.965630in}}%
\pgfpathlineto{\pgfqpoint{4.693073in}{2.960138in}}%
\pgfpathlineto{\pgfqpoint{4.694777in}{2.954662in}}%
\pgfpathlineto{\pgfqpoint{4.696482in}{2.949201in}}%
\pgfpathlineto{\pgfqpoint{4.698186in}{2.943755in}}%
\pgfpathlineto{\pgfqpoint{4.699890in}{2.938324in}}%
\pgfpathlineto{\pgfqpoint{4.701594in}{2.932909in}}%
\pgfpathlineto{\pgfqpoint{4.703299in}{2.927509in}}%
\pgfpathlineto{\pgfqpoint{4.705003in}{2.922124in}}%
\pgfpathlineto{\pgfqpoint{4.706707in}{2.916754in}}%
\pgfpathlineto{\pgfqpoint{4.708411in}{2.911399in}}%
\pgfpathlineto{\pgfqpoint{4.710116in}{2.906059in}}%
\pgfpathlineto{\pgfqpoint{4.711820in}{2.900734in}}%
\pgfpathlineto{\pgfqpoint{4.713524in}{2.895424in}}%
\pgfpathlineto{\pgfqpoint{4.715228in}{2.890128in}}%
\pgfpathlineto{\pgfqpoint{4.716933in}{2.884848in}}%
\pgfpathlineto{\pgfqpoint{4.718637in}{2.879582in}}%
\pgfpathlineto{\pgfqpoint{4.720341in}{2.874331in}}%
\pgfpathlineto{\pgfqpoint{4.722046in}{2.869094in}}%
\pgfpathlineto{\pgfqpoint{4.723750in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{4.725454in}{2.858665in}}%
\pgfpathlineto{\pgfqpoint{4.727158in}{2.853472in}}%
\pgfpathlineto{\pgfqpoint{4.728863in}{2.848293in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{2.843129in}}%
\pgfpathlineto{\pgfqpoint{4.732271in}{2.837980in}}%
\pgfpathlineto{\pgfqpoint{4.733975in}{2.832844in}}%
\pgfpathlineto{\pgfqpoint{4.735680in}{2.827723in}}%
\pgfpathlineto{\pgfqpoint{4.737384in}{2.822617in}}%
\pgfpathlineto{\pgfqpoint{4.739088in}{2.817524in}}%
\pgfpathlineto{\pgfqpoint{4.740792in}{2.812445in}}%
\pgfpathlineto{\pgfqpoint{4.742497in}{2.807381in}}%
\pgfpathlineto{\pgfqpoint{4.744201in}{2.802331in}}%
\pgfpathlineto{\pgfqpoint{4.745905in}{2.797294in}}%
\pgfpathlineto{\pgfqpoint{4.747610in}{2.792272in}}%
\pgfpathlineto{\pgfqpoint{4.749314in}{2.787263in}}%
\pgfpathlineto{\pgfqpoint{4.751018in}{2.782269in}}%
\pgfpathlineto{\pgfqpoint{4.752722in}{2.777288in}}%
\pgfpathlineto{\pgfqpoint{4.754427in}{2.772321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754595in}{3.327571in}}%
\pgfpathlineto{\pgfqpoint{4.756300in}{3.321302in}}%
\pgfpathlineto{\pgfqpoint{4.758004in}{3.315050in}}%
\pgfpathlineto{\pgfqpoint{4.759708in}{3.308815in}}%
\pgfpathlineto{\pgfqpoint{4.761413in}{3.302597in}}%
\pgfpathlineto{\pgfqpoint{4.763117in}{3.296396in}}%
\pgfpathlineto{\pgfqpoint{4.764821in}{3.290213in}}%
\pgfpathlineto{\pgfqpoint{4.766525in}{3.284047in}}%
\pgfpathlineto{\pgfqpoint{4.768230in}{3.277897in}}%
\pgfpathlineto{\pgfqpoint{4.769934in}{3.271765in}}%
\pgfpathlineto{\pgfqpoint{4.771638in}{3.265649in}}%
\pgfpathlineto{\pgfqpoint{4.773342in}{3.259551in}}%
\pgfpathlineto{\pgfqpoint{4.775047in}{3.253469in}}%
\pgfpathlineto{\pgfqpoint{4.776751in}{3.247404in}}%
\pgfpathlineto{\pgfqpoint{4.778455in}{3.241355in}}%
\pgfpathlineto{\pgfqpoint{4.780159in}{3.235324in}}%
\pgfpathlineto{\pgfqpoint{4.781864in}{3.229308in}}%
\pgfpathlineto{\pgfqpoint{4.783568in}{3.223310in}}%
\pgfpathlineto{\pgfqpoint{4.785272in}{3.217328in}}%
\pgfpathlineto{\pgfqpoint{4.786976in}{3.211362in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.205413in}}%
\pgfpathlineto{\pgfqpoint{4.790385in}{3.199480in}}%
\pgfpathlineto{\pgfqpoint{4.792089in}{3.193563in}}%
\pgfpathlineto{\pgfqpoint{4.793794in}{3.187662in}}%
\pgfpathlineto{\pgfqpoint{4.795498in}{3.181778in}}%
\pgfpathlineto{\pgfqpoint{4.797202in}{3.175910in}}%
\pgfpathlineto{\pgfqpoint{4.798906in}{3.170058in}}%
\pgfpathlineto{\pgfqpoint{4.800611in}{3.164221in}}%
\pgfpathlineto{\pgfqpoint{4.802315in}{3.158401in}}%
\pgfpathlineto{\pgfqpoint{4.804019in}{3.152597in}}%
\pgfpathlineto{\pgfqpoint{4.805723in}{3.146809in}}%
\pgfpathlineto{\pgfqpoint{4.807428in}{3.141036in}}%
\pgfpathlineto{\pgfqpoint{4.809132in}{3.135279in}}%
\pgfpathlineto{\pgfqpoint{4.810836in}{3.129538in}}%
\pgfpathlineto{\pgfqpoint{4.812540in}{3.123813in}}%
\pgfpathlineto{\pgfqpoint{4.814245in}{3.118103in}}%
\pgfpathlineto{\pgfqpoint{4.815949in}{3.112409in}}%
\pgfpathlineto{\pgfqpoint{4.817653in}{3.106731in}}%
\pgfpathlineto{\pgfqpoint{4.819357in}{3.101067in}}%
\pgfpathlineto{\pgfqpoint{4.821062in}{3.095420in}}%
\pgfpathlineto{\pgfqpoint{4.822766in}{3.089787in}}%
\pgfpathlineto{\pgfqpoint{4.824470in}{3.084170in}}%
\pgfpathlineto{\pgfqpoint{4.826175in}{3.078569in}}%
\pgfpathlineto{\pgfqpoint{4.827879in}{3.072982in}}%
\pgfpathlineto{\pgfqpoint{4.829583in}{3.067411in}}%
\pgfpathlineto{\pgfqpoint{4.831287in}{3.061855in}}%
\pgfpathlineto{\pgfqpoint{4.832992in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{4.834696in}{3.050788in}}%
\pgfpathlineto{\pgfqpoint{4.836400in}{3.045277in}}%
\pgfpathlineto{\pgfqpoint{4.838104in}{3.039781in}}%
\pgfpathlineto{\pgfqpoint{4.839809in}{3.034300in}}%
\pgfpathlineto{\pgfqpoint{4.841513in}{3.028834in}}%
\pgfpathlineto{\pgfqpoint{4.843217in}{3.023382in}}%
\pgfpathlineto{\pgfqpoint{4.844921in}{3.017946in}}%
\pgfpathlineto{\pgfqpoint{4.846626in}{3.012524in}}%
\pgfpathlineto{\pgfqpoint{4.848330in}{3.007117in}}%
\pgfpathlineto{\pgfqpoint{4.850034in}{3.001724in}}%
\pgfpathlineto{\pgfqpoint{4.851738in}{2.996346in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{2.990983in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{2.985634in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{2.980299in}}%
\pgfpathlineto{\pgfqpoint{4.858556in}{2.974979in}}%
\pgfpathlineto{\pgfqpoint{4.860260in}{2.969674in}}%
\pgfpathlineto{\pgfqpoint{4.861964in}{2.964382in}}%
\pgfpathlineto{\pgfqpoint{4.863668in}{2.959105in}}%
\pgfpathlineto{\pgfqpoint{4.865373in}{2.953842in}}%
\pgfpathlineto{\pgfqpoint{4.867077in}{2.948594in}}%
\pgfpathlineto{\pgfqpoint{4.868781in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{4.870485in}{2.938139in}}%
\pgfpathlineto{\pgfqpoint{4.872190in}{2.932932in}}%
\pgfpathlineto{\pgfqpoint{4.873894in}{2.927740in}}%
\pgfpathlineto{\pgfqpoint{4.875598in}{2.922562in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{2.917397in}}%
\pgfpathlineto{\pgfqpoint{4.879007in}{2.912247in}}%
\pgfpathlineto{\pgfqpoint{4.880711in}{2.907110in}}%
\pgfpathlineto{\pgfqpoint{4.882415in}{2.901987in}}%
\pgfpathlineto{\pgfqpoint{4.884119in}{2.896878in}}%
\pgfpathlineto{\pgfqpoint{4.885824in}{2.891783in}}%
\pgfpathlineto{\pgfqpoint{4.887528in}{2.886701in}}%
\pgfpathlineto{\pgfqpoint{4.889232in}{2.881633in}}%
\pgfpathlineto{\pgfqpoint{4.890937in}{2.876579in}}%
\pgfpathlineto{\pgfqpoint{4.892641in}{2.871538in}}%
\pgfpathlineto{\pgfqpoint{4.894345in}{2.866510in}}%
\pgfpathlineto{\pgfqpoint{4.896049in}{2.861497in}}%
\pgfpathlineto{\pgfqpoint{4.897754in}{2.856496in}}%
\pgfpathlineto{\pgfqpoint{4.899458in}{2.851509in}}%
\pgfpathlineto{\pgfqpoint{4.901162in}{2.846535in}}%
\pgfpathlineto{\pgfqpoint{4.902866in}{2.841575in}}%
\pgfpathlineto{\pgfqpoint{4.904571in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{4.906275in}{2.831694in}}%
\pgfpathlineto{\pgfqpoint{4.907979in}{2.826773in}}%
\pgfpathlineto{\pgfqpoint{4.909683in}{2.821865in}}%
\pgfpathlineto{\pgfqpoint{4.911388in}{2.816971in}}%
\pgfpathlineto{\pgfqpoint{4.913092in}{2.812089in}}%
\pgfpathlineto{\pgfqpoint{4.914796in}{2.807221in}}%
\pgfpathlineto{\pgfqpoint{4.916500in}{2.802365in}}%
\pgfpathlineto{\pgfqpoint{4.918205in}{2.797523in}}%
\pgfpathlineto{\pgfqpoint{4.919909in}{2.792693in}}%
\pgfpathlineto{\pgfqpoint{4.921613in}{2.787876in}}%
\pgfpathlineto{\pgfqpoint{4.923318in}{2.783072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923486in}{3.317525in}}%
\pgfpathlineto{\pgfqpoint{4.925191in}{3.311515in}}%
\pgfpathlineto{\pgfqpoint{4.926895in}{3.305520in}}%
\pgfpathlineto{\pgfqpoint{4.928599in}{3.299542in}}%
\pgfpathlineto{\pgfqpoint{4.930303in}{3.293579in}}%
\pgfpathlineto{\pgfqpoint{4.932008in}{3.287633in}}%
\pgfpathlineto{\pgfqpoint{4.933712in}{3.281702in}}%
\pgfpathlineto{\pgfqpoint{4.935416in}{3.275787in}}%
\pgfpathlineto{\pgfqpoint{4.937121in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{4.938825in}{3.264003in}}%
\pgfpathlineto{\pgfqpoint{4.940529in}{3.258135in}}%
\pgfpathlineto{\pgfqpoint{4.942233in}{3.252283in}}%
\pgfpathlineto{\pgfqpoint{4.943938in}{3.246445in}}%
\pgfpathlineto{\pgfqpoint{4.945642in}{3.240624in}}%
\pgfpathlineto{\pgfqpoint{4.947346in}{3.234818in}}%
\pgfpathlineto{\pgfqpoint{4.949050in}{3.229027in}}%
\pgfpathlineto{\pgfqpoint{4.950755in}{3.223251in}}%
\pgfpathlineto{\pgfqpoint{4.952459in}{3.217491in}}%
\pgfpathlineto{\pgfqpoint{4.954163in}{3.211746in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{3.206016in}}%
\pgfpathlineto{\pgfqpoint{4.957572in}{3.200302in}}%
\pgfpathlineto{\pgfqpoint{4.959276in}{3.194602in}}%
\pgfpathlineto{\pgfqpoint{4.960980in}{3.188918in}}%
\pgfpathlineto{\pgfqpoint{4.962685in}{3.183248in}}%
\pgfpathlineto{\pgfqpoint{4.964389in}{3.177594in}}%
\pgfpathlineto{\pgfqpoint{4.966093in}{3.171954in}}%
\pgfpathlineto{\pgfqpoint{4.967797in}{3.166329in}}%
\pgfpathlineto{\pgfqpoint{4.969502in}{3.160719in}}%
\pgfpathlineto{\pgfqpoint{4.971206in}{3.155124in}}%
\pgfpathlineto{\pgfqpoint{4.972910in}{3.149544in}}%
\pgfpathlineto{\pgfqpoint{4.974614in}{3.143978in}}%
\pgfpathlineto{\pgfqpoint{4.976319in}{3.138427in}}%
\pgfpathlineto{\pgfqpoint{4.978023in}{3.132890in}}%
\pgfpathlineto{\pgfqpoint{4.979727in}{3.127369in}}%
\pgfpathlineto{\pgfqpoint{4.981431in}{3.121861in}}%
\pgfpathlineto{\pgfqpoint{4.983136in}{3.116368in}}%
\pgfpathlineto{\pgfqpoint{4.984840in}{3.110890in}}%
\pgfpathlineto{\pgfqpoint{4.986544in}{3.105426in}}%
\pgfpathlineto{\pgfqpoint{4.988248in}{3.099976in}}%
\pgfpathlineto{\pgfqpoint{4.989953in}{3.094540in}}%
\pgfpathlineto{\pgfqpoint{4.991657in}{3.089119in}}%
\pgfpathlineto{\pgfqpoint{4.993361in}{3.083712in}}%
\pgfpathlineto{\pgfqpoint{4.995066in}{3.078319in}}%
\pgfpathlineto{\pgfqpoint{4.996770in}{3.072941in}}%
\pgfpathlineto{\pgfqpoint{4.998474in}{3.067576in}}%
\pgfpathlineto{\pgfqpoint{5.000178in}{3.062226in}}%
\pgfpathlineto{\pgfqpoint{5.001883in}{3.056889in}}%
\pgfpathlineto{\pgfqpoint{5.003587in}{3.051566in}}%
\pgfpathlineto{\pgfqpoint{5.005291in}{3.046258in}}%
\pgfpathlineto{\pgfqpoint{5.006995in}{3.040963in}}%
\pgfpathlineto{\pgfqpoint{5.008700in}{3.035682in}}%
\pgfpathlineto{\pgfqpoint{5.010404in}{3.030415in}}%
\pgfpathlineto{\pgfqpoint{5.012108in}{3.025162in}}%
\pgfpathlineto{\pgfqpoint{5.013812in}{3.019922in}}%
\pgfpathlineto{\pgfqpoint{5.015517in}{3.014696in}}%
\pgfpathlineto{\pgfqpoint{5.017221in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{5.018925in}{3.004285in}}%
\pgfpathlineto{\pgfqpoint{5.020629in}{2.999099in}}%
\pgfpathlineto{\pgfqpoint{5.022334in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{5.024038in}{2.988769in}}%
\pgfpathlineto{\pgfqpoint{5.025742in}{2.983625in}}%
\pgfpathlineto{\pgfqpoint{5.027447in}{2.978493in}}%
\pgfpathlineto{\pgfqpoint{5.029151in}{2.973375in}}%
\pgfpathlineto{\pgfqpoint{5.030855in}{2.968270in}}%
\pgfpathlineto{\pgfqpoint{5.032559in}{2.963179in}}%
\pgfpathlineto{\pgfqpoint{5.034264in}{2.958100in}}%
\pgfpathlineto{\pgfqpoint{5.035968in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{5.037672in}{2.947983in}}%
\pgfpathlineto{\pgfqpoint{5.039376in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{5.041081in}{2.937919in}}%
\pgfpathlineto{\pgfqpoint{5.042785in}{2.932906in}}%
\pgfpathlineto{\pgfqpoint{5.044489in}{2.927906in}}%
\pgfpathlineto{\pgfqpoint{5.046193in}{2.922919in}}%
\pgfpathlineto{\pgfqpoint{5.047898in}{2.917946in}}%
\pgfpathlineto{\pgfqpoint{5.049602in}{2.912985in}}%
\pgfpathlineto{\pgfqpoint{5.051306in}{2.908037in}}%
\pgfpathlineto{\pgfqpoint{5.053010in}{2.903101in}}%
\pgfpathlineto{\pgfqpoint{5.054715in}{2.898179in}}%
\pgfpathlineto{\pgfqpoint{5.056419in}{2.893269in}}%
\pgfpathlineto{\pgfqpoint{5.058123in}{2.888372in}}%
\pgfpathlineto{\pgfqpoint{5.059828in}{2.883487in}}%
\pgfpathlineto{\pgfqpoint{5.061532in}{2.878615in}}%
\pgfpathlineto{\pgfqpoint{5.063236in}{2.873756in}}%
\pgfpathlineto{\pgfqpoint{5.064940in}{2.868909in}}%
\pgfpathlineto{\pgfqpoint{5.066645in}{2.864075in}}%
\pgfpathlineto{\pgfqpoint{5.068349in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{5.070053in}{2.854444in}}%
\pgfpathlineto{\pgfqpoint{5.071757in}{2.849647in}}%
\pgfpathlineto{\pgfqpoint{5.073462in}{2.844863in}}%
\pgfpathlineto{\pgfqpoint{5.075166in}{2.840090in}}%
\pgfpathlineto{\pgfqpoint{5.076870in}{2.835331in}}%
\pgfpathlineto{\pgfqpoint{5.078574in}{2.830583in}}%
\pgfpathlineto{\pgfqpoint{5.080279in}{2.825847in}}%
\pgfpathlineto{\pgfqpoint{5.081983in}{2.821124in}}%
\pgfpathlineto{\pgfqpoint{5.083687in}{2.816413in}}%
\pgfpathlineto{\pgfqpoint{5.085391in}{2.811714in}}%
\pgfpathlineto{\pgfqpoint{5.087096in}{2.807027in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{2.802352in}}%
\pgfpathlineto{\pgfqpoint{5.090504in}{2.797689in}}%
\pgfpathlineto{\pgfqpoint{5.092209in}{2.793038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092377in}{3.308189in}}%
\pgfpathlineto{\pgfqpoint{5.094082in}{3.302418in}}%
\pgfpathlineto{\pgfqpoint{5.095786in}{3.296661in}}%
\pgfpathlineto{\pgfqpoint{5.097490in}{3.290919in}}%
\pgfpathlineto{\pgfqpoint{5.099194in}{3.285192in}}%
\pgfpathlineto{\pgfqpoint{5.100899in}{3.279479in}}%
\pgfpathlineto{\pgfqpoint{5.102603in}{3.273781in}}%
\pgfpathlineto{\pgfqpoint{5.104307in}{3.268098in}}%
\pgfpathlineto{\pgfqpoint{5.106012in}{3.262429in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{3.256774in}}%
\pgfpathlineto{\pgfqpoint{5.109420in}{3.251134in}}%
\pgfpathlineto{\pgfqpoint{5.111124in}{3.245509in}}%
\pgfpathlineto{\pgfqpoint{5.112829in}{3.239898in}}%
\pgfpathlineto{\pgfqpoint{5.114533in}{3.234301in}}%
\pgfpathlineto{\pgfqpoint{5.116237in}{3.228719in}}%
\pgfpathlineto{\pgfqpoint{5.117941in}{3.223150in}}%
\pgfpathlineto{\pgfqpoint{5.119646in}{3.217596in}}%
\pgfpathlineto{\pgfqpoint{5.121350in}{3.212056in}}%
\pgfpathlineto{\pgfqpoint{5.123054in}{3.206531in}}%
\pgfpathlineto{\pgfqpoint{5.124758in}{3.201019in}}%
\pgfpathlineto{\pgfqpoint{5.126463in}{3.195521in}}%
\pgfpathlineto{\pgfqpoint{5.128167in}{3.190038in}}%
\pgfpathlineto{\pgfqpoint{5.129871in}{3.184568in}}%
\pgfpathlineto{\pgfqpoint{5.131575in}{3.179112in}}%
\pgfpathlineto{\pgfqpoint{5.133280in}{3.173670in}}%
\pgfpathlineto{\pgfqpoint{5.134984in}{3.168242in}}%
\pgfpathlineto{\pgfqpoint{5.136688in}{3.162828in}}%
\pgfpathlineto{\pgfqpoint{5.138393in}{3.157427in}}%
\pgfpathlineto{\pgfqpoint{5.140097in}{3.152041in}}%
\pgfpathlineto{\pgfqpoint{5.141801in}{3.146668in}}%
\pgfpathlineto{\pgfqpoint{5.143505in}{3.141308in}}%
\pgfpathlineto{\pgfqpoint{5.145210in}{3.135962in}}%
\pgfpathlineto{\pgfqpoint{5.146914in}{3.130630in}}%
\pgfpathlineto{\pgfqpoint{5.148618in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{5.150322in}{3.120006in}}%
\pgfpathlineto{\pgfqpoint{5.152027in}{3.114714in}}%
\pgfpathlineto{\pgfqpoint{5.153731in}{3.109436in}}%
\pgfpathlineto{\pgfqpoint{5.155435in}{3.104170in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.098919in}}%
\pgfpathlineto{\pgfqpoint{5.158844in}{3.093680in}}%
\pgfpathlineto{\pgfqpoint{5.160548in}{3.088455in}}%
\pgfpathlineto{\pgfqpoint{5.162252in}{3.083243in}}%
\pgfpathlineto{\pgfqpoint{5.163957in}{3.078044in}}%
\pgfpathlineto{\pgfqpoint{5.165661in}{3.072858in}}%
\pgfpathlineto{\pgfqpoint{5.167365in}{3.067686in}}%
\pgfpathlineto{\pgfqpoint{5.169069in}{3.062526in}}%
\pgfpathlineto{\pgfqpoint{5.170774in}{3.057380in}}%
\pgfpathlineto{\pgfqpoint{5.172478in}{3.052246in}}%
\pgfpathlineto{\pgfqpoint{5.174182in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{5.175886in}{3.042018in}}%
\pgfpathlineto{\pgfqpoint{5.177591in}{3.036923in}}%
\pgfpathlineto{\pgfqpoint{5.179295in}{3.031841in}}%
\pgfpathlineto{\pgfqpoint{5.180999in}{3.026772in}}%
\pgfpathlineto{\pgfqpoint{5.182703in}{3.021715in}}%
\pgfpathlineto{\pgfqpoint{5.184408in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{5.186112in}{3.011641in}}%
\pgfpathlineto{\pgfqpoint{5.187816in}{3.006622in}}%
\pgfpathlineto{\pgfqpoint{5.189520in}{3.001616in}}%
\pgfpathlineto{\pgfqpoint{5.191225in}{2.996623in}}%
\pgfpathlineto{\pgfqpoint{5.192929in}{2.991643in}}%
\pgfpathlineto{\pgfqpoint{5.194633in}{2.986674in}}%
\pgfpathlineto{\pgfqpoint{5.196338in}{2.981719in}}%
\pgfpathlineto{\pgfqpoint{5.198042in}{2.976775in}}%
\pgfpathlineto{\pgfqpoint{5.199746in}{2.971845in}}%
\pgfpathlineto{\pgfqpoint{5.201450in}{2.966926in}}%
\pgfpathlineto{\pgfqpoint{5.203155in}{2.962020in}}%
\pgfpathlineto{\pgfqpoint{5.204859in}{2.957126in}}%
\pgfpathlineto{\pgfqpoint{5.206563in}{2.952245in}}%
\pgfpathlineto{\pgfqpoint{5.208267in}{2.947375in}}%
\pgfpathlineto{\pgfqpoint{5.209972in}{2.942518in}}%
\pgfpathlineto{\pgfqpoint{5.211676in}{2.937673in}}%
\pgfpathlineto{\pgfqpoint{5.213380in}{2.932840in}}%
\pgfpathlineto{\pgfqpoint{5.215084in}{2.928019in}}%
\pgfpathlineto{\pgfqpoint{5.216789in}{2.923210in}}%
\pgfpathlineto{\pgfqpoint{5.218493in}{2.918414in}}%
\pgfpathlineto{\pgfqpoint{5.220197in}{2.913629in}}%
\pgfpathlineto{\pgfqpoint{5.221901in}{2.908856in}}%
\pgfpathlineto{\pgfqpoint{5.223606in}{2.904095in}}%
\pgfpathlineto{\pgfqpoint{5.225310in}{2.899346in}}%
\pgfpathlineto{\pgfqpoint{5.227014in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{5.228719in}{2.889883in}}%
\pgfpathlineto{\pgfqpoint{5.230423in}{2.885170in}}%
\pgfpathlineto{\pgfqpoint{5.232127in}{2.880468in}}%
\pgfpathlineto{\pgfqpoint{5.233831in}{2.875778in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{2.871099in}}%
\pgfpathlineto{\pgfqpoint{5.237240in}{2.866432in}}%
\pgfpathlineto{\pgfqpoint{5.238944in}{2.861777in}}%
\pgfpathlineto{\pgfqpoint{5.240648in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{5.242353in}{2.852501in}}%
\pgfpathlineto{\pgfqpoint{5.244057in}{2.847881in}}%
\pgfpathlineto{\pgfqpoint{5.245761in}{2.843272in}}%
\pgfpathlineto{\pgfqpoint{5.247465in}{2.838674in}}%
\pgfpathlineto{\pgfqpoint{5.249170in}{2.834088in}}%
\pgfpathlineto{\pgfqpoint{5.250874in}{2.829513in}}%
\pgfpathlineto{\pgfqpoint{5.252578in}{2.824949in}}%
\pgfpathlineto{\pgfqpoint{5.254282in}{2.820397in}}%
\pgfpathlineto{\pgfqpoint{5.255987in}{2.815856in}}%
\pgfpathlineto{\pgfqpoint{5.257691in}{2.811326in}}%
\pgfpathlineto{\pgfqpoint{5.259395in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{5.261100in}{2.802301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261268in}{3.299492in}}%
\pgfpathlineto{\pgfqpoint{5.262973in}{3.293941in}}%
\pgfpathlineto{\pgfqpoint{5.264677in}{3.288404in}}%
\pgfpathlineto{\pgfqpoint{5.266381in}{3.282881in}}%
\pgfpathlineto{\pgfqpoint{5.268085in}{3.277371in}}%
\pgfpathlineto{\pgfqpoint{5.269790in}{3.271875in}}%
\pgfpathlineto{\pgfqpoint{5.271494in}{3.266392in}}%
\pgfpathlineto{\pgfqpoint{5.273198in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{5.274903in}{3.255468in}}%
\pgfpathlineto{\pgfqpoint{5.276607in}{3.250025in}}%
\pgfpathlineto{\pgfqpoint{5.278311in}{3.244597in}}%
\pgfpathlineto{\pgfqpoint{5.280015in}{3.239182in}}%
\pgfpathlineto{\pgfqpoint{5.281720in}{3.233780in}}%
\pgfpathlineto{\pgfqpoint{5.283424in}{3.228391in}}%
\pgfpathlineto{\pgfqpoint{5.285128in}{3.223016in}}%
\pgfpathlineto{\pgfqpoint{5.286832in}{3.217654in}}%
\pgfpathlineto{\pgfqpoint{5.288537in}{3.212305in}}%
\pgfpathlineto{\pgfqpoint{5.290241in}{3.206969in}}%
\pgfpathlineto{\pgfqpoint{5.291945in}{3.201647in}}%
\pgfpathlineto{\pgfqpoint{5.293649in}{3.196337in}}%
\pgfpathlineto{\pgfqpoint{5.295354in}{3.191041in}}%
\pgfpathlineto{\pgfqpoint{5.297058in}{3.185757in}}%
\pgfpathlineto{\pgfqpoint{5.298762in}{3.180487in}}%
\pgfpathlineto{\pgfqpoint{5.300466in}{3.175230in}}%
\pgfpathlineto{\pgfqpoint{5.302171in}{3.169985in}}%
\pgfpathlineto{\pgfqpoint{5.303875in}{3.164753in}}%
\pgfpathlineto{\pgfqpoint{5.305579in}{3.159534in}}%
\pgfpathlineto{\pgfqpoint{5.307284in}{3.154328in}}%
\pgfpathlineto{\pgfqpoint{5.308988in}{3.149135in}}%
\pgfpathlineto{\pgfqpoint{5.310692in}{3.143955in}}%
\pgfpathlineto{\pgfqpoint{5.312396in}{3.138787in}}%
\pgfpathlineto{\pgfqpoint{5.314101in}{3.133632in}}%
\pgfpathlineto{\pgfqpoint{5.315805in}{3.128489in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{3.123359in}}%
\pgfpathlineto{\pgfqpoint{5.319213in}{3.118242in}}%
\pgfpathlineto{\pgfqpoint{5.320918in}{3.113137in}}%
\pgfpathlineto{\pgfqpoint{5.322622in}{3.108044in}}%
\pgfpathlineto{\pgfqpoint{5.324326in}{3.102964in}}%
\pgfpathlineto{\pgfqpoint{5.326030in}{3.097897in}}%
\pgfpathlineto{\pgfqpoint{5.327735in}{3.092841in}}%
\pgfpathlineto{\pgfqpoint{5.329439in}{3.087799in}}%
\pgfpathlineto{\pgfqpoint{5.331143in}{3.082768in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{3.077750in}}%
\pgfpathlineto{\pgfqpoint{5.334552in}{3.072744in}}%
\pgfpathlineto{\pgfqpoint{5.336256in}{3.067750in}}%
\pgfpathlineto{\pgfqpoint{5.337960in}{3.062768in}}%
\pgfpathlineto{\pgfqpoint{5.339665in}{3.057799in}}%
\pgfpathlineto{\pgfqpoint{5.341369in}{3.052841in}}%
\pgfpathlineto{\pgfqpoint{5.343073in}{3.047896in}}%
\pgfpathlineto{\pgfqpoint{5.344777in}{3.042963in}}%
\pgfpathlineto{\pgfqpoint{5.346482in}{3.038041in}}%
\pgfpathlineto{\pgfqpoint{5.348186in}{3.033132in}}%
\pgfpathlineto{\pgfqpoint{5.349890in}{3.028235in}}%
\pgfpathlineto{\pgfqpoint{5.351594in}{3.023349in}}%
\pgfpathlineto{\pgfqpoint{5.353299in}{3.018475in}}%
\pgfpathlineto{\pgfqpoint{5.355003in}{3.013614in}}%
\pgfpathlineto{\pgfqpoint{5.356707in}{3.008764in}}%
\pgfpathlineto{\pgfqpoint{5.358411in}{3.003925in}}%
\pgfpathlineto{\pgfqpoint{5.360116in}{2.999099in}}%
\pgfpathlineto{\pgfqpoint{5.361820in}{2.994284in}}%
\pgfpathlineto{\pgfqpoint{5.363524in}{2.989481in}}%
\pgfpathlineto{\pgfqpoint{5.365229in}{2.984690in}}%
\pgfpathlineto{\pgfqpoint{5.366933in}{2.979910in}}%
\pgfpathlineto{\pgfqpoint{5.368637in}{2.975142in}}%
\pgfpathlineto{\pgfqpoint{5.370341in}{2.970385in}}%
\pgfpathlineto{\pgfqpoint{5.372046in}{2.965640in}}%
\pgfpathlineto{\pgfqpoint{5.373750in}{2.960906in}}%
\pgfpathlineto{\pgfqpoint{5.375454in}{2.956184in}}%
\pgfpathlineto{\pgfqpoint{5.377158in}{2.951473in}}%
\pgfpathlineto{\pgfqpoint{5.378863in}{2.946773in}}%
\pgfpathlineto{\pgfqpoint{5.380567in}{2.942085in}}%
\pgfpathlineto{\pgfqpoint{5.382271in}{2.937408in}}%
\pgfpathlineto{\pgfqpoint{5.383975in}{2.932743in}}%
\pgfpathlineto{\pgfqpoint{5.385680in}{2.928089in}}%
\pgfpathlineto{\pgfqpoint{5.387384in}{2.923446in}}%
\pgfpathlineto{\pgfqpoint{5.389088in}{2.918814in}}%
\pgfpathlineto{\pgfqpoint{5.390792in}{2.914193in}}%
\pgfpathlineto{\pgfqpoint{5.392497in}{2.909584in}}%
\pgfpathlineto{\pgfqpoint{5.394201in}{2.904985in}}%
\pgfpathlineto{\pgfqpoint{5.395905in}{2.900398in}}%
\pgfpathlineto{\pgfqpoint{5.397610in}{2.895822in}}%
\pgfpathlineto{\pgfqpoint{5.399314in}{2.891257in}}%
\pgfpathlineto{\pgfqpoint{5.401018in}{2.886702in}}%
\pgfpathlineto{\pgfqpoint{5.402722in}{2.882159in}}%
\pgfpathlineto{\pgfqpoint{5.404427in}{2.877627in}}%
\pgfpathlineto{\pgfqpoint{5.406131in}{2.873105in}}%
\pgfpathlineto{\pgfqpoint{5.407835in}{2.868595in}}%
\pgfpathlineto{\pgfqpoint{5.409539in}{2.864095in}}%
\pgfpathlineto{\pgfqpoint{5.411244in}{2.859606in}}%
\pgfpathlineto{\pgfqpoint{5.412948in}{2.855128in}}%
\pgfpathlineto{\pgfqpoint{5.414652in}{2.850660in}}%
\pgfpathlineto{\pgfqpoint{5.416356in}{2.846203in}}%
\pgfpathlineto{\pgfqpoint{5.418061in}{2.841757in}}%
\pgfpathlineto{\pgfqpoint{5.419765in}{2.837322in}}%
\pgfpathlineto{\pgfqpoint{5.421469in}{2.832897in}}%
\pgfpathlineto{\pgfqpoint{5.423173in}{2.828483in}}%
\pgfpathlineto{\pgfqpoint{5.424878in}{2.824079in}}%
\pgfpathlineto{\pgfqpoint{5.426582in}{2.819686in}}%
\pgfpathlineto{\pgfqpoint{5.428286in}{2.815304in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{2.810932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430159in}{3.291370in}}%
\pgfpathlineto{\pgfqpoint{5.431864in}{3.286024in}}%
\pgfpathlineto{\pgfqpoint{5.433568in}{3.280690in}}%
\pgfpathlineto{\pgfqpoint{5.435272in}{3.275369in}}%
\pgfpathlineto{\pgfqpoint{5.436976in}{3.270061in}}%
\pgfpathlineto{\pgfqpoint{5.438681in}{3.264766in}}%
\pgfpathlineto{\pgfqpoint{5.440385in}{3.259483in}}%
\pgfpathlineto{\pgfqpoint{5.442089in}{3.254213in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{3.248956in}}%
\pgfpathlineto{\pgfqpoint{5.445498in}{3.243711in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{3.238478in}}%
\pgfpathlineto{\pgfqpoint{5.448906in}{3.233258in}}%
\pgfpathlineto{\pgfqpoint{5.450611in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{5.452315in}{3.222855in}}%
\pgfpathlineto{\pgfqpoint{5.454019in}{3.217673in}}%
\pgfpathlineto{\pgfqpoint{5.455723in}{3.212502in}}%
\pgfpathlineto{\pgfqpoint{5.457428in}{3.207344in}}%
\pgfpathlineto{\pgfqpoint{5.459132in}{3.202198in}}%
\pgfpathlineto{\pgfqpoint{5.460836in}{3.197064in}}%
\pgfpathlineto{\pgfqpoint{5.462540in}{3.191943in}}%
\pgfpathlineto{\pgfqpoint{5.464245in}{3.186834in}}%
\pgfpathlineto{\pgfqpoint{5.465949in}{3.181736in}}%
\pgfpathlineto{\pgfqpoint{5.467653in}{3.176651in}}%
\pgfpathlineto{\pgfqpoint{5.469357in}{3.171578in}}%
\pgfpathlineto{\pgfqpoint{5.471062in}{3.166517in}}%
\pgfpathlineto{\pgfqpoint{5.472766in}{3.161468in}}%
\pgfpathlineto{\pgfqpoint{5.474470in}{3.156431in}}%
\pgfpathlineto{\pgfqpoint{5.476175in}{3.151406in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{3.146393in}}%
\pgfpathlineto{\pgfqpoint{5.479583in}{3.141392in}}%
\pgfpathlineto{\pgfqpoint{5.481287in}{3.136403in}}%
\pgfpathlineto{\pgfqpoint{5.482992in}{3.131425in}}%
\pgfpathlineto{\pgfqpoint{5.484696in}{3.126459in}}%
\pgfpathlineto{\pgfqpoint{5.486400in}{3.121505in}}%
\pgfpathlineto{\pgfqpoint{5.488104in}{3.116563in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{3.111632in}}%
\pgfpathlineto{\pgfqpoint{5.491513in}{3.106713in}}%
\pgfpathlineto{\pgfqpoint{5.493217in}{3.101806in}}%
\pgfpathlineto{\pgfqpoint{5.494921in}{3.096910in}}%
\pgfpathlineto{\pgfqpoint{5.496626in}{3.092026in}}%
\pgfpathlineto{\pgfqpoint{5.498330in}{3.087153in}}%
\pgfpathlineto{\pgfqpoint{5.500034in}{3.082292in}}%
\pgfpathlineto{\pgfqpoint{5.501738in}{3.077442in}}%
\pgfpathlineto{\pgfqpoint{5.503443in}{3.072604in}}%
\pgfpathlineto{\pgfqpoint{5.505147in}{3.067777in}}%
\pgfpathlineto{\pgfqpoint{5.506851in}{3.062961in}}%
\pgfpathlineto{\pgfqpoint{5.508556in}{3.058157in}}%
\pgfpathlineto{\pgfqpoint{5.510260in}{3.053364in}}%
\pgfpathlineto{\pgfqpoint{5.511964in}{3.048582in}}%
\pgfpathlineto{\pgfqpoint{5.513668in}{3.043812in}}%
\pgfpathlineto{\pgfqpoint{5.515373in}{3.039053in}}%
\pgfpathlineto{\pgfqpoint{5.517077in}{3.034305in}}%
\pgfpathlineto{\pgfqpoint{5.518781in}{3.029568in}}%
\pgfpathlineto{\pgfqpoint{5.520485in}{3.024842in}}%
\pgfpathlineto{\pgfqpoint{5.522190in}{3.020128in}}%
\pgfpathlineto{\pgfqpoint{5.523894in}{3.015424in}}%
\pgfpathlineto{\pgfqpoint{5.525598in}{3.010732in}}%
\pgfpathlineto{\pgfqpoint{5.527302in}{3.006051in}}%
\pgfpathlineto{\pgfqpoint{5.529007in}{3.001380in}}%
\pgfpathlineto{\pgfqpoint{5.530711in}{2.996721in}}%
\pgfpathlineto{\pgfqpoint{5.532415in}{2.992072in}}%
\pgfpathlineto{\pgfqpoint{5.534120in}{2.987434in}}%
\pgfpathlineto{\pgfqpoint{5.535824in}{2.982807in}}%
\pgfpathlineto{\pgfqpoint{5.537528in}{2.978191in}}%
\pgfpathlineto{\pgfqpoint{5.539232in}{2.973586in}}%
\pgfpathlineto{\pgfqpoint{5.540937in}{2.968992in}}%
\pgfpathlineto{\pgfqpoint{5.542641in}{2.964408in}}%
\pgfpathlineto{\pgfqpoint{5.544345in}{2.959835in}}%
\pgfpathlineto{\pgfqpoint{5.546049in}{2.955273in}}%
\pgfpathlineto{\pgfqpoint{5.547754in}{2.950721in}}%
\pgfpathlineto{\pgfqpoint{5.549458in}{2.946181in}}%
\pgfpathlineto{\pgfqpoint{5.551162in}{2.941650in}}%
\pgfpathlineto{\pgfqpoint{5.552866in}{2.937130in}}%
\pgfpathlineto{\pgfqpoint{5.554571in}{2.932621in}}%
\pgfpathlineto{\pgfqpoint{5.556275in}{2.928123in}}%
\pgfpathlineto{\pgfqpoint{5.557979in}{2.923634in}}%
\pgfpathlineto{\pgfqpoint{5.559683in}{2.919157in}}%
\pgfpathlineto{\pgfqpoint{5.561388in}{2.914689in}}%
\pgfpathlineto{\pgfqpoint{5.563092in}{2.910232in}}%
\pgfpathlineto{\pgfqpoint{5.564796in}{2.905786in}}%
\pgfpathlineto{\pgfqpoint{5.566501in}{2.901350in}}%
\pgfpathlineto{\pgfqpoint{5.568205in}{2.896924in}}%
\pgfpathlineto{\pgfqpoint{5.569909in}{2.892508in}}%
\pgfpathlineto{\pgfqpoint{5.571613in}{2.888103in}}%
\pgfpathlineto{\pgfqpoint{5.573318in}{2.883708in}}%
\pgfpathlineto{\pgfqpoint{5.575022in}{2.879323in}}%
\pgfpathlineto{\pgfqpoint{5.576726in}{2.874949in}}%
\pgfpathlineto{\pgfqpoint{5.578430in}{2.870584in}}%
\pgfpathlineto{\pgfqpoint{5.580135in}{2.866230in}}%
\pgfpathlineto{\pgfqpoint{5.581839in}{2.861886in}}%
\pgfpathlineto{\pgfqpoint{5.583543in}{2.857552in}}%
\pgfpathlineto{\pgfqpoint{5.585247in}{2.853228in}}%
\pgfpathlineto{\pgfqpoint{5.586952in}{2.848914in}}%
\pgfpathlineto{\pgfqpoint{5.588656in}{2.844610in}}%
\pgfpathlineto{\pgfqpoint{5.590360in}{2.840316in}}%
\pgfpathlineto{\pgfqpoint{5.592064in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{5.593769in}{2.831757in}}%
\pgfpathlineto{\pgfqpoint{5.595473in}{2.827493in}}%
\pgfpathlineto{\pgfqpoint{5.597177in}{2.823239in}}%
\pgfpathlineto{\pgfqpoint{5.598882in}{2.818994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599050in}{3.283768in}}%
\pgfpathlineto{\pgfqpoint{5.600755in}{3.278612in}}%
\pgfpathlineto{\pgfqpoint{5.602459in}{3.273468in}}%
\pgfpathlineto{\pgfqpoint{5.604163in}{3.268335in}}%
\pgfpathlineto{\pgfqpoint{5.605867in}{3.263215in}}%
\pgfpathlineto{\pgfqpoint{5.607572in}{3.258106in}}%
\pgfpathlineto{\pgfqpoint{5.609276in}{3.253009in}}%
\pgfpathlineto{\pgfqpoint{5.610980in}{3.247924in}}%
\pgfpathlineto{\pgfqpoint{5.612685in}{3.242851in}}%
\pgfpathlineto{\pgfqpoint{5.614389in}{3.237789in}}%
\pgfpathlineto{\pgfqpoint{5.616093in}{3.232739in}}%
\pgfpathlineto{\pgfqpoint{5.617797in}{3.227701in}}%
\pgfpathlineto{\pgfqpoint{5.619502in}{3.222675in}}%
\pgfpathlineto{\pgfqpoint{5.621206in}{3.217659in}}%
\pgfpathlineto{\pgfqpoint{5.622910in}{3.212656in}}%
\pgfpathlineto{\pgfqpoint{5.624614in}{3.207664in}}%
\pgfpathlineto{\pgfqpoint{5.626319in}{3.202683in}}%
\pgfpathlineto{\pgfqpoint{5.628023in}{3.197714in}}%
\pgfpathlineto{\pgfqpoint{5.629727in}{3.192757in}}%
\pgfpathlineto{\pgfqpoint{5.631431in}{3.187810in}}%
\pgfpathlineto{\pgfqpoint{5.633136in}{3.182875in}}%
\pgfpathlineto{\pgfqpoint{5.634840in}{3.177952in}}%
\pgfpathlineto{\pgfqpoint{5.636544in}{3.173040in}}%
\pgfpathlineto{\pgfqpoint{5.638248in}{3.168139in}}%
\pgfpathlineto{\pgfqpoint{5.639953in}{3.163249in}}%
\pgfpathlineto{\pgfqpoint{5.641657in}{3.158371in}}%
\pgfpathlineto{\pgfqpoint{5.643361in}{3.153503in}}%
\pgfpathlineto{\pgfqpoint{5.645066in}{3.148647in}}%
\pgfpathlineto{\pgfqpoint{5.646770in}{3.143802in}}%
\pgfpathlineto{\pgfqpoint{5.648474in}{3.138968in}}%
\pgfpathlineto{\pgfqpoint{5.650178in}{3.134145in}}%
\pgfpathlineto{\pgfqpoint{5.651883in}{3.129334in}}%
\pgfpathlineto{\pgfqpoint{5.653587in}{3.124533in}}%
\pgfpathlineto{\pgfqpoint{5.655291in}{3.119743in}}%
\pgfpathlineto{\pgfqpoint{5.656995in}{3.114964in}}%
\pgfpathlineto{\pgfqpoint{5.658700in}{3.110197in}}%
\pgfpathlineto{\pgfqpoint{5.660404in}{3.105440in}}%
\pgfpathlineto{\pgfqpoint{5.662108in}{3.100693in}}%
\pgfpathlineto{\pgfqpoint{5.663812in}{3.095958in}}%
\pgfpathlineto{\pgfqpoint{5.665517in}{3.091234in}}%
\pgfpathlineto{\pgfqpoint{5.667221in}{3.086520in}}%
\pgfpathlineto{\pgfqpoint{5.668925in}{3.081817in}}%
\pgfpathlineto{\pgfqpoint{5.670629in}{3.077125in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{3.072444in}}%
\pgfpathlineto{\pgfqpoint{5.674038in}{3.067773in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{3.063113in}}%
\pgfpathlineto{\pgfqpoint{5.677447in}{3.058463in}}%
\pgfpathlineto{\pgfqpoint{5.679151in}{3.053825in}}%
\pgfpathlineto{\pgfqpoint{5.680855in}{3.049196in}}%
\pgfpathlineto{\pgfqpoint{5.682559in}{3.044578in}}%
\pgfpathlineto{\pgfqpoint{5.684264in}{3.039971in}}%
\pgfpathlineto{\pgfqpoint{5.685968in}{3.035374in}}%
\pgfpathlineto{\pgfqpoint{5.687672in}{3.030788in}}%
\pgfpathlineto{\pgfqpoint{5.689376in}{3.026212in}}%
\pgfpathlineto{\pgfqpoint{5.691081in}{3.021647in}}%
\pgfpathlineto{\pgfqpoint{5.692785in}{3.017092in}}%
\pgfpathlineto{\pgfqpoint{5.694489in}{3.012547in}}%
\pgfpathlineto{\pgfqpoint{5.696193in}{3.008012in}}%
\pgfpathlineto{\pgfqpoint{5.697898in}{3.003488in}}%
\pgfpathlineto{\pgfqpoint{5.699602in}{2.998974in}}%
\pgfpathlineto{\pgfqpoint{5.701306in}{2.994471in}}%
\pgfpathlineto{\pgfqpoint{5.703010in}{2.989977in}}%
\pgfpathlineto{\pgfqpoint{5.704715in}{2.985494in}}%
\pgfpathlineto{\pgfqpoint{5.706419in}{2.981021in}}%
\pgfpathlineto{\pgfqpoint{5.708123in}{2.976558in}}%
\pgfpathlineto{\pgfqpoint{5.709828in}{2.972105in}}%
\pgfpathlineto{\pgfqpoint{5.711532in}{2.967662in}}%
\pgfpathlineto{\pgfqpoint{5.713236in}{2.963230in}}%
\pgfpathlineto{\pgfqpoint{5.714940in}{2.958807in}}%
\pgfpathlineto{\pgfqpoint{5.716645in}{2.954394in}}%
\pgfpathlineto{\pgfqpoint{5.718349in}{2.949992in}}%
\pgfpathlineto{\pgfqpoint{5.720053in}{2.945599in}}%
\pgfpathlineto{\pgfqpoint{5.721757in}{2.941216in}}%
\pgfpathlineto{\pgfqpoint{5.723462in}{2.936843in}}%
\pgfpathlineto{\pgfqpoint{5.725166in}{2.932480in}}%
\pgfpathlineto{\pgfqpoint{5.726870in}{2.928127in}}%
\pgfpathlineto{\pgfqpoint{5.728574in}{2.923784in}}%
\pgfpathlineto{\pgfqpoint{5.730279in}{2.919450in}}%
\pgfpathlineto{\pgfqpoint{5.731983in}{2.915126in}}%
\pgfpathlineto{\pgfqpoint{5.733687in}{2.910812in}}%
\pgfpathlineto{\pgfqpoint{5.735392in}{2.906508in}}%
\pgfpathlineto{\pgfqpoint{5.737096in}{2.902214in}}%
\pgfpathlineto{\pgfqpoint{5.738800in}{2.897929in}}%
\pgfpathlineto{\pgfqpoint{5.740504in}{2.893653in}}%
\pgfpathlineto{\pgfqpoint{5.742209in}{2.889388in}}%
\pgfpathlineto{\pgfqpoint{5.743913in}{2.885132in}}%
\pgfpathlineto{\pgfqpoint{5.745617in}{2.880885in}}%
\pgfpathlineto{\pgfqpoint{5.747321in}{2.876648in}}%
\pgfpathlineto{\pgfqpoint{5.749026in}{2.872421in}}%
\pgfpathlineto{\pgfqpoint{5.750730in}{2.868203in}}%
\pgfpathlineto{\pgfqpoint{5.752434in}{2.863995in}}%
\pgfpathlineto{\pgfqpoint{5.754138in}{2.859796in}}%
\pgfpathlineto{\pgfqpoint{5.755843in}{2.855606in}}%
\pgfpathlineto{\pgfqpoint{5.757547in}{2.851426in}}%
\pgfpathlineto{\pgfqpoint{5.759251in}{2.847255in}}%
\pgfpathlineto{\pgfqpoint{5.760955in}{2.843094in}}%
\pgfpathlineto{\pgfqpoint{5.762660in}{2.838942in}}%
\pgfpathlineto{\pgfqpoint{5.764364in}{2.834799in}}%
\pgfpathlineto{\pgfqpoint{5.766068in}{2.830666in}}%
\pgfpathlineto{\pgfqpoint{5.767773in}{2.826542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767941in}{3.276638in}}%
\pgfpathlineto{\pgfqpoint{5.769646in}{3.271659in}}%
\pgfpathlineto{\pgfqpoint{5.771350in}{3.266691in}}%
\pgfpathlineto{\pgfqpoint{5.773054in}{3.261735in}}%
\pgfpathlineto{\pgfqpoint{5.774758in}{3.256789in}}%
\pgfpathlineto{\pgfqpoint{5.776463in}{3.251854in}}%
\pgfpathlineto{\pgfqpoint{5.778167in}{3.246931in}}%
\pgfpathlineto{\pgfqpoint{5.779871in}{3.242019in}}%
\pgfpathlineto{\pgfqpoint{5.781576in}{3.237117in}}%
\pgfpathlineto{\pgfqpoint{5.783280in}{3.232226in}}%
\pgfpathlineto{\pgfqpoint{5.784984in}{3.227347in}}%
\pgfpathlineto{\pgfqpoint{5.786688in}{3.222478in}}%
\pgfpathlineto{\pgfqpoint{5.788393in}{3.217620in}}%
\pgfpathlineto{\pgfqpoint{5.790097in}{3.212773in}}%
\pgfpathlineto{\pgfqpoint{5.791801in}{3.207937in}}%
\pgfpathlineto{\pgfqpoint{5.793505in}{3.203112in}}%
\pgfpathlineto{\pgfqpoint{5.795210in}{3.198297in}}%
\pgfpathlineto{\pgfqpoint{5.796914in}{3.193493in}}%
\pgfpathlineto{\pgfqpoint{5.798618in}{3.188700in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{3.183917in}}%
\pgfpathlineto{\pgfqpoint{5.802027in}{3.179145in}}%
\pgfpathlineto{\pgfqpoint{5.803731in}{3.174384in}}%
\pgfpathlineto{\pgfqpoint{5.805435in}{3.169633in}}%
\pgfpathlineto{\pgfqpoint{5.807139in}{3.164893in}}%
\pgfpathlineto{\pgfqpoint{5.808844in}{3.160164in}}%
\pgfpathlineto{\pgfqpoint{5.810548in}{3.155444in}}%
\pgfpathlineto{\pgfqpoint{5.812252in}{3.150736in}}%
\pgfpathlineto{\pgfqpoint{5.813957in}{3.146038in}}%
\pgfpathlineto{\pgfqpoint{5.815661in}{3.141350in}}%
\pgfpathlineto{\pgfqpoint{5.817365in}{3.136673in}}%
\pgfpathlineto{\pgfqpoint{5.819069in}{3.132006in}}%
\pgfpathlineto{\pgfqpoint{5.820774in}{3.127349in}}%
\pgfpathlineto{\pgfqpoint{5.822478in}{3.122703in}}%
\pgfpathlineto{\pgfqpoint{5.824182in}{3.118067in}}%
\pgfpathlineto{\pgfqpoint{5.825886in}{3.113441in}}%
\pgfpathlineto{\pgfqpoint{5.827591in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{5.829295in}{3.104221in}}%
\pgfpathlineto{\pgfqpoint{5.830999in}{3.099626in}}%
\pgfpathlineto{\pgfqpoint{5.832703in}{3.095041in}}%
\pgfpathlineto{\pgfqpoint{5.834408in}{3.090466in}}%
\pgfpathlineto{\pgfqpoint{5.836112in}{3.085902in}}%
\pgfpathlineto{\pgfqpoint{5.837816in}{3.081347in}}%
\pgfpathlineto{\pgfqpoint{5.839520in}{3.076803in}}%
\pgfpathlineto{\pgfqpoint{5.841225in}{3.072269in}}%
\pgfpathlineto{\pgfqpoint{5.842929in}{3.067744in}}%
\pgfpathlineto{\pgfqpoint{5.844633in}{3.063230in}}%
\pgfpathlineto{\pgfqpoint{5.846338in}{3.058726in}}%
\pgfpathlineto{\pgfqpoint{5.848042in}{3.054231in}}%
\pgfpathlineto{\pgfqpoint{5.849746in}{3.049747in}}%
\pgfpathlineto{\pgfqpoint{5.851450in}{3.045272in}}%
\pgfpathlineto{\pgfqpoint{5.853155in}{3.040807in}}%
\pgfpathlineto{\pgfqpoint{5.854859in}{3.036352in}}%
\pgfpathlineto{\pgfqpoint{5.856563in}{3.031907in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{3.027472in}}%
\pgfpathlineto{\pgfqpoint{5.859972in}{3.023047in}}%
\pgfpathlineto{\pgfqpoint{5.861676in}{3.018631in}}%
\pgfpathlineto{\pgfqpoint{5.863380in}{3.014225in}}%
\pgfpathlineto{\pgfqpoint{5.865084in}{3.009828in}}%
\pgfpathlineto{\pgfqpoint{5.866789in}{3.005442in}}%
\pgfpathlineto{\pgfqpoint{5.868493in}{3.001065in}}%
\pgfpathlineto{\pgfqpoint{5.870197in}{2.996697in}}%
\pgfpathlineto{\pgfqpoint{5.871901in}{2.992339in}}%
\pgfpathlineto{\pgfqpoint{5.873606in}{2.987991in}}%
\pgfpathlineto{\pgfqpoint{5.875310in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{5.877014in}{2.979323in}}%
\pgfpathlineto{\pgfqpoint{5.878719in}{2.975004in}}%
\pgfpathlineto{\pgfqpoint{5.880423in}{2.970693in}}%
\pgfpathlineto{\pgfqpoint{5.882127in}{2.966393in}}%
\pgfpathlineto{\pgfqpoint{5.883831in}{2.962101in}}%
\pgfpathlineto{\pgfqpoint{5.885536in}{2.957819in}}%
\pgfpathlineto{\pgfqpoint{5.887240in}{2.953547in}}%
\pgfpathlineto{\pgfqpoint{5.888944in}{2.949284in}}%
\pgfpathlineto{\pgfqpoint{5.890648in}{2.945030in}}%
\pgfpathlineto{\pgfqpoint{5.892353in}{2.940785in}}%
\pgfpathlineto{\pgfqpoint{5.894057in}{2.936550in}}%
\pgfpathlineto{\pgfqpoint{5.895761in}{2.932324in}}%
\pgfpathlineto{\pgfqpoint{5.897465in}{2.928108in}}%
\pgfpathlineto{\pgfqpoint{5.899170in}{2.923900in}}%
\pgfpathlineto{\pgfqpoint{5.900874in}{2.919702in}}%
\pgfpathlineto{\pgfqpoint{5.902578in}{2.915513in}}%
\pgfpathlineto{\pgfqpoint{5.904283in}{2.911333in}}%
\pgfpathlineto{\pgfqpoint{5.905987in}{2.907162in}}%
\pgfpathlineto{\pgfqpoint{5.907691in}{2.903000in}}%
\pgfpathlineto{\pgfqpoint{5.909395in}{2.898847in}}%
\pgfpathlineto{\pgfqpoint{5.911100in}{2.894704in}}%
\pgfpathlineto{\pgfqpoint{5.912804in}{2.890569in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.886444in}}%
\pgfpathlineto{\pgfqpoint{5.916212in}{2.882327in}}%
\pgfpathlineto{\pgfqpoint{5.917917in}{2.878220in}}%
\pgfpathlineto{\pgfqpoint{5.919621in}{2.874121in}}%
\pgfpathlineto{\pgfqpoint{5.921325in}{2.870031in}}%
\pgfpathlineto{\pgfqpoint{5.923029in}{2.865951in}}%
\pgfpathlineto{\pgfqpoint{5.924734in}{2.861879in}}%
\pgfpathlineto{\pgfqpoint{5.926438in}{2.857816in}}%
\pgfpathlineto{\pgfqpoint{5.928142in}{2.853761in}}%
\pgfpathlineto{\pgfqpoint{5.929846in}{2.849716in}}%
\pgfpathlineto{\pgfqpoint{5.931551in}{2.845679in}}%
\pgfpathlineto{\pgfqpoint{5.933255in}{2.841652in}}%
\pgfpathlineto{\pgfqpoint{5.934959in}{2.837633in}}%
\pgfpathlineto{\pgfqpoint{5.936664in}{2.833622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616597in}{0.497222in}}{\pgfqpoint{5.573403in}{4.092778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869934in}{4.180284in}}%
\pgfpathlineto{\pgfqpoint{0.878649in}{4.216838in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{4.248507in}}%
\pgfpathlineto{\pgfqpoint{0.895926in}{4.275874in}}%
\pgfpathlineto{\pgfqpoint{0.904438in}{4.299314in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{4.319434in}}%
\pgfpathlineto{\pgfqpoint{0.921260in}{4.336518in}}%
\pgfpathlineto{\pgfqpoint{0.929570in}{4.351026in}}%
\pgfpathlineto{\pgfqpoint{0.937778in}{4.363177in}}%
\pgfpathlineto{\pgfqpoint{0.945935in}{4.373316in}}%
\pgfpathlineto{\pgfqpoint{0.954093in}{4.381713in}}%
\pgfpathlineto{\pgfqpoint{0.962250in}{4.388535in}}%
\pgfpathlineto{\pgfqpoint{0.970459in}{4.393962in}}%
\pgfpathlineto{\pgfqpoint{0.978768in}{4.398130in}}%
\pgfpathlineto{\pgfqpoint{0.987230in}{4.401136in}}%
\pgfpathlineto{\pgfqpoint{0.995945in}{4.403056in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{4.403915in}}%
\pgfpathlineto{\pgfqpoint{1.014590in}{4.403695in}}%
\pgfpathlineto{\pgfqpoint{1.024775in}{4.402331in}}%
\pgfpathlineto{\pgfqpoint{1.035719in}{4.399723in}}%
\pgfpathlineto{\pgfqpoint{1.047575in}{4.395730in}}%
\pgfpathlineto{\pgfqpoint{1.060546in}{4.390164in}}%
\pgfpathlineto{\pgfqpoint{1.074936in}{4.382749in}}%
\pgfpathlineto{\pgfqpoint{1.091048in}{4.373160in}}%
\pgfpathlineto{\pgfqpoint{1.109390in}{4.360913in}}%
\pgfpathlineto{\pgfqpoint{1.130721in}{4.345287in}}%
\pgfpathlineto{\pgfqpoint{1.156409in}{4.325036in}}%
\pgfpathlineto{\pgfqpoint{1.189597in}{4.297374in}}%
\pgfpathlineto{\pgfqpoint{1.243406in}{4.250863in}}%
\pgfpathlineto{\pgfqpoint{1.325285in}{4.180292in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{4.139780in}}%
\pgfpathlineto{\pgfqpoint{1.418463in}{4.104359in}}%
\pgfpathlineto{\pgfqpoint{1.461024in}{4.071807in}}%
\pgfpathlineto{\pgfqpoint{1.502876in}{4.041191in}}%
\pgfpathlineto{\pgfqpoint{1.544525in}{4.012096in}}%
\pgfpathlineto{\pgfqpoint{1.586376in}{3.984214in}}%
\pgfpathlineto{\pgfqpoint{1.628684in}{3.957363in}}%
\pgfpathlineto{\pgfqpoint{1.671650in}{3.931413in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{3.906272in}}%
\pgfpathlineto{\pgfqpoint{1.760167in}{3.881863in}}%
\pgfpathlineto{\pgfqpoint{1.806021in}{3.858115in}}%
\pgfpathlineto{\pgfqpoint{1.853092in}{3.834992in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{3.812438in}}%
\pgfpathlineto{\pgfqpoint{1.951489in}{3.790408in}}%
\pgfpathlineto{\pgfqpoint{2.003068in}{3.768883in}}%
\pgfpathlineto{\pgfqpoint{2.056371in}{3.747848in}}%
\pgfpathlineto{\pgfqpoint{2.111548in}{3.727274in}}%
\pgfpathlineto{\pgfqpoint{2.168752in}{3.707135in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{3.687413in}}%
\pgfpathlineto{\pgfqpoint{2.289848in}{3.668094in}}%
\pgfpathlineto{\pgfqpoint{2.354095in}{3.649152in}}%
\pgfpathlineto{\pgfqpoint{2.421027in}{3.630586in}}%
\pgfpathlineto{\pgfqpoint{2.490797in}{3.612392in}}%
\pgfpathlineto{\pgfqpoint{2.563657in}{3.594549in}}%
\pgfpathlineto{\pgfqpoint{2.639811in}{3.577051in}}%
\pgfpathlineto{\pgfqpoint{2.719511in}{3.559886in}}%
\pgfpathlineto{\pgfqpoint{2.802961in}{3.543059in}}%
\pgfpathlineto{\pgfqpoint{2.890464in}{3.526557in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{3.510371in}}%
\pgfpathlineto{\pgfqpoint{3.078898in}{3.494494in}}%
\pgfpathlineto{\pgfqpoint{3.180487in}{3.478927in}}%
\pgfpathlineto{\pgfqpoint{3.287447in}{3.463671in}}%
\pgfpathlineto{\pgfqpoint{3.400233in}{3.448716in}}%
\pgfpathlineto{\pgfqpoint{3.519303in}{3.434059in}}%
\pgfpathlineto{\pgfqpoint{3.645161in}{3.419695in}}%
\pgfpathlineto{\pgfqpoint{3.778316in}{3.405628in}}%
\pgfpathlineto{\pgfqpoint{3.919426in}{3.391849in}}%
\pgfpathlineto{\pgfqpoint{4.069099in}{3.378360in}}%
\pgfpathlineto{\pgfqpoint{4.228094in}{3.365158in}}%
\pgfpathlineto{\pgfqpoint{4.397224in}{3.352242in}}%
\pgfpathlineto{\pgfqpoint{4.577398in}{3.339608in}}%
\pgfpathlineto{\pgfqpoint{4.769581in}{3.327259in}}%
\pgfpathlineto{\pgfqpoint{4.974887in}{3.315192in}}%
\pgfpathlineto{\pgfqpoint{5.194583in}{3.303405in}}%
\pgfpathlineto{\pgfqpoint{5.430036in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{5.682818in}{3.280671in}}%
\pgfpathlineto{\pgfqpoint{5.936664in}{3.270415in}}%
\pgfpathlineto{\pgfqpoint{5.936664in}{3.270415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616597in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{0.616597in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616597in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.497222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616597in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167133in}{3.554600in}}%
\pgfpathlineto{\pgfqpoint{6.053889in}{3.554600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{3.554600in}}{\pgfqpoint{6.092778in}{3.593489in}}%
\pgfpathlineto{\pgfqpoint{6.092778in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{4.492778in}}{\pgfqpoint{6.053889in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{4.167133in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128244in}{4.492778in}}{\pgfqpoint{4.128244in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{4.128244in}{3.593489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128244in}{3.554600in}}{\pgfqpoint{4.167133in}{3.554600in}}%
\pgfpathlineto{\pgfqpoint{4.167133in}{3.554600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206022in}{4.333056in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{4.333056in}}%
\pgfpathlineto{\pgfqpoint{4.594910in}{4.333056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750466in,y=4.265000in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle R_{6}\)\(\displaystyle (2\tau+{6}-1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206022in}{4.035834in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{4.035834in}}%
\pgfpathlineto{\pgfqpoint{4.594910in}{4.035834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750466in,y=3.967778in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q_{6}(\tau)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.206022in}{3.740879in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{3.740879in}}%
\pgfpathlineto{\pgfqpoint{4.594910in}{3.740879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750466in,y=3.672824in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/f_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/zhuoyaozeng/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{0.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.989150in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{3.989150in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481818in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.918182in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.918182in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070268in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{1.072798in}{3.725689in}}%
\pgfpathlineto{\pgfqpoint{1.076301in}{3.256776in}}%
\pgfpathlineto{\pgfqpoint{1.080389in}{3.005983in}}%
\pgfpathlineto{\pgfqpoint{1.085061in}{2.853669in}}%
\pgfpathlineto{\pgfqpoint{1.090317in}{2.753319in}}%
\pgfpathlineto{\pgfqpoint{1.096156in}{2.683311in}}%
\pgfpathlineto{\pgfqpoint{1.102580in}{2.632339in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{2.593966in}}%
\pgfpathlineto{\pgfqpoint{1.117179in}{2.564288in}}%
\pgfpathlineto{\pgfqpoint{1.125355in}{2.540817in}}%
\pgfpathlineto{\pgfqpoint{1.134698in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{1.144626in}{2.504712in}}%
\pgfpathlineto{\pgfqpoint{1.155721in}{2.490876in}}%
\pgfpathlineto{\pgfqpoint{1.168569in}{2.478510in}}%
\pgfpathlineto{\pgfqpoint{1.183168in}{2.467635in}}%
\pgfpathlineto{\pgfqpoint{1.200103in}{2.457832in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{2.448640in}}%
\pgfpathlineto{\pgfqpoint{1.245653in}{2.439867in}}%
\pgfpathlineto{\pgfqpoint{1.277771in}{2.431097in}}%
\pgfpathlineto{\pgfqpoint{1.323321in}{2.421164in}}%
\pgfpathlineto{\pgfqpoint{1.452962in}{2.394180in}}%
\pgfpathlineto{\pgfqpoint{1.484497in}{2.384652in}}%
\pgfpathlineto{\pgfqpoint{1.508439in}{2.375161in}}%
\pgfpathlineto{\pgfqpoint{1.527710in}{2.365173in}}%
\pgfpathlineto{\pgfqpoint{1.543478in}{2.354549in}}%
\pgfpathlineto{\pgfqpoint{1.556909in}{2.342839in}}%
\pgfpathlineto{\pgfqpoint{1.568588in}{2.329668in}}%
\pgfpathlineto{\pgfqpoint{1.578516in}{2.315221in}}%
\pgfpathlineto{\pgfqpoint{1.587859in}{2.297547in}}%
\pgfpathlineto{\pgfqpoint{1.596035in}{2.277214in}}%
\pgfpathlineto{\pgfqpoint{1.603626in}{2.252102in}}%
\pgfpathlineto{\pgfqpoint{1.610634in}{2.220581in}}%
\pgfpathlineto{\pgfqpoint{1.617058in}{2.180284in}}%
\pgfpathlineto{\pgfqpoint{1.622897in}{2.127678in}}%
\pgfpathlineto{\pgfqpoint{1.628153in}{2.057319in}}%
\pgfpathlineto{\pgfqpoint{1.632825in}{1.960532in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{1.822965in}}%
\pgfpathlineto{\pgfqpoint{1.640417in}{1.619940in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{1.307651in}}%
\pgfpathlineto{\pgfqpoint{1.645672in}{0.808058in}}%
\pgfpathlineto{\pgfqpoint{1.647082in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.647082in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654881in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{1.657353in}{3.760005in}}%
\pgfpathlineto{\pgfqpoint{1.660857in}{3.291097in}}%
\pgfpathlineto{\pgfqpoint{1.664945in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{2.888010in}}%
\pgfpathlineto{\pgfqpoint{1.674872in}{2.787677in}}%
\pgfpathlineto{\pgfqpoint{1.680712in}{2.717692in}}%
\pgfpathlineto{\pgfqpoint{1.687135in}{2.666749in}}%
\pgfpathlineto{\pgfqpoint{1.694143in}{2.628414in}}%
\pgfpathlineto{\pgfqpoint{1.701735in}{2.598784in}}%
\pgfpathlineto{\pgfqpoint{1.709910in}{2.575371in}}%
\pgfpathlineto{\pgfqpoint{1.719254in}{2.555436in}}%
\pgfpathlineto{\pgfqpoint{1.729181in}{2.539432in}}%
\pgfpathlineto{\pgfqpoint{1.740277in}{2.525710in}}%
\pgfpathlineto{\pgfqpoint{1.752540in}{2.513980in}}%
\pgfpathlineto{\pgfqpoint{1.767139in}{2.503178in}}%
\pgfpathlineto{\pgfqpoint{1.784074in}{2.493529in}}%
\pgfpathlineto{\pgfqpoint{1.803929in}{2.484813in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{2.476541in}}%
\pgfpathlineto{\pgfqpoint{1.859991in}{2.468388in}}%
\pgfpathlineto{\pgfqpoint{1.903788in}{2.459548in}}%
\pgfpathlineto{\pgfqpoint{2.015911in}{2.437918in}}%
\pgfpathlineto{\pgfqpoint{2.045693in}{2.429320in}}%
\pgfpathlineto{\pgfqpoint{2.068468in}{2.420505in}}%
\pgfpathlineto{\pgfqpoint{2.087155in}{2.410946in}}%
\pgfpathlineto{\pgfqpoint{2.102922in}{2.400428in}}%
\pgfpathlineto{\pgfqpoint{2.116353in}{2.388900in}}%
\pgfpathlineto{\pgfqpoint{2.128617in}{2.375439in}}%
\pgfpathlineto{\pgfqpoint{2.139712in}{2.359854in}}%
\pgfpathlineto{\pgfqpoint{2.149640in}{2.342048in}}%
\pgfpathlineto{\pgfqpoint{2.158983in}{2.320581in}}%
\pgfpathlineto{\pgfqpoint{2.167743in}{2.294539in}}%
\pgfpathlineto{\pgfqpoint{2.175918in}{2.262733in}}%
\pgfpathlineto{\pgfqpoint{2.183510in}{2.223601in}}%
\pgfpathlineto{\pgfqpoint{2.190518in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{2.196941in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{2.202781in}{2.037675in}}%
\pgfpathlineto{\pgfqpoint{2.208037in}{1.939991in}}%
\pgfpathlineto{\pgfqpoint{2.212708in}{1.814510in}}%
\pgfpathlineto{\pgfqpoint{2.217380in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.221468in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{2.224972in}{0.946017in}}%
\pgfpathlineto{\pgfqpoint{2.227892in}{0.323007in}}%
\pgfpathlineto{\pgfqpoint{2.228276in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{2.228276in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243934in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{2.247162in}{4.043430in}}%
\pgfpathlineto{\pgfqpoint{2.251249in}{3.666938in}}%
\pgfpathlineto{\pgfqpoint{2.255919in}{3.422354in}}%
\pgfpathlineto{\pgfqpoint{2.261174in}{3.254893in}}%
\pgfpathlineto{\pgfqpoint{2.267013in}{3.135790in}}%
\pgfpathlineto{\pgfqpoint{2.273435in}{3.048728in}}%
\pgfpathlineto{\pgfqpoint{2.280149in}{2.986153in}}%
\pgfpathlineto{\pgfqpoint{2.287447in}{2.938297in}}%
\pgfpathlineto{\pgfqpoint{2.295038in}{2.902897in}}%
\pgfpathlineto{\pgfqpoint{2.302628in}{2.877427in}}%
\pgfpathlineto{\pgfqpoint{2.310510in}{2.858461in}}%
\pgfpathlineto{\pgfqpoint{2.318100in}{2.845595in}}%
\pgfpathlineto{\pgfqpoint{2.325690in}{2.836884in}}%
\pgfpathlineto{\pgfqpoint{2.332988in}{2.831729in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{2.829280in}}%
\pgfpathlineto{\pgfqpoint{2.347584in}{2.829243in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{2.831429in}}%
\pgfpathlineto{\pgfqpoint{2.362765in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{2.371230in}{2.843993in}}%
\pgfpathlineto{\pgfqpoint{2.380280in}{2.855551in}}%
\pgfpathlineto{\pgfqpoint{2.389622in}{2.871195in}}%
\pgfpathlineto{\pgfqpoint{2.399255in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{2.409181in}{2.918367in}}%
\pgfpathlineto{\pgfqpoint{2.419106in}{2.951710in}}%
\pgfpathlineto{\pgfqpoint{2.428740in}{2.992134in}}%
\pgfpathlineto{\pgfqpoint{2.438082in}{3.041138in}}%
\pgfpathlineto{\pgfqpoint{2.447131in}{3.100834in}}%
\pgfpathlineto{\pgfqpoint{2.455889in}{3.174227in}}%
\pgfpathlineto{\pgfqpoint{2.464063in}{3.262125in}}%
\pgfpathlineto{\pgfqpoint{2.471945in}{3.372402in}}%
\pgfpathlineto{\pgfqpoint{2.479243in}{3.507520in}}%
\pgfpathlineto{\pgfqpoint{2.485958in}{3.674476in}}%
\pgfpathlineto{\pgfqpoint{2.492088in}{3.882711in}}%
\pgfpathlineto{\pgfqpoint{2.497927in}{4.161512in}}%
\pgfpathlineto{\pgfqpoint{2.503181in}{4.526570in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550749in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{2.556029in}{0.614511in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.934958in}}%
\pgfpathlineto{\pgfqpoint{2.568851in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{2.576136in}{1.361129in}}%
\pgfpathlineto{\pgfqpoint{2.584003in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{2.592454in}{1.622920in}}%
\pgfpathlineto{\pgfqpoint{2.601487in}{1.716938in}}%
\pgfpathlineto{\pgfqpoint{2.610812in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{1.854033in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{1.906062in}}%
\pgfpathlineto{\pgfqpoint{2.641992in}{1.948614in}}%
\pgfpathlineto{\pgfqpoint{2.653065in}{1.983639in}}%
\pgfpathlineto{\pgfqpoint{2.664430in}{2.012497in}}%
\pgfpathlineto{\pgfqpoint{2.676086in}{2.036129in}}%
\pgfpathlineto{\pgfqpoint{2.687450in}{2.054328in}}%
\pgfpathlineto{\pgfqpoint{2.698524in}{2.068044in}}%
\pgfpathlineto{\pgfqpoint{2.709014in}{2.077651in}}%
\pgfpathlineto{\pgfqpoint{2.718630in}{2.083603in}}%
\pgfpathlineto{\pgfqpoint{2.727372in}{2.086532in}}%
\pgfpathlineto{\pgfqpoint{2.735240in}{2.086939in}}%
\pgfpathlineto{\pgfqpoint{2.742525in}{2.085146in}}%
\pgfpathlineto{\pgfqpoint{2.749519in}{2.081080in}}%
\pgfpathlineto{\pgfqpoint{2.756221in}{2.074516in}}%
\pgfpathlineto{\pgfqpoint{2.762632in}{2.065106in}}%
\pgfpathlineto{\pgfqpoint{2.769042in}{2.051624in}}%
\pgfpathlineto{\pgfqpoint{2.775162in}{2.033500in}}%
\pgfpathlineto{\pgfqpoint{2.781281in}{2.007924in}}%
\pgfpathlineto{\pgfqpoint{2.786818in}{1.975053in}}%
\pgfpathlineto{\pgfqpoint{2.792063in}{1.930351in}}%
\pgfpathlineto{\pgfqpoint{2.797017in}{1.867843in}}%
\pgfpathlineto{\pgfqpoint{2.801388in}{1.783628in}}%
\pgfpathlineto{\pgfqpoint{2.805467in}{1.657920in}}%
\pgfpathlineto{\pgfqpoint{2.808964in}{1.474989in}}%
\pgfpathlineto{\pgfqpoint{2.811878in}{1.201449in}}%
\pgfpathlineto{\pgfqpoint{2.814501in}{0.707667in}}%
\pgfpathlineto{\pgfqpoint{2.815871in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{2.815871in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823693in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{2.826463in}{3.583279in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{3.116127in}}%
\pgfpathlineto{\pgfqpoint{2.834055in}{2.867334in}}%
\pgfpathlineto{\pgfqpoint{2.838727in}{2.717235in}}%
\pgfpathlineto{\pgfqpoint{2.843982in}{2.619293in}}%
\pgfpathlineto{\pgfqpoint{2.849822in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{2.856246in}{2.503609in}}%
\pgfpathlineto{\pgfqpoint{2.863253in}{2.468073in}}%
\pgfpathlineto{\pgfqpoint{2.870845in}{2.441328in}}%
\pgfpathlineto{\pgfqpoint{2.879021in}{2.420860in}}%
\pgfpathlineto{\pgfqpoint{2.887780in}{2.404992in}}%
\pgfpathlineto{\pgfqpoint{2.897124in}{2.392570in}}%
\pgfpathlineto{\pgfqpoint{2.907635in}{2.382277in}}%
\pgfpathlineto{\pgfqpoint{2.919315in}{2.373897in}}%
\pgfpathlineto{\pgfqpoint{2.933330in}{2.366649in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{2.360531in}}%
\pgfpathlineto{\pgfqpoint{2.971288in}{2.355418in}}%
\pgfpathlineto{\pgfqpoint{2.999319in}{2.351046in}}%
\pgfpathlineto{\pgfqpoint{3.040780in}{2.347048in}}%
\pgfpathlineto{\pgfqpoint{3.176261in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{3.213052in}{2.329336in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.322554in}}%
\pgfpathlineto{\pgfqpoint{3.263857in}{2.314796in}}%
\pgfpathlineto{\pgfqpoint{3.281960in}{2.306383in}}%
\pgfpathlineto{\pgfqpoint{3.297143in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{3.309991in}{2.286576in}}%
\pgfpathlineto{\pgfqpoint{3.321670in}{2.274201in}}%
\pgfpathlineto{\pgfqpoint{3.331597in}{2.260482in}}%
\pgfpathlineto{\pgfqpoint{3.340941in}{2.243578in}}%
\pgfpathlineto{\pgfqpoint{3.349117in}{2.224041in}}%
\pgfpathlineto{\pgfqpoint{3.356708in}{2.199857in}}%
\pgfpathlineto{\pgfqpoint{3.363716in}{2.169491in}}%
\pgfpathlineto{\pgfqpoint{3.370140in}{2.130737in}}%
\pgfpathlineto{\pgfqpoint{3.375979in}{2.080339in}}%
\pgfpathlineto{\pgfqpoint{3.381235in}{2.013370in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.922153in}}%
\pgfpathlineto{\pgfqpoint{3.389994in}{1.794388in}}%
\pgfpathlineto{\pgfqpoint{3.393498in}{1.609889in}}%
\pgfpathlineto{\pgfqpoint{3.396418in}{1.335285in}}%
\pgfpathlineto{\pgfqpoint{3.398754in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{3.400660in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{3.400660in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408780in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{3.410210in}{3.899243in}}%
\pgfpathlineto{\pgfqpoint{3.412725in}{3.429128in}}%
\pgfpathlineto{\pgfqpoint{3.417756in}{3.028053in}}%
\pgfpathlineto{\pgfqpoint{3.422788in}{2.848866in}}%
\pgfpathlineto{\pgfqpoint{3.427819in}{2.747365in}}%
\pgfpathlineto{\pgfqpoint{3.432850in}{2.682052in}}%
\pgfpathlineto{\pgfqpoint{3.440396in}{2.618561in}}%
\pgfpathlineto{\pgfqpoint{3.447943in}{2.577236in}}%
\pgfpathlineto{\pgfqpoint{3.455489in}{2.548216in}}%
\pgfpathlineto{\pgfqpoint{3.463036in}{2.526733in}}%
\pgfpathlineto{\pgfqpoint{3.473098in}{2.505507in}}%
\pgfpathlineto{\pgfqpoint{3.483160in}{2.489772in}}%
\pgfpathlineto{\pgfqpoint{3.493222in}{2.477655in}}%
\pgfpathlineto{\pgfqpoint{3.505800in}{2.465954in}}%
\pgfpathlineto{\pgfqpoint{3.520893in}{2.455321in}}%
\pgfpathlineto{\pgfqpoint{3.538501in}{2.446024in}}%
\pgfpathlineto{\pgfqpoint{3.558626in}{2.438087in}}%
\pgfpathlineto{\pgfqpoint{3.583781in}{2.430779in}}%
\pgfpathlineto{\pgfqpoint{3.613967in}{2.424449in}}%
\pgfpathlineto{\pgfqpoint{3.651700in}{2.418859in}}%
\pgfpathlineto{\pgfqpoint{3.702010in}{2.413802in}}%
\pgfpathlineto{\pgfqpoint{3.769929in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.863003in}{2.405848in}}%
\pgfpathlineto{\pgfqpoint{3.998841in}{2.403018in}}%
\pgfpathlineto{\pgfqpoint{4.215176in}{2.400960in}}%
\pgfpathlineto{\pgfqpoint{4.612628in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{5.643990in}{2.399410in}}%
\pgfpathlineto{\pgfqpoint{5.918182in}{2.399441in}}%
\pgfpathlineto{\pgfqpoint{5.918182in}{2.399441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481818in}{2.398683in}}%
\pgfpathlineto{\pgfqpoint{0.810049in}{2.396686in}}%
\pgfpathlineto{\pgfqpoint{0.920630in}{2.394071in}}%
\pgfpathlineto{\pgfqpoint{0.971532in}{2.390873in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{2.387051in}}%
\pgfpathlineto{\pgfqpoint{1.016583in}{2.382671in}}%
\pgfpathlineto{\pgfqpoint{1.027700in}{2.377728in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{2.371785in}}%
\pgfpathlineto{\pgfqpoint{1.042327in}{2.364282in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{2.354322in}}%
\pgfpathlineto{\pgfqpoint{1.051688in}{2.341643in}}%
\pgfpathlineto{\pgfqpoint{1.055198in}{2.323380in}}%
\pgfpathlineto{\pgfqpoint{1.058124in}{2.296293in}}%
\pgfpathlineto{\pgfqpoint{1.060464in}{2.255317in}}%
\pgfpathlineto{\pgfqpoint{1.062219in}{2.194288in}}%
\pgfpathlineto{\pgfqpoint{1.063975in}{2.043952in}}%
\pgfpathlineto{\pgfqpoint{1.065145in}{1.705092in}}%
\pgfpathlineto{\pgfqpoint{1.065768in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.065768in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430083in}{3.863644in}}%
\pgfpathlineto{\pgfqpoint{6.053889in}{3.863644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{3.863644in}}{\pgfqpoint{6.092778in}{3.902533in}}%
\pgfpathlineto{\pgfqpoint{6.092778in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{4.492778in}}{\pgfqpoint{6.053889in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{4.430083in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391194in}{4.492778in}}{\pgfqpoint{4.391194in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{4.391194in}{3.902533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391194in}{3.863644in}}{\pgfqpoint{4.430083in}{3.863644in}}%
\pgfpathlineto{\pgfqpoint{4.430083in}{3.863644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468972in}{4.335323in}}%
\pgfpathlineto{\pgfqpoint{4.663417in}{4.335323in}}%
\pgfpathlineto{\pgfqpoint{4.857861in}{4.335323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013417in,y=4.267268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle f_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663417in}{4.032909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013417in,y=3.981867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont zeros of \(\displaystyle f_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429277in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103483in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891201in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.210000in}}{\pgfqpoint{5.980000in}{4.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466491in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

